A Class I and Class II Methanol Maser Survey of Extended Green Objects (EGOs) from the GLIMPSE Survey

We present the results of a high angular resolution Very Large Array (VLA) Class I 44 GHz and Class II 6.7 GHz methanol maser survey of a sample of ~20 massive young stellar object (MYSO) outflow candidates selected on the basis of extended 4.5 micron emission in Spitzer Galactic Legacy Infrared Mid-Plane Survey Extraordinaire (GLIMPSE) images. These 4.5 micron-selected candidates are referred to as extended green objects (EGOs), for the common coding of this band as green in three-color IRAC images. The detection rate of 6.7 GHz Class II methanol masers, which are associated exclusively with massive YSOs, towards EGOs is greater than ~64%--nearly double the detection rate of surveys using other MYSO selection criteria. The detection rate of Class I 44 GHz methanol masers, which trace molecular outflows, is ~89% towards EGOs associated with 6.7 GHz methanol masers. The two types of methanol masers exhibit different spatial distributions: 6.7 GHz masers are centrally concentrated and usually coincide with 24 micron emission, while 44 GHz masers are widely distributed and generally trace diffuse 4.5 micron features. We also present results of a complementary James Clerk Maxwell Telescope (JCMT) single-pointing molecular line survey of EGOs in the outflow tracers HCO+(3-2) and SiO(5-4). The HCO+ line profiles and high SiO detection rate (90%) are indicative of the presence of active outflows. No 44 GHz continuum emission is detected at the 5 mJy/beam (5 sigma) level towards 95% of EGOs surveyed, excluding bright ultracompact HII regions as powering sources for the 4.5 micron outflows. The results of our surveys constitute strong evidence that EGOs are young, massive YSOs, with active outflows, presumably powered by ongoing accretion.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\addtocounter{table}{-4}
%\rotate
\tablewidth{0pt}
\tablecaption{Full Table: Fitted Properties: 6.7 GHz Masers} 
\tablehead{ 
\colhead{Field Name} & 
\multicolumn{4}{c}{J2000.0 Coordinates} & 
\colhead{Intensity} &
\colhead{dI} &
\colhead{Velocity} \\
\colhead{(Target EGO)} &
\colhead{$\alpha$ ($^{\rm h}~~^{\rm m}~~^{\rm s}$)} &   
\colhead{dx (\pp)} & 
\colhead{$\delta$ ($^{\circ}~~{'}~~{''}$)} &
\colhead{dy (\pp)} & 
\colhead{(Jy beam$^{-1}$)} &
\colhead{(Jy beam$^{-1}$)} &
\colhead{(\kms)} 
}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\startdata
G10.29-0.13 & 18 08 49.359 & 0.073 & -20 05 58.989 & 0.068 & 0.52 &0.03 & 1.70\\
G10.29-0.13 & 18 08 49.361 & 0.032 & -20 05 58.914 & 0.030 & 1.26 &0.03 & 1.83\\
G10.29-0.13 & 18 08 49.361 & 0.023 & -20 05 58.947 & 0.021 & 1.94 &0.03 & 1.97\\
G10.29-0.13 & 18 08 49.361 & 0.021 & -20 05 58.968 & 0.019 & 2.16 &0.03 & 2.11\\
G10.29-0.13 & 18 08 49.362 & 0.019 & -20 05 58.970 & 0.017 & 2.36 &0.03 & 2.25\\
G10.29-0.13 & 18 08 49.363 & 0.019 & -20 05 58.983 & 0.018 & 2.47 &0.04 & 2.38\\
G10.29-0.13 & 18 08 49.364 & 0.023 & -20 05 59.002 & 0.021 & 1.87 &0.03 & 2.52\\
G10.29-0.13 & 18 08 49.360 & 0.040 & -20 05 58.976 & 0.037 & 0.91 &0.03 & 2.66\\
G10.29-0.13 & 18 08 49.352 & 0.108 & -20 05 58.879 & 0.101 & 0.33 &0.03 & 2.79\\
G10.29-0.13 & 18 08 49.360 & 0.107 & -20 05 58.980 & 0.099 & 0.32 &0.03 & 2.93\\
G10.29-0.13 & 18 08 49.363 & 0.059 & -20 05 58.973 & 0.055 & 0.65 &0.03 & 3.07\\
G10.29-0.13 & 18 08 49.362 & 0.037 & -20 05 58.909 & 0.034 & 1.07 &0.03 & 3.21\\
G10.29-0.13 & 18 08 49.365 & 0.029 & -20 05 58.909 & 0.027 & 1.40 &0.03 & 3.34\\
G10.29-0.13 & 18 08 49.368 & 0.028 & -20 05 58.898 & 0.026 & 1.47 &0.03 & 3.48\\
G10.29-0.13 & 18 08 49.369 & 0.030 & -20 05 58.902 & 0.028 & 1.33 &0.03 & 3.62\\
G10.29-0.13 & 18 08 49.369 & 0.036 & -20 05 58.927 & 0.033 & 1.09 &0.03 & 3.75\\
G10.29-0.13 & 18 08 49.365 & 0.049 & -20 05 58.922 & 0.045 & 0.76 &0.03 & 3.89\\
G10.29-0.13 & 18 08 49.356 & 0.064 & -20 05 58.959 & 0.060 & 0.58 &0.03 & 4.03\\
G10.29-0.13 & 18 08 49.365 & 0.033 & -20 05 59.010 & 0.031 & 1.25 &0.03 & 4.17\\
G10.29-0.13 & 18 08 49.367 & 0.015 & -20 05 59.016 & 0.014 & 3.26 &0.04 & 4.30\\
G10.29-0.13 & 18 08 49.366 & 0.012 & -20 05 59.013 & 0.011 & 5.24 &0.05 & 4.44\\
G10.29-0.13 & 18 08 49.365 & 0.011 & -20 05 58.992 & 0.010 & 5.92 &0.05 & 4.58\\
G10.29-0.13 & 18 08 49.365 & 0.012 & -20 05 58.975 & 0.011 & 5.21 &0.05 & 4.72\\
G10.29-0.13 & 18 08 49.365 & 0.016 & -20 05 58.965 & 0.015 & 3.10 &0.04 & 4.85\\
G10.29-0.13 & 18 08 49.365 & 0.036 & -20 05 58.954 & 0.034 & 1.09 &0.03 & 4.99\\
G10.29-0.13 & 18 08 49.355 & 0.110 & -20 05 59.022 & 0.102 & 0.33 &0.03 & 5.13\\
G10.29-0.13 & 18 08 49.352 & 0.118 & -20 05 59.176 & 0.110 & 0.30 &0.03 & 6.09\\
G10.29-0.13 & 18 08 49.363 & 0.033 & -20 05 59.007 & 0.030 & 1.38 &0.03 & 6.22\\
G10.29-0.13 & 18 08 49.367 & 0.022 & -20 05 58.982 & 0.021 & 2.24 &0.04 & 6.36\\
G10.29-0.13 & 18 08 49.368 & 0.027 & -20 05 58.978 & 0.025 & 1.61 &0.03 & 6.50\\
G10.29-0.13 & 18 08 49.361 & 0.059 & -20 05 58.967 & 0.054 & 0.67 &0.03 & 6.64\\
G10.29-0.13 & 18 08 49.356 & 0.078 & -20 05 59.016 & 0.073 & 0.46 &0.03 & 6.77\\
G10.29-0.13 & 18 08 49.354 & 0.069 & -20 05 59.122 & 0.064 & 0.56 &0.03 & 6.91\\
G10.29-0.13 & 18 08 49.356 & 0.043 & -20 05 59.110 & 0.040 & 0.93 &0.03 & 7.05\\
G10.29-0.13 & 18 08 49.362 & 0.027 & -20 05 59.019 & 0.025 & 1.63 &0.03 & 7.18\\
G10.29-0.13 & 18 08 49.366 & 0.023 & -20 05 58.993 & 0.021 & 2.02 &0.04 & 7.32\\
G10.29-0.13 & 18 08 49.368 & 0.026 & -20 05 59.026 & 0.024 & 1.80 &0.04 & 7.46\\
G10.29-0.13 & 18 08 55.534 & 0.111 & -20 05 57.691 & 0.103 & 0.46 &0.04 & 7.60\\
G10.29-0.13 & 18 08 49.368 & 0.030 & -20 05 59.053 & 0.028 & 1.49 &0.03 & 7.60\\
G10.29-0.13 & 18 08 55.536 & 0.047 & -20 05 57.597 & 0.043 & 1.04 &0.04 & 7.73\\
G10.29-0.13 & 18 08 49.363 & 0.023 & -20 05 59.020 & 0.021 & 1.85 &0.03 & 7.73\\
G10.29-0.13 & 18 08 55.538 & 0.039 & -20 05 57.566 & 0.036 & 1.39 &0.04 & 7.87\\
G10.29-0.13 & 18 08 49.364 & 0.014 & -20 05 59.005 & 0.013 & 3.40 &0.04 & 7.87\\
G10.29-0.13 & 18 08 55.535 & 0.057 & -20 05 57.596 & 0.053 & 1.11 &0.05 & 8.01\\
G10.29-0.13 & 18 08 49.365 & 0.011 & -20 05 58.995 & 0.010 & 5.08 &0.04 & 8.01\\
G10.29-0.13 & 18 08 55.531 & 0.103 & -20 05 57.620 & 0.096 & 0.60 &0.05 & 8.14\\
G10.29-0.13 & 18 08 49.365 & 0.012 & -20 05 58.992 & 0.011 & 4.60 &0.04 & 8.14\\
G10.29-0.13 & 18 08 55.531 & 0.142 & -20 05 57.581 & 0.132 & 0.33 &0.04 & 8.28\\
G10.29-0.13 & 18 08 49.365 & 0.020 & -20 05 59.003 & 0.018 & 2.08 &0.03 & 8.28\\
G10.29-0.13 & 18 08 49.363 & 0.113 & -20 05 59.019 & 0.105 & 0.31 &0.03 & 8.42\\
G10.29-0.13 & 18 08 55.539 & 0.121 & -20 05 57.656 & 0.112 & 0.37 &0.03 & 8.69\\
G10.29-0.13 & 18 08 55.536 & 0.077 & -20 05 57.584 & 0.072 & 0.57 &0.03 & 8.83\\
G10.29-0.13 & 18 08 55.529 & 0.078 & -20 05 57.605 & 0.073 & 0.55 &0.03 & 8.97\\
G10.29-0.13 & 18 08 55.527 & 0.081 & -20 05 57.642 & 0.076 & 0.54 &0.03 & 9.11\\
G10.29-0.13 & 18 08 55.543 & 0.072 & -20 05 57.556 & 0.067 & 0.58 &0.03 & 9.24\\
G10.29-0.13 & 18 08 55.547 & 0.094 & -20 05 57.683 & 0.087 & 0.50 &0.04 & 9.38\\
G10.29-0.13 & 18 08 55.547 & 0.145 & -20 05 57.710 & 0.135 & 0.35 &0.04 & 9.52\\
G10.29-0.13 & 18 08 55.572 & 0.151 & -20 05 57.320 & 0.140 & 1.02 &0.12 &10.07\\
G10.29-0.13 & 18 08 55.558 & 0.110 & -20 05 57.283 & 0.102 & 1.21 &0.10 &10.20\\
G10.29-0.13 & 18 08 55.551 & 0.052 & -20 05 57.425 & 0.048 & 1.89 &0.07 &10.34\\
G10.29-0.13 & 18 08 55.547 & 0.031 & -20 05 57.474 & 0.029 & 2.74 &0.06 &10.48\\
G10.29-0.13 & 18 08 55.547 & 0.029 & -20 05 57.474 & 0.027 & 2.63 &0.06 &10.61\\
G10.29-0.13 & 18 08 55.549 & 0.051 & -20 05 57.457 & 0.048 & 1.70 &0.07 &10.75\\
G10.29-0.13 & 18 08 55.551 & 0.100 & -20 05 57.351 & 0.093 & 0.87 &0.07 &10.89\\
G10.29-0.13 & 18 08 49.360 & 0.099 & -20 05 58.897 & 0.092 & 0.41 &0.03 &13.77\\
G10.29-0.13 & 18 08 49.373 & 0.088 & -20 05 58.736 & 0.082 & 0.45 &0.03 &13.91\\
G10.29-0.13 & 18 08 49.384 & 0.091 & -20 05 58.787 & 0.084 & 0.42 &0.03 &14.04\\
G10.29-0.13 & 18 08 49.379 & 0.042 & -20 05 58.904 & 0.039 & 0.94 &0.03 &14.18\\
G10.29-0.13 & 18 08 49.377 & 0.023 & -20 05 58.938 & 0.021 & 1.80 &0.03 &14.32\\
G10.29-0.13 & 18 08 49.376 & 0.022 & -20 05 58.978 & 0.021 & 2.03 &0.03 &14.46\\
G10.29-0.13 & 18 08 49.378 & 0.034 & -20 05 58.969 & 0.032 & 1.44 &0.04 &14.59\\
G10.29-0.13 & 18 08 49.386 & 0.076 & -20 05 58.848 & 0.071 & 0.64 &0.04 &14.73\\
G10.29-0.13 & 18 08 55.529 & 0.150 & -20 05 57.583 & 0.139 & 0.27 &0.03 &19.39\\
G10.29-0.13 & 18 08 55.541 & 0.120 & -20 05 57.653 & 0.112 & 0.34 &0.03 &19.53\\
G10.29-0.13 & 18 08 55.555 & 0.126 & -20 05 57.638 & 0.117 & 0.33 &0.03 &19.67\\
G10.29-0.13 & 18 08 55.546 & 0.093 & -20 05 57.578 & 0.087 & 0.44 &0.03 &19.81\\
G10.29-0.13 & 18 08 49.355 & 0.140 & -20 05 59.047 & 0.130 & 0.26 &0.03 &19.81\\
G10.29-0.13 & 18 08 55.541 & 0.063 & -20 05 57.591 & 0.059 & 0.64 &0.03 &19.94\\
G10.29-0.13 & 18 08 49.339 & 0.150 & -20 05 59.002 & 0.139 & 0.24 &0.03 &19.94\\
G10.29-0.13 & 18 08 55.539 & 0.060 & -20 05 57.596 & 0.056 & 0.68 &0.03 &20.08\\
G10.29-0.13 & 18 08 55.534 & 0.089 & -20 05 57.670 & 0.083 & 0.46 &0.03 &20.22\\
G10.34-0.14 & 18 08 59.990 & 0.178 & -20 03 35.444 &  0.164 &  0.22 &0.03 & 3.60\\
G10.34-0.14 & 18 09 00.001 & 0.109 & -20 03 35.502 &  0.100 &  0.34 &0.03 & 3.74\\
G10.34-0.14 & 18 09 00.004 & 0.126 & -20 03 35.474 &  0.116 &  0.31 &0.03 & 3.87\\
G10.34-0.14 & 18 09 00.000 & 0.184 & -20 03 35.398 &  0.170 &  0.22 &0.03 & 4.01\\
G10.34-0.14 & 18 09 01.462 & 0.193 & -20 05 07.716 &  0.178 &  0.24 &0.03 & 4.15\\
G10.34-0.14 & 18 09 01.459 & 0.034 & -20 05 07.898 &  0.031 &  1.44 &0.04 & 4.29\\
G10.34-0.14 & 18 09 01.460 & 0.017 & -20 05 07.924 &  0.015 &  3.23 &0.04 & 4.42\\
G10.34-0.14 & 18 09 00.007 & 0.209 & -20 03 35.399 &  0.193 &  0.22 &0.03 & 4.42\\
G10.34-0.14 & 18 09 01.461 & 0.014 & -20 05 07.928 &  0.013 &  3.88 &0.04 & 4.56\\
G10.34-0.14 & 18 09 00.009 & 0.150 & -20 03 35.621 &  0.138 &  0.31 &0.03 & 4.56\\
G10.34-0.14 & 18 09 01.462 & 0.015 & -20 05 07.933 &  0.014 &  3.49 &0.04 & 4.70\\
G10.34-0.14 & 18 08 59.997 & 0.126 & -20 03 35.716 &  0.116 &  0.37 &0.03 & 4.70\\
G10.34-0.14 & 18 09 01.462 & 0.017 & -20 05 07.943 &  0.015 &  3.12 &0.04 & 4.83\\
G10.34-0.14 & 18 08 59.985 & 0.129 & -20 03 35.703 &  0.119 &  0.35 &0.03 & 4.83\\
G10.34-0.14 & 18 09 01.461 & 0.018 & -20 05 07.956 &  0.017 &  2.62 &0.03 & 4.97\\
G10.34-0.14 & 18 08 59.980 & 0.185 & -20 03 35.617 &  0.171 &  0.22 &0.03 & 4.97\\
G10.34-0.14 & 18 09 01.458 & 0.026 & -20 05 07.980 &  0.024 &  1.72 &0.03 & 5.11\\
G10.34-0.14 & 18 09 01.459 & 0.042 & -20 05 08.007 &  0.039 &  0.98 &0.03 & 5.25\\
G10.34-0.14 & 18 09 01.465 & 0.057 & -20 05 08.024 &  0.053 &  0.76 &0.03 & 5.38\\
G10.34-0.14 & 18 09 01.467 & 0.058 & -20 05 07.979 &  0.054 &  0.77 &0.03 & 5.52\\
G10.34-0.14 & 18 09 01.467 & 0.071 & -20 05 07.877 &  0.066 &  0.64 &0.03 & 5.66\\
G10.34-0.14 & 18 08 59.984 & 0.098 & -20 03 35.633 &  0.090 &  0.40 &0.03 & 5.66\\
G10.34-0.14 & 18 09 01.461 & 0.096 & -20 05 07.850 &  0.088 &  0.49 &0.03 & 5.79\\
G10.34-0.14 & 18 08 59.988 & 0.035 & -20 03 35.601 &  0.032 &  1.16 &0.03 & 5.79\\
G10.34-0.14 & 18 09 01.457 & 0.055 & -20 05 07.989 &  0.051 &  0.90 &0.04 & 5.93\\
G10.34-0.14 & 18 08 59.989 & 0.020 & -20 03 35.620 &  0.019 &  2.13 &0.03 & 5.93\\
G10.34-0.14 & 18 09 01.461 & 0.019 & -20 05 07.962 &  0.018 &  2.63 &0.04 & 6.07\\
G10.34-0.14 & 18 08 59.989 & 0.016 & -20 03 35.623 &  0.015 &  2.74 &0.03 & 6.07\\
G10.34-0.14 & 18 09 01.463 & 0.011 & -20 05 07.939 &  0.011 &  4.92 &0.04 & 6.21\\
G10.34-0.14 & 18 08 59.989 & 0.020 & -20 03 35.614 &  0.018 &  2.49 &0.04 & 6.21\\
G10.34-0.14 & 18 09 01.463 & 0.010 & -20 05 07.938 &  0.009 &  5.39 &0.04 & 6.34\\
G10.34-0.14 & 18 08 59.987 & 0.030 & -20 03 35.615 &  0.028 &  1.57 &0.03 & 6.34\\
G10.34-0.14 & 18 09 01.461 & 0.014 & -20 05 07.933 &  0.013 &  3.67 &0.04 & 6.48\\
G10.34-0.14 & 18 08 59.981 & 0.049 & -20 03 35.616 &  0.045 &  0.88 &0.03 & 6.48\\
G10.34-0.14 & 18 09 01.461 & 0.024 & -20 05 07.910 &  0.022 &  1.89 &0.03 & 6.62\\
G10.34-0.14 & 18 08 59.977 & 0.068 & -20 03 35.641 &  0.063 &  0.58 &0.03 & 6.62\\
G10.34-0.14 & 18 09 01.467 & 0.045 & -20 05 07.844 &  0.042 &  0.96 &0.03 & 6.75\\
G10.34-0.14 & 18 08 59.974 & 0.092 & -20 03 35.716 &  0.085 &  0.41 &0.03 & 6.75\\
G10.34-0.14 & 18 09 01.470 & 0.091 & -20 05 07.829 &  0.084 &  0.48 &0.03 & 6.89\\
G10.34-0.14 & 18 08 59.975 & 0.049 & -20 03 35.506 &  0.045 &  0.77 &0.03 & 6.89\\
G10.34-0.14 & 18 09 01.461 & 0.203 & -20 05 08.220 &  0.187 &  0.23 &0.03 & 7.03\\
G10.34-0.14 & 18 08 59.980 & 0.017 & -20 03 35.434 &  0.016 &  2.44 &0.03 & 7.03\\
G10.34-0.14 & 18 08 59.982 & 0.010 & -20 03 35.402 &  0.009 &  5.65 &0.04 & 7.17\\
G10.34-0.14 & 18 08 59.981 & 0.008 & -20 03 35.410 &  0.008 &  9.51 &0.06 & 7.30\\
G10.34-0.14 & 18 08 59.981 & 0.008 & -20 03 35.430 &  0.007 & 11.05 &0.06 & 7.44\\
G10.34-0.14 & 18 08 59.980 & 0.009 & -20 03 35.421 &  0.008 &  8.50 &0.05 & 7.58\\
G10.34-0.14 & 18 08 59.981 & 0.012 & -20 03 35.391 &  0.011 &  4.46 &0.04 & 7.72\\
G10.34-0.14 & 18 08 59.981 & 0.023 & -20 03 35.414 &  0.022 &  1.84 &0.03 & 7.85\\
G10.34-0.14 & 18 08 59.979 & 0.039 & -20 03 35.478 &  0.036 &  1.14 &0.03 & 7.99\\
G10.34-0.14 & 18 09 01.468 & 0.167 & -20 05 07.701 &  0.154 &  0.33 &0.04 & 8.13\\
G10.34-0.14 & 18 08 59.982 & 0.024 & -20 03 35.447 &  0.022 &  2.01 &0.03 & 8.13\\
G10.34-0.14 & 18 09 01.459 & 0.084 & -20 05 07.783 &  0.077 &  0.67 &0.04 & 8.26\\
G10.34-0.14 & 18 08 59.982 & 0.016 & -20 03 35.446 &  0.014 &  3.12 &0.04 & 8.26\\
G10.34-0.14 & 18 09 01.456 & 0.051 & -20 05 07.780 &  0.047 &  1.14 &0.04 & 8.40\\
G10.34-0.14 & 18 08 59.982 & 0.016 & -20 03 35.489 &  0.014 &  3.17 &0.04 & 8.40\\
G10.34-0.14 & 18 09 01.456 & 0.034 & -20 05 07.778 &  0.031 &  1.57 &0.04 & 8.54\\
G10.34-0.14 & 18 08 59.985 & 0.018 & -20 03 35.554 &  0.017 &  2.48 &0.03 & 8.54\\
G10.34-0.14 & 18 09 01.458 & 0.024 & -20 05 07.768 &  0.022 &  2.02 &0.04 & 8.68\\
G10.34-0.14 & 18 08 59.987 & 0.026 & -20 03 35.583 &  0.024 &  1.62 &0.03 & 8.68\\
G10.34-0.14 & 18 09 01.458 & 0.020 & -20 05 07.778 &  0.018 &  2.47 &0.04 & 8.81\\
G10.34-0.14 & 18 08 59.980 & 0.045 & -20 03 35.515 &  0.042 &  0.94 &0.03 & 8.81\\
G10.34-0.14 & 18 09 01.458 & 0.019 & -20 05 07.778 &  0.017 &  2.59 &0.04 & 8.95\\
G10.34-0.14 & 18 08 59.980 & 0.064 & -20 03 35.354 &  0.059 &  0.65 &0.03 & 8.95\\
G10.34-0.14 & 18 09 01.458 & 0.021 & -20 05 07.731 &  0.019 &  2.36 &0.04 & 9.09\\
G10.34-0.14 & 18 08 59.981 & 0.059 & -20 03 35.334 &  0.055 &  0.71 &0.03 & 9.09\\
G10.34-0.14 & 18 09 01.456 & 0.018 & -20 05 07.696 &  0.017 &  2.77 &0.04 & 9.22\\
G10.34-0.14 & 18 08 59.979 & 0.047 & -20 03 35.439 &  0.044 &  0.90 &0.03 & 9.22\\
G10.34-0.14 & 18 09 01.456 & 0.010 & -20 05 07.703 &  0.010 &  5.33 &0.04 & 9.36\\
G10.34-0.14 & 18 08 59.983 & 0.059 & -20 03 35.502 &  0.054 &  0.81 &0.03 & 9.36\\
G10.34-0.14 & 18 09 01.457 & 0.007 & -20 05 07.698 &  0.007 &  9.37 &0.05 & 9.50\\
G10.34-0.14 & 18 08 59.986 & 0.105 & -20 03 35.460 &  0.097 &  0.54 &0.04 & 9.50\\
G10.34-0.14 & 18 09 01.457 & 0.005 & -20 05 07.701 &  0.005 & 15.97 &0.06 & 9.64\\
G10.34-0.14 & 18 08 59.977 & 0.154 & -20 03 35.389 &  0.142 &  0.48 &0.05 & 9.64\\
G10.34-0.14 & 18 09 01.456 & 0.005 & -20 05 07.698 &  0.004 & 33.55 &0.12 & 9.77\\
G10.34-0.14 & 18 08 59.961 & 0.167 & -20 03 35.165 &  0.154 &  0.84 &0.10 & 9.77\\
G10.34-0.14 & 18 09 01.456 & 0.006 & -20 05 07.709 &  0.005 & 59.72 &0.25 & 9.91\\
G10.34-0.14 & 18 08 59.978 & 0.112 & -20 03 35.217 &  0.103 &  2.61 &0.21 & 9.91\\
G10.34-0.14 & 18 09 01.456 & 0.005 & -20 05 07.730 &  0.005 & 71.76 &0.28 &10.05\\
G10.34-0.14 & 18 08 59.985 & 0.052 & -20 03 35.430 &  0.048 &  6.25 &0.24 &10.05\\
G10.34-0.14 & 18 09 01.458 & 0.004 & -20 05 07.735 &  0.004 & 60.30 &0.17 &10.18\\
G10.34-0.14 & 18 08 59.984 & 0.023 & -20 03 35.499 &  0.021 &  8.58 &0.14 &10.18\\
G10.34-0.14 & 18 09 01.459 & 0.004 & -20 05 07.721 &  0.004 & 41.22 &0.13 &10.32\\
G10.34-0.14 & 18 08 59.986 & 0.020 & -20 03 35.505 &  0.018 &  7.95 &0.11 &10.32\\
G10.34-0.14 & 18 09 01.459 & 0.006 & -20 05 07.712 &  0.005 & 25.86 &0.11 &10.46\\
G10.34-0.14 & 18 08 59.989 & 0.014 & -20 03 35.463 &  0.013 &  8.89 &0.09 &10.46\\
G10.34-0.14 & 18 09 01.459 & 0.007 & -20 05 07.710 &  0.007 & 14.59 &0.08 &10.60\\
G10.34-0.14 & 18 08 59.987 & 0.007 & -20 03 35.430 &  0.006 & 14.28 &0.07 &10.60\\
G10.34-0.14 & 18 09 01.457 & 0.019 & -20 05 07.738 &  0.017 &  7.73 &0.11 &10.73\\
G10.34-0.14 & 18 08 59.986 & 0.006 & -20 03 35.421 &  0.006 & 20.86 &0.09 &10.73\\
G10.34-0.14 & 18 09 01.455 & 0.034 & -20 05 07.828 &  0.031 &  5.58 &0.14 &10.87\\
G10.34-0.14 & 18 08 59.987 & 0.007 & -20 03 35.423 &  0.006 & 23.38 &0.12 &10.87\\
G10.34-0.14 & 18 09 01.452 & 0.023 & -20 05 07.786 &  0.021 &  7.21 &0.12 &11.01\\
G10.34-0.14 & 18 08 59.987 & 0.007 & -20 03 35.415 &  0.007 & 19.17 &0.10 &11.01\\
G10.34-0.14 & 18 09 01.450 & 0.008 & -20 05 07.731 &  0.008 & 13.72 &0.08 &11.14\\
G10.34-0.14 & 18 08 59.986 & 0.008 & -20 03 35.415 &  0.007 & 12.62 &0.07 &11.14\\
G10.34-0.14 & 18 09 01.449 & 0.004 & -20 05 07.731 &  0.004 & 29.20 &0.09 &11.28\\
G10.34-0.14 & 18 08 59.986 & 0.011 & -20 03 35.444 &  0.010 &  9.21 &0.08 &11.28\\
G10.34-0.14 & 18 09 01.450 & 0.002 & -20 05 07.717 &  0.002 & 55.22 &0.10 &11.42\\
G10.34-0.14 & 18 08 59.987 & 0.013 & -20 03 35.432 &  0.012 &  8.72 &0.08 &11.42\\
G10.34-0.14 & 18 09 01.450 & 0.001 & -20 05 07.697 &  0.001 & 72.53 &0.07 &11.56\\
G10.34-0.14 & 18 08 59.987 & 0.008 & -20 03 35.414 &  0.007 &  9.69 &0.06 &11.56\\
G10.34-0.14 & 18 09 01.450 & 0.003 & -20 05 07.694 &  0.002 & 60.06 &0.12 &11.69\\
G10.34-0.14 & 18 08 59.984 & 0.012 & -20 03 35.428 &  0.011 & 11.47 &0.10 &11.69\\
G10.34-0.14 & 18 09 01.449 & 0.005 & -20 05 07.706 &  0.005 & 33.18 &0.12 &11.83\\
G10.34-0.14 & 18 08 59.984 & 0.012 & -20 03 35.442 &  0.011 & 11.69 &0.10 &11.83\\
G10.34-0.14 & 18 09 01.449 & 0.007 & -20 05 07.721 &  0.007 & 16.31 &0.09 &11.97\\
G10.34-0.14 & 18 08 59.985 & 0.012 & -20 03 35.435 &  0.011 &  8.67 &0.08 &11.97\\
G10.34-0.14 & 18 09 01.451 & 0.007 & -20 05 07.747 &  0.007 & 12.37 &0.06 &12.11\\
G10.34-0.14 & 18 08 59.986 & 0.016 & -20 03 35.425 &  0.015 &  4.62 &0.06 &12.11\\
G10.34-0.14 & 18 09 01.451 & 0.005 & -20 05 07.741 &  0.005 & 16.21 &0.06 &12.24\\
G10.34-0.14 & 18 08 59.985 & 0.031 & -20 03 35.401 &  0.029 &  2.42 &0.06 &12.24\\
G10.34-0.14 & 18 09 01.452 & 0.005 & -20 05 07.717 &  0.005 & 19.06 &0.07 &12.38\\
G10.34-0.14 & 18 08 59.983 & 0.046 & -20 03 35.391 &  0.042 &  1.76 &0.06 &12.38\\
G10.34-0.14 & 18 09 01.452 & 0.005 & -20 05 07.708 &  0.005 & 14.52 &0.06 &12.52\\
G10.34-0.14 & 18 08 59.983 & 0.042 & -20 03 35.428 &  0.039 &  1.63 &0.05 &12.52\\
G10.34-0.14 & 18 09 01.452 & 0.009 & -20 05 07.707 &  0.008 &  7.25 &0.05 &12.65\\
G10.34-0.14 & 18 08 59.981 & 0.028 & -20 03 35.412 &  0.025 &  2.01 &0.04 &12.65\\
G10.34-0.14 & 18 09 01.453 & 0.017 & -20 05 07.688 &  0.016 &  3.35 &0.04 &12.79\\
G10.34-0.14 & 18 08 59.980 & 0.021 & -20 03 35.370 &  0.019 &  2.41 &0.04 &12.79\\
G10.34-0.14 & 18 09 01.453 & 0.022 & -20 05 07.692 &  0.020 &  2.58 &0.04 &12.93\\
G10.34-0.14 & 18 08 59.981 & 0.024 & -20 03 35.365 &  0.023 &  1.97 &0.04 &12.93\\
G10.34-0.14 & 18 09 01.453 & 0.016 & -20 05 07.733 &  0.014 &  3.40 &0.04 &13.07\\
G10.34-0.14 & 18 08 59.980 & 0.043 & -20 03 35.432 &  0.040 &  1.07 &0.03 &13.07\\
G10.34-0.14 & 18 09 01.452 & 0.011 & -20 05 07.746 &  0.010 &  4.54 &0.04 &13.20\\
G10.34-0.14 & 18 08 59.979 & 0.058 & -20 03 35.575 &  0.053 &  0.76 &0.03 &13.20\\
G10.34-0.14 & 18 09 01.453 & 0.011 & -20 05 07.752 &  0.010 &  4.27 &0.03 &13.34\\
G10.34-0.14 & 18 08 59.979 & 0.031 & -20 03 35.505 &  0.029 &  1.26 &0.03 &13.34\\
G10.34-0.14 & 18 09 01.455 & 0.018 & -20 05 07.765 &  0.017 &  2.68 &0.04 &13.48\\
G10.34-0.14 & 18 08 59.981 & 0.020 & -20 03 35.416 &  0.018 &  2.11 &0.03 &13.48\\
G10.34-0.14 & 18 09 01.457 & 0.038 & -20 05 07.826 &  0.035 &  1.27 &0.03 &13.61\\
G10.34-0.14 & 18 08 59.983 & 0.015 & -20 03 35.378 &  0.013 &  2.83 &0.03 &13.61\\
G10.34-0.14 & 18 09 01.455 & 0.076 & -20 05 07.880 &  0.070 &  0.68 &0.04 &13.75\\
G10.34-0.14 & 18 08 59.983 & 0.013 & -20 03 35.377 &  0.012 &  3.45 &0.03 &13.75\\
G10.34-0.14 & 18 09 01.452 & 0.081 & -20 05 07.749 &  0.075 &  0.71 &0.04 &13.89\\
G10.34-0.14 & 18 08 59.981 & 0.012 & -20 03 35.376 &  0.011 &  4.02 &0.04 &13.89\\
G10.34-0.14 & 18 09 01.455 & 0.067 & -20 05 07.731 &  0.062 &  0.92 &0.04 &14.03\\
G10.34-0.14 & 18 08 59.981 & 0.013 & -20 03 35.371 &  0.012 &  3.95 &0.04 &14.03\\
G10.34-0.14 & 18 09 01.458 & 0.072 & -20 05 07.831 &  0.067 &  0.75 &0.04 &14.16\\
G10.34-0.14 & 18 08 59.983 & 0.014 & -20 03 35.373 &  0.013 &  3.38 &0.03 &14.16\\
G10.34-0.14 & 18 09 01.456 & 0.169 & -20 05 08.103 &  0.156 &  0.31 &0.04 &14.30\\
G10.34-0.14 & 18 08 59.984 & 0.013 & -20 03 35.373 &  0.012 &  3.57 &0.03 &14.30\\
G10.34-0.14 & 18 08 59.982 & 0.010 & -20 03 35.380 &  0.010 &  5.74 &0.04 &14.44\\
G10.34-0.14 & 18 08 59.981 & 0.009 & -20 03 35.388 &  0.008 &  9.19 &0.06 &14.57\\
G10.34-0.14 & 18 08 59.981 & 0.007 & -20 03 35.390 &  0.007 & 11.52 &0.06 &14.71\\
G10.34-0.14 & 18 08 59.981 & 0.007 & -20 03 35.383 &  0.007 & 11.80 &0.06 &14.85\\
G10.34-0.14 & 18 08 59.981 & 0.007 & -20 03 35.378 &  0.007 & 10.13 &0.05 &14.99\\
G10.34-0.14 & 18 08 59.983 & 0.008 & -20 03 35.382 &  0.008 &  8.09 &0.05 &15.12\\
G10.34-0.14 & 18 08 59.982 & 0.008 & -20 03 35.399 &  0.008 &  8.66 &0.05 &15.26\\
G10.34-0.14 & 18 08 59.982 & 0.007 & -20 03 35.430 &  0.007 & 12.15 &0.06 &15.40\\
G10.34-0.14 & 18 08 59.982 & 0.007 & -20 03 35.460 &  0.007 & 15.32 &0.08 &15.53\\
G10.34-0.14 & 18 08 59.982 & 0.007 & -20 03 35.469 &  0.006 & 15.70 &0.08 &15.67\\
G10.34-0.14 & 18 08 59.983 & 0.007 & -20 03 35.468 &  0.006 & 14.45 &0.07 &15.81\\
G10.34-0.14 & 18 08 59.982 & 0.007 & -20 03 35.466 &  0.007 & 12.73 &0.07 &15.95\\
G10.34-0.14 & 18 08 59.982 & 0.008 & -20 03 35.483 &  0.008 & 10.24 &0.06 &16.08\\
G10.34-0.14 & 18 08 59.982 & 0.009 & -20 03 35.539 &  0.008 &  7.46 &0.05 &16.22\\
G10.34-0.14 & 18 08 59.983 & 0.010 & -20 03 35.629 &  0.010 &  5.28 &0.04 &16.36\\
G10.34-0.14 & 18 08 59.984 & 0.014 & -20 03 35.714 &  0.013 &  3.62 &0.04 &16.49\\
G10.34-0.14 & 18 08 59.984 & 0.019 & -20 03 35.732 &  0.018 &  2.22 &0.03 &16.63\\
G10.34-0.14 & 18 08 59.984 & 0.028 & -20 03 35.643 &  0.025 &  1.48 &0.03 &16.77\\
G10.34-0.14 & 18 08 59.984 & 0.032 & -20 03 35.558 &  0.030 &  1.22 &0.03 &16.91\\
G10.34-0.14 & 18 08 59.982 & 0.033 & -20 03 35.577 &  0.030 &  1.22 &0.03 &17.04\\
G10.34-0.14 & 18 08 59.982 & 0.025 & -20 03 35.675 &  0.023 &  1.62 &0.03 &17.18\\
G10.34-0.14 & 18 08 59.985 & 0.021 & -20 03 35.689 &  0.019 &  2.08 &0.03 &17.32\\
G10.34-0.14 & 18 08 59.983 & 0.024 & -20 03 35.674 &  0.022 &  1.80 &0.03 &17.46\\
G10.34-0.14 & 18 08 59.984 & 0.038 & -20 03 35.590 &  0.036 &  1.09 &0.03 &17.59\\
G10.34-0.14 & 18 08 59.988 & 0.063 & -20 03 35.477 &  0.058 &  0.61 &0.03 &17.73\\
G10.34-0.14 & 18 08 59.990 & 0.104 & -20 03 35.394 &  0.096 &  0.36 &0.03 &17.87\\
G10.34-0.14 & 18 08 59.975 & 0.165 & -20 03 35.407 &  0.152 &  0.23 &0.03 &18.00\\
G11.92-0.61 & 18 14 00.898 & 0.071 & -18 53 26.197 &  0.133 &  0.25 &0.04 &30.07\\
G11.92-0.61 & 18 14 00.896 & 0.029 & -18 53 26.263 &  0.055 &  0.60 &0.04 &30.21\\
G11.92-0.61 & 18 14 00.894 & 0.020 & -18 53 26.240 &  0.038 &  0.88 &0.04 &30.34\\
G11.92-0.61 & 18 14 00.892 & 0.021 & -18 53 26.190 &  0.040 &  0.84 &0.04 &30.48\\
G11.92-0.61 & 18 14 00.892 & 0.022 & -18 53 26.232 &  0.042 &  0.79 &0.04 &30.62\\
G11.92-0.61 & 18 14 00.895 & 0.020 & -18 53 26.271 &  0.039 &  0.89 &0.04 &30.76\\
G11.92-0.61 & 18 14 00.896 & 0.022 & -18 53 26.252 &  0.041 &  0.86 &0.04 &30.89\\
G11.92-0.61 & 18 14 00.896 & 0.024 & -18 53 26.225 &  0.045 &  0.72 &0.04 &31.03\\
G11.92-0.61 & 18 14 00.894 & 0.023 & -18 53 26.184 &  0.043 &  0.74 &0.04 &31.17\\
G11.92-0.61 & 18 14 00.896 & 0.013 & -18 53 26.195 &  0.024 &  1.32 &0.04 &31.30\\
G11.92-0.61 & 18 14 00.898 & 0.006 & -18 53 26.181 &  0.012 &  2.75 &0.04 &31.44\\
G11.92-0.61 & 18 14 00.899 & 0.004 & -18 53 26.179 &  0.008 &  4.42 &0.04 &31.58\\
G11.92-0.61 & 18 14 00.898 & 0.002 & -18 53 26.188 &  0.004 &  8.29 &0.04 &31.72\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 26.188 &  0.002 & 18.46 &0.04 &31.85\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 26.186 &  0.001 & 31.37 &0.05 &31.99\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 26.182 &  0.001 & 40.46 &0.05 &32.13\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 26.181 &  0.001 & 42.76 &0.05 &32.26\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 26.182 &  0.001 & 37.03 &0.05 &32.40\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 26.180 &  0.002 & 28.70 &0.06 &32.54\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 26.178 &  0.002 & 21.25 &0.05 &32.68\\
G11.92-0.61 & 18 14 00.899 & 0.002 & -18 53 26.176 &  0.003 & 13.12 &0.05 &32.81\\
G11.92-0.61 & 18 14 00.900 & 0.003 & -18 53 26.173 &  0.005 &  6.96 &0.04 &32.95\\
G11.92-0.61 & 18 14 00.901 & 0.004 & -18 53 26.179 &  0.008 &  3.96 &0.04 &33.09\\
G11.92-0.61 & 18 14 00.901 & 0.008 & -18 53 26.186 &  0.015 &  2.09 &0.04 &33.22\\
G11.92-0.61 & 18 14 00.901 & 0.019 & -18 53 26.186 &  0.036 &  0.88 &0.04 &33.36\\
G11.92-0.61 & 18 14 00.899 & 0.047 & -18 53 26.142 &  0.088 &  0.36 &0.04 &33.50\\
G11.92-0.61 & 18 13 58.103 & 0.062 & -18 54 20.618 &  0.118 &  0.26 &0.04 &37.07\\
G11.92-0.61 & 18 13 58.110 & 0.039 & -18 54 20.756 &  0.074 &  0.42 &0.04 &37.20\\
G11.92-0.61 & 18 13 58.110 & 0.032 & -18 54 20.846 &  0.059 &  0.50 &0.04 &37.34\\
G11.92-0.61 & 18 14 00.898 & 0.069 & -18 53 26.348 &  0.130 &  0.25 &0.04 &37.48\\
G11.92-0.61 & 18 13 58.109 & 0.034 & -18 54 20.766 &  0.064 &  0.48 &0.04 &37.48\\
G11.92-0.61 & 18 14 00.897 & 0.054 & -18 53 26.320 &  0.103 &  0.33 &0.04 &37.62\\
G11.92-0.61 & 18 13 58.106 & 0.062 & -18 54 20.531 &  0.118 &  0.27 &0.04 &37.62\\
G11.92-0.61 & 18 14 00.896 & 0.050 & -18 53 26.317 &  0.094 &  0.36 &0.04 &37.75\\
G11.92-0.61 & 18 13 58.137 & 0.032 & -18 54 16.377 &  0.060 &  0.47 &0.03 &38.58\\
G11.92-0.61 & 18 13 58.138 & 0.018 & -18 54 16.352 &  0.034 &  0.83 &0.03 &38.71\\
G11.92-0.61 & 18 13 58.137 & 0.015 & -18 54 16.318 &  0.028 &  1.06 &0.04 &38.85\\
G11.92-0.61 & 18 14 00.892 & 0.056 & -18 53 26.317 &  0.106 &  0.31 &0.04 &38.99\\
G11.92-0.61 & 18 13 58.136 & 0.015 & -18 54 16.323 &  0.028 &  1.12 &0.04 &38.99\\
G11.92-0.61 & 18 14 00.894 & 0.016 & -18 53 26.145 &  0.030 &  1.13 &0.04 &39.12\\
G11.92-0.61 & 18 13 58.135 & 0.018 & -18 54 16.341 &  0.034 &  0.91 &0.04 &39.12\\
G11.92-0.61 & 18 14 00.895 & 0.007 & -18 53 26.087 &  0.013 &  2.36 &0.04 &39.26\\
G11.92-0.61 & 18 13 58.133 & 0.026 & -18 54 16.321 &  0.049 &  0.58 &0.03 &39.26\\
G11.92-0.61 & 18 14 00.896 & 0.004 & -18 53 26.054 &  0.008 &  3.58 &0.04 &39.40\\
G11.92-0.61 & 18 13 58.131 & 0.040 & -18 54 16.319 &  0.075 &  0.37 &0.03 &39.40\\
G11.92-0.61 & 18 14 00.897 & 0.002 & -18 53 26.005 &  0.004 &  7.28 &0.04 &39.54\\
G11.92-0.61 & 18 13 58.127 & 0.061 & -18 54 16.475 &  0.116 &  0.25 &0.04 &39.54\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 25.988 &  0.002 & 15.57 &0.04 &39.67\\
G11.92-0.61 & 18 14 00.897 & 0.001 & -18 53 25.989 &  0.002 & 23.24 &0.05 &39.81\\
G11.92-0.61 & 18 14 00.898 & 0.001 & -18 53 25.994 &  0.002 & 23.11 &0.05 &39.95\\
G11.92-0.61 & 18 14 00.897 & 0.001 & -18 53 26.002 &  0.002 & 14.94 &0.04 &40.08\\
G11.92-0.61 & 18 14 00.896 & 0.002 & -18 53 26.024 &  0.004 &  7.33 &0.04 &40.22\\
G11.92-0.61 & 18 14 00.895 & 0.003 & -18 53 26.047 &  0.006 &  5.75 &0.04 &40.36\\
G11.92-0.61 & 18 14 00.895 & 0.003 & -18 53 26.042 &  0.005 &  5.93 &0.04 &40.50\\
G11.92-0.61 & 18 14 00.895 & 0.004 & -18 53 26.036 &  0.008 &  4.27 &0.04 &40.63\\
G11.92-0.61 & 18 14 00.894 & 0.007 & -18 53 26.050 &  0.013 &  2.29 &0.04 &40.77\\
G11.92-0.61 & 18 14 00.892 & 0.008 & -18 53 26.121 &  0.016 &  1.93 &0.04 &40.91\\
G11.92-0.61 & 18 14 00.892 & 0.006 & -18 53 26.141 &  0.012 &  2.58 &0.04 &41.05\\
G11.92-0.61 & 18 14 00.893 & 0.005 & -18 53 26.126 &  0.009 &  3.23 &0.04 &41.18\\
G11.92-0.61 & 18 14 00.893 & 0.005 & -18 53 26.102 &  0.010 &  3.05 &0.04 &41.32\\
G11.92-0.61 & 18 14 00.893 & 0.008 & -18 53 26.097 &  0.016 &  1.92 &0.04 &41.46\\
G11.92-0.61 & 18 14 00.893 & 0.012 & -18 53 26.146 &  0.023 &  1.30 &0.04 &41.59\\
G11.92-0.61 & 18 14 00.893 & 0.006 & -18 53 26.119 &  0.011 &  2.85 &0.04 &41.73\\
G11.92-0.61 & 18 14 00.893 & 0.003 & -18 53 26.108 &  0.005 &  6.38 &0.04 &41.87\\
G11.92-0.61 & 18 14 00.893 & 0.002 & -18 53 26.109 &  0.004 &  8.08 &0.04 &42.01\\
G11.92-0.61 & 18 14 00.893 & 0.003 & -18 53 26.106 &  0.005 &  6.04 &0.04 &42.14\\
G11.92-0.61 & 18 14 00.893 & 0.005 & -18 53 26.096 &  0.009 &  3.36 &0.04 &42.28\\
G11.92-0.61 & 18 14 00.894 & 0.008 & -18 53 26.074 &  0.014 &  2.26 &0.04 &42.42\\
G11.92-0.61 & 18 14 00.894 & 0.008 & -18 53 26.072 &  0.016 &  2.10 &0.04 &42.55\\
G11.92-0.61 & 18 14 00.894 & 0.010 & -18 53 26.079 &  0.019 &  1.72 &0.04 &42.69\\
G11.92-0.61 & 18 14 00.896 & 0.015 & -18 53 26.069 &  0.028 &  1.11 &0.04 &42.83\\
G11.92-0.61 & 18 14 00.896 & 0.015 & -18 53 26.125 &  0.029 &  1.06 &0.04 &42.97\\
G11.92-0.61 & 18 14 00.893 & 0.008 & -18 53 26.156 &  0.015 &  2.11 &0.04 &43.10\\
G11.92-0.61 & 18 14 00.893 & 0.004 & -18 53 26.139 &  0.008 &  4.18 &0.04 &43.24\\
G11.92-0.61 & 18 14 00.893 & 0.003 & -18 53 26.124 &  0.005 &  5.87 &0.04 &43.38\\
G11.92-0.61 & 18 14 00.893 & 0.003 & -18 53 26.116 &  0.005 &  6.54 &0.04 &43.51\\
G11.92-0.61 & 18 14 00.893 & 0.003 & -18 53 26.119 &  0.005 &  5.88 &0.04 &43.65\\
G11.92-0.61 & 18 14 00.893 & 0.004 & -18 53 26.128 &  0.007 &  4.28 &0.04 &43.79\\
G11.92-0.61 & 18 14 00.894 & 0.008 & -18 53 26.148 &  0.015 &  2.11 &0.04 &43.93\\
G11.92-0.61 & 18 14 00.894 & 0.020 & -18 53 26.168 &  0.037 &  0.81 &0.04 &44.06\\
G11.92-0.61 & 18 14 00.894 & 0.051 & -18 53 26.249 &  0.096 &  0.33 &0.04 &44.20\\
G18.67+0.03 & 18 24 53.782 & 0.073 & -12 39 20.750 & 0.057 &  0.47 &0.02 &76.13\\
G18.67+0.03 & 18 24 53.779 & 0.017 & -12 39 20.744 & 0.013 &  2.19 &0.03 &76.26\\
G18.67+0.03 & 18 24 53.781 & 0.011 & -12 39 20.740 & 0.009 &  5.42 &0.04 &76.40\\
G18.67+0.03 & 18 24 53.783 & 0.010 & -12 39 20.730 & 0.008 &  8.22 &0.06 &76.54\\
G18.67+0.03 & 18 24 53.784 & 0.009 & -12 39 20.732 & 0.007 &  7.94 &0.05 &76.68\\
G18.67+0.03 & 18 24 53.783 & 0.010 & -12 39 20.750 & 0.007 &  5.03 &0.04 &76.81\\
G18.67+0.03 & 18 24 53.780 & 0.016 & -12 39 20.766 & 0.012 &  2.86 &0.03 &76.95\\
G18.67+0.03 & 18 24 53.779 & 0.019 & -12 39 20.737 & 0.015 &  2.29 &0.03 &77.09\\
G18.67+0.03 & 18 24 53.781 & 0.021 & -12 39 20.735 & 0.017 &  1.89 &0.03 &77.22\\
G18.67+0.03 & 18 24 53.782 & 0.023 & -12 39 20.769 & 0.018 &  1.66 &0.03 &77.36\\
G18.67+0.03 & 18 24 53.780 & 0.019 & -12 39 20.779 & 0.015 &  1.99 &0.03 &77.50\\
G18.67+0.03 & 18 24 53.779 & 0.017 & -12 39 20.785 & 0.014 &  2.16 &0.03 &77.64\\
G18.67+0.03 & 18 24 51.093 & 0.149 & -12 39 22.203 & 0.116 &  0.26 &0.03 &77.64\\
G18.67+0.03 & 18 24 53.780 & 0.022 & -12 39 20.779 & 0.017 &  1.63 &0.03 &77.77\\
G18.67+0.03 & 18 24 51.082 & 0.101 & -12 39 22.012 & 0.079 &  0.36 &0.03 &77.77\\
G18.67+0.03 & 18 24 53.779 & 0.037 & -12 39 20.782 & 0.029 &  0.92 &0.02 &77.91\\
G18.67+0.03 & 18 24 51.081 & 0.108 & -12 39 22.040 & 0.084 &  0.32 &0.03 &77.91\\
G18.67+0.03 & 18 24 53.775 & 0.057 & -12 39 20.835 & 0.044 &  0.61 &0.03 &78.05\\
G18.67+0.03 & 18 24 51.089 & 0.142 & -12 39 22.123 & 0.110 &  0.25 &0.03 &78.05\\
G18.67+0.03 & 18 24 53.782 & 0.034 & -12 39 20.817 & 0.026 &  1.08 &0.03 &78.18\\
G18.67+0.03 & 18 24 51.100 & 0.186 & -12 39 22.105 & 0.145 &  0.20 &0.03 &78.18\\
G18.67+0.03 & 18 24 53.781 & 0.013 & -12 39 20.843 & 0.010 &  3.36 &0.03 &78.32\\
G18.67+0.03 & 18 24 51.117 & 0.203 & -12 39 22.109 & 0.158 &  0.22 &0.03 &78.32\\
G18.67+0.03 & 18 24 53.781 & 0.007 & -12 39 20.863 & 0.006 &  7.47 &0.04 &78.46\\
G18.67+0.03 & 18 24 51.115 & 0.140 & -12 39 22.269 & 0.108 &  0.41 &0.04 &78.46\\
G18.67+0.03 & 18 24 53.782 & 0.005 & -12 39 20.869 & 0.004 & 11.12 &0.04 &78.60\\
G18.67+0.03 & 18 24 51.107 & 0.051 & -12 39 22.134 & 0.040 &  1.01 &0.04 &78.60\\
G18.67+0.03 & 18 24 53.781 & 0.003 & -12 39 20.868 & 0.003 & 11.83 &0.03 &78.73\\
G18.67+0.03 & 18 24 51.100 & 0.018 & -12 39 22.015 & 0.014 &  2.33 &0.03 &78.73\\
G18.67+0.03 & 18 24 53.780 & 0.006 & -12 39 20.861 & 0.004 &  9.01 &0.04 &78.87\\
G18.67+0.03 & 18 24 51.098 & 0.014 & -12 39 21.978 & 0.011 &  3.78 &0.04 &78.87\\
G18.67+0.03 & 18 24 53.781 & 0.013 & -12 39 20.857 & 0.010 &  4.77 &0.04 &79.01\\
G18.67+0.03 & 18 24 51.099 & 0.016 & -12 39 21.986 & 0.012 &  3.90 &0.04 &79.01\\
G18.67+0.03 & 18 24 53.782 & 0.023 & -12 39 20.853 & 0.018 &  2.09 &0.03 &79.14\\
G18.67+0.03 & 18 24 51.099 & 0.018 & -12 39 22.014 & 0.014 &  2.68 &0.04 &79.14\\
G18.67+0.03 & 18 24 53.782 & 0.027 & -12 39 20.818 & 0.021 &  1.42 &0.03 &79.28\\
G18.67+0.03 & 18 24 51.099 & 0.021 & -12 39 22.031 & 0.016 &  1.83 &0.03 &79.28\\
G18.67+0.03 & 18 24 53.782 & 0.023 & -12 39 20.825 & 0.018 &  1.65 &0.03 &79.42\\
G18.67+0.03 & 18 24 51.099 & 0.020 & -12 39 22.012 & 0.015 &  2.01 &0.03 &79.42\\
G18.67+0.03 & 18 24 53.783 & 0.020 & -12 39 20.830 & 0.016 &  2.17 &0.03 &79.56\\
G18.67+0.03 & 18 24 51.099 & 0.019 & -12 39 21.987 & 0.014 &  2.42 &0.03 &79.56\\
G18.67+0.03 & 18 24 53.786 & 0.016 & -12 39 20.812 & 0.012 &  3.04 &0.03 &79.69\\
G18.67+0.03 & 18 24 51.099 & 0.022 & -12 39 21.969 & 0.017 &  2.19 &0.04 &79.69\\
G18.67+0.03 & 18 24 53.786 & 0.012 & -12 39 20.813 & 0.009 &  4.67 &0.04 &79.83\\
G18.67+0.03 & 18 24 51.096 & 0.036 & -12 39 21.985 & 0.028 &  1.56 &0.04 &79.83\\
G18.67+0.03 & 18 24 53.785 & 0.010 & -12 39 20.822 & 0.008 &  6.84 &0.05 &79.97\\
G18.67+0.03 & 18 24 51.093 & 0.070 & -12 39 22.028 & 0.054 &  1.04 &0.05 &79.97\\
G18.67+0.03 & 18 24 53.785 & 0.010 & -12 39 20.830 & 0.008 &  8.22 &0.06 &80.11\\
G18.67+0.03 & 18 24 51.101 & 0.116 & -12 39 22.045 & 0.090 &  0.71 &0.06 &80.11\\
G18.67+0.03 & 18 24 53.784 & 0.010 & -12 39 20.844 & 0.008 &  7.49 &0.05 &80.24\\
G18.67+0.03 & 18 24 51.114 & 0.109 & -12 39 22.115 & 0.084 &  0.69 &0.05 &80.24\\
G18.67+0.03 & 18 24 53.784 & 0.010 & -12 39 20.855 & 0.008 &  5.20 &0.04 &80.38\\
G18.67+0.03 & 18 24 51.107 & 0.067 & -12 39 22.160 & 0.052 &  0.81 &0.04 &80.38\\
G18.67+0.03 & 18 24 53.782 & 0.014 & -12 39 20.847 & 0.011 &  3.02 &0.03 &80.52\\
G18.67+0.03 & 18 24 51.097 & 0.054 & -12 39 22.147 & 0.042 &  0.82 &0.03 &80.52\\
G18.67+0.03 & 18 24 53.780 & 0.025 & -12 39 20.845 & 0.020 &  1.56 &0.03 &80.65\\
G18.67+0.03 & 18 24 51.096 & 0.053 & -12 39 22.029 & 0.041 &  0.76 &0.03 &80.65\\
G18.67+0.03 & 18 24 53.784 & 0.048 & -12 39 20.826 & 0.037 &  0.73 &0.03 &80.79\\
G18.67+0.03 & 18 24 51.098 & 0.052 & -12 39 21.930 & 0.041 &  0.69 &0.03 &80.79\\
G18.67+0.03 & 18 24 53.792 & 0.113 & -12 39 20.678 & 0.088 &  0.33 &0.03 &80.93\\
G18.67+0.03 & 18 24 51.093 & 0.069 & -12 39 21.975 & 0.054 &  0.56 &0.03 &80.93\\
G18.67+0.03 & 18 24 51.086 & 0.084 & -12 39 22.022 & 0.065 &  0.48 &0.03 &81.07\\
G18.67+0.03 & 18 24 51.086 & 0.068 & -12 39 21.971 & 0.053 &  0.57 &0.03 &81.20\\
G18.67+0.03 & 18 24 51.093 & 0.050 & -12 39 21.948 & 0.039 &  0.78 &0.03 &81.34\\
G18.67+0.03 & 18 24 51.098 & 0.042 & -12 39 21.941 & 0.033 &  0.96 &0.03 &81.48\\
G18.67+0.03 & 18 24 53.761 & 0.206 & -12 39 21.029 & 0.160 &  0.19 &0.03 &81.61\\
G18.67+0.03 & 18 24 51.097 & 0.041 & -12 39 21.985 & 0.032 &  0.97 &0.03 &81.61\\
G18.67+0.03 & 18 24 53.750 & 0.169 & -12 39 21.007 & 0.131 &  0.21 &0.03 &81.75\\
G18.67+0.03 & 18 24 51.097 & 0.041 & -12 39 22.028 & 0.032 &  0.89 &0.03 &81.75\\
G18.67+0.03 & 18 24 53.763 & 0.233 & -12 39 20.952 & 0.181 &  0.17 &0.03 &81.89\\
G18.67+0.03 & 18 24 51.101 & 0.035 & -12 39 22.027 & 0.027 &  1.13 &0.03 &81.89\\
G18.67+0.03 & 18 24 51.102 & 0.026 & -12 39 22.032 & 0.020 &  1.58 &0.03 &82.03\\
G18.67+0.03 & 18 24 53.783 & 0.239 & -12 39 20.661 & 0.186 &  0.16 &0.03 &82.16\\
G18.67+0.03 & 18 24 51.104 & 0.025 & -12 39 22.043 & 0.019 &  1.60 &0.03 &82.16\\
G18.67+0.03 & 18 24 51.104 & 0.032 & -12 39 22.067 & 0.025 &  1.19 &0.03 &82.30\\
G18.67+0.03 & 18 24 51.100 & 0.048 & -12 39 22.105 & 0.037 &  0.75 &0.03 &82.44\\
G18.67+0.03 & 18 24 51.098 & 0.083 & -12 39 22.051 & 0.065 &  0.43 &0.03 &82.57\\
G18.67+0.03 & 18 24 51.103 & 0.162 & -12 39 21.842 & 0.126 &  0.23 &0.03 &82.71\\
G18.89-0.47 & 18 27 07.816 & 0.143 & -12 41 35.859 &  0.117 &  0.27 &0.03 &53.30\\
G18.89-0.47 & 18 27 07.828 & 0.069 & -12 41 35.813 &  0.056 &  0.59 &0.03 &53.44\\
G18.89-0.47 & 18 27 07.832 & 0.041 & -12 41 35.862 &  0.033 &  0.99 &0.03 &53.58\\
G18.89-0.47 & 18 27 07.832 & 0.034 & -12 41 35.948 &  0.028 &  1.22 &0.03 &53.72\\
G18.89-0.47 & 18 27 07.830 & 0.029 & -12 41 35.929 &  0.024 &  1.41 &0.03 &53.85\\
G18.89-0.47 & 18 27 07.831 & 0.025 & -12 41 35.882 &  0.020 &  1.55 &0.03 &53.99\\
G18.89-0.47 & 18 27 07.831 & 0.028 & -12 41 35.885 &  0.023 &  1.39 &0.03 &54.13\\
G18.89-0.47 & 18 27 07.831 & 0.040 & -12 41 35.893 &  0.033 &  1.01 &0.03 &54.26\\
G18.89-0.47 & 18 27 07.836 & 0.062 & -12 41 35.913 &  0.051 &  0.59 &0.03 &54.40\\
G18.89-0.47 & 18 27 07.838 & 0.120 & -12 41 35.948 &  0.099 &  0.31 &0.03 &54.54\\
G18.89-0.47 & 18 27 07.834 & 0.088 & -12 41 35.839 &  0.072 &  0.42 &0.03 &54.68\\
G18.89-0.47 & 18 27 07.837 & 0.040 & -12 41 35.844 &  0.033 &  0.92 &0.03 &54.81\\
G18.89-0.47 & 18 27 07.834 & 0.032 & -12 41 35.872 &  0.026 &  1.25 &0.03 &54.95\\
G18.89-0.47 & 18 27 07.830 & 0.035 & -12 41 35.867 &  0.029 &  1.06 &0.03 &55.09\\
G18.89-0.47 & 18 27 07.830 & 0.050 & -12 41 35.845 &  0.041 &  0.75 &0.03 &55.22\\
G18.89-0.47 & 18 27 07.835 & 0.045 & -12 41 35.817 &  0.037 &  0.77 &0.03 &55.36\\
G18.89-0.47 & 18 27 07.834 & 0.032 & -12 41 35.814 &  0.026 &  1.12 &0.03 &55.50\\
G18.89-0.47 & 18 27 07.832 & 0.027 & -12 41 35.818 &  0.022 &  1.49 &0.03 &55.64\\
G18.89-0.47 & 18 27 07.833 & 0.026 & -12 41 35.840 &  0.021 &  1.59 &0.03 &55.77\\
G18.89-0.47 & 18 27 07.832 & 0.027 & -12 41 35.872 &  0.022 &  1.49 &0.03 &55.91\\
G18.89-0.47 & 18 27 07.831 & 0.024 & -12 41 35.867 &  0.020 &  1.64 &0.03 &56.05\\
G18.89-0.47 & 18 27 07.832 & 0.014 & -12 41 35.859 &  0.012 &  2.53 &0.03 &56.18\\
G18.89-0.47 & 18 27 07.833 & 0.010 & -12 41 35.862 &  0.008 &  3.90 &0.03 &56.32\\
G18.89-0.47 & 18 27 07.834 & 0.008 & -12 41 35.859 &  0.007 &  4.59 &0.03 &56.46\\
G18.89-0.47 & 18 27 07.835 & 0.011 & -12 41 35.858 &  0.009 &  3.99 &0.03 &56.60\\
G18.89-0.47 & 18 27 07.835 & 0.017 & -12 41 35.869 &  0.014 &  2.69 &0.03 &56.73\\
G18.89-0.47 & 18 27 07.836 & 0.026 & -12 41 35.881 &  0.021 &  1.55 &0.03 &56.87\\
G18.89-0.47 & 18 27 07.840 & 0.045 & -12 41 35.864 &  0.037 &  0.84 &0.03 &57.01\\
G18.89-0.47 & 18 27 07.839 & 0.080 & -12 41 35.865 &  0.066 &  0.49 &0.03 &57.14\\
G18.89-0.47 & 18 27 07.837 & 0.104 & -12 41 35.959 &  0.085 &  0.38 &0.03 &57.28\\
G18.89-0.47 & 18 27 07.842 & 0.121 & -12 41 36.026 &  0.099 &  0.31 &0.03 &57.42\\
G18.89-0.47 & 18 27 07.855 & 0.221 & -12 41 35.969 &  0.181 &  0.16 &0.03 &57.56\\
G19.01-0.03 & 18 25 44.765 & 0.095 & -12 22 45.963 & 0.076 &  0.38 &0.03 &53.72\\
G19.01-0.03 & 18 25 44.769 & 0.040 & -12 22 45.958 & 0.032 &  0.93 &0.03 &53.85\\
G19.01-0.03 & 18 25 44.769 & 0.031 & -12 22 45.990 & 0.025 &  1.22 &0.03 &53.99\\
G19.01-0.03 & 18 25 44.770 & 0.035 & -12 22 45.987 & 0.028 &  1.04 &0.03 &54.13\\
G19.01-0.03 & 18 25 44.774 & 0.038 & -12 22 45.913 & 0.031 &  0.90 &0.03 &54.26\\
G19.01-0.03 & 18 25 44.775 & 0.026 & -12 22 45.906 & 0.021 &  1.31 &0.03 &54.40\\
G19.01-0.03 & 18 25 44.775 & 0.015 & -12 22 45.902 & 0.012 &  2.35 &0.03 &54.54\\
G19.01-0.03 & 18 25 44.773 & 0.010 & -12 22 45.916 & 0.008 &  3.84 &0.03 &54.68\\
G19.01-0.03 & 18 25 44.772 & 0.008 & -12 22 45.933 & 0.006 &  5.82 &0.03 &54.81\\
G19.01-0.03 & 18 25 44.772 & 0.006 & -12 22 45.926 & 0.005 &  8.57 &0.04 &54.95\\
G19.01-0.03 & 18 25 44.773 & 0.006 & -12 22 45.919 & 0.005 & 11.09 &0.05 &55.09\\
G19.01-0.03 & 18 25 44.773 & 0.004 & -12 22 45.919 & 0.003 & 12.34 &0.04 &55.22\\
G19.01-0.03 & 18 25 44.772 & 0.003 & -12 22 45.924 & 0.002 & 12.45 &0.02 &55.36\\
G19.01-0.03 & 18 25 44.772 & 0.004 & -12 22 45.937 & 0.003 & 11.14 &0.04 &55.50\\
G19.01-0.03 & 18 25 44.773 & 0.006 & -12 22 45.940 & 0.005 &  8.73 &0.04 &55.64\\
G19.01-0.03 & 18 25 44.772 & 0.008 & -12 22 45.930 & 0.006 &  6.59 &0.04 &55.77\\
G19.01-0.03 & 18 25 44.772 & 0.009 & -12 22 45.935 & 0.007 &  5.43 &0.04 &55.91\\
G19.01-0.03 & 18 25 44.772 & 0.011 & -12 22 45.947 & 0.009 &  5.03 &0.04 &56.05\\
G19.01-0.03 & 18 25 44.772 & 0.011 & -12 22 45.956 & 0.009 &  5.31 &0.04 &56.18\\
G19.01-0.03 & 18 25 44.773 & 0.009 & -12 22 45.963 & 0.007 &  6.10 &0.04 &56.32\\
G19.01-0.03 & 18 25 44.774 & 0.009 & -12 22 45.966 & 0.007 &  6.35 &0.04 &56.46\\
G19.01-0.03 & 18 25 44.775 & 0.010 & -12 22 45.964 & 0.008 &  4.90 &0.04 &56.60\\
G19.01-0.03 & 18 25 44.774 & 0.017 & -12 22 45.968 & 0.014 &  2.33 &0.03 &56.73\\
G19.01-0.03 & 18 25 44.772 & 0.047 & -12 22 46.025 & 0.037 &  0.79 &0.03 &56.87\\
G19.01-0.03 & 18 25 44.771 & 0.060 & -12 22 46.039 & 0.048 &  0.59 &0.03 &57.01\\
G19.01-0.03 & 18 25 44.773 & 0.061 & -12 22 45.991 & 0.048 &  0.57 &0.03 &57.14\\
G19.01-0.03 & 18 25 44.772 & 0.070 & -12 22 45.962 & 0.056 &  0.49 &0.03 &57.28\\
G19.01-0.03 & 18 25 44.776 & 0.056 & -12 22 45.978 & 0.045 &  0.64 &0.03 &57.42\\
G19.01-0.03 & 18 25 44.779 & 0.039 & -12 22 45.968 & 0.031 &  0.96 &0.03 &57.56\\
G19.01-0.03 & 18 25 44.778 & 0.034 & -12 22 45.915 & 0.027 &  1.13 &0.03 &57.69\\
G19.01-0.03 & 18 25 44.777 & 0.035 & -12 22 45.925 & 0.028 &  1.08 &0.03 &57.83\\
G19.01-0.03 & 18 25 44.774 & 0.034 & -12 22 45.995 & 0.028 &  1.07 &0.03 &57.97\\
G19.01-0.03 & 18 25 44.776 & 0.031 & -12 22 45.974 & 0.025 &  1.24 &0.03 &58.11\\
G19.01-0.03 & 18 25 44.778 & 0.029 & -12 22 45.947 & 0.023 &  1.35 &0.03 &58.24\\
G19.01-0.03 & 18 25 44.776 & 0.026 & -12 22 45.983 & 0.021 &  1.41 &0.03 &58.38\\
G19.01-0.03 & 18 25 44.775 & 0.021 & -12 22 45.985 & 0.017 &  1.79 &0.03 &58.52\\
G19.01-0.03 & 18 25 44.775 & 0.016 & -12 22 45.982 & 0.013 &  2.43 &0.03 &58.65\\
G19.01-0.03 & 18 25 44.776 & 0.015 & -12 22 45.989 & 0.012 &  2.80 &0.03 &58.79\\
G19.01-0.03 & 18 25 44.779 & 0.017 & -12 22 45.980 & 0.014 &  2.52 &0.03 &58.93\\
G19.01-0.03 & 18 25 44.782 & 0.019 & -12 22 45.968 & 0.016 &  1.99 &0.03 &59.07\\
G19.01-0.03 & 18 25 44.784 & 0.024 & -12 22 45.961 & 0.019 &  1.52 &0.03 &59.20\\
G19.01-0.03 & 18 25 44.784 & 0.034 & -12 22 45.948 & 0.027 &  1.05 &0.03 &59.34\\
G19.01-0.03 & 18 25 44.785 & 0.050 & -12 22 45.977 & 0.040 &  0.73 &0.03 &59.48\\
G19.01-0.03 & 18 25 44.781 & 0.052 & -12 22 45.977 & 0.042 &  0.68 &0.03 &59.61\\
G19.01-0.03 & 18 25 44.771 & 0.039 & -12 22 45.949 & 0.031 &  0.92 &0.03 &59.75\\
G19.01-0.03 & 18 25 44.775 & 0.024 & -12 22 45.972 & 0.019 &  1.50 &0.03 &59.89\\
G19.01-0.03 & 18 25 44.780 & 0.020 & -12 22 45.978 & 0.016 &  1.98 &0.03 &60.03\\
G19.01-0.03 & 18 25 44.780 & 0.021 & -12 22 45.968 & 0.017 &  1.91 &0.03 &60.16\\
G19.01-0.03 & 18 25 44.779 & 0.024 & -12 22 45.987 & 0.019 &  1.55 &0.03 &60.30\\
G19.01-0.03 & 18 25 44.782 & 0.031 & -12 22 45.996 & 0.025 &  1.20 &0.03 &60.44\\
G19.01-0.03 & 18 25 44.786 & 0.045 & -12 22 45.949 & 0.036 &  0.87 &0.03 &60.57\\
G19.01-0.03 & 18 25 44.788 & 0.068 & -12 22 45.930 & 0.055 &  0.58 &0.03 &60.71\\
G19.01-0.03 & 18 25 44.783 & 0.089 & -12 22 46.022 & 0.071 &  0.40 &0.03 &60.85\\
G19.01-0.03 & 18 25 44.779 & 0.121 & -12 22 46.090 & 0.097 &  0.30 &0.03 &60.99\\
G19.01-0.03 & 18 25 44.813 & 0.185 & -12 22 46.040 & 0.148 &  0.19 &0.03 &61.12\\
G19.36-0.03 & 18 26 25.776 & 0.183 & -12 03 53.380 &  0.143 &  0.19 &0.03 &24.30\\
G19.36-0.03 & 18 26 25.772 & 0.079 & -12 03 53.410 &  0.062 &  0.48 &0.03 &24.44\\
G19.36-0.03 & 18 26 25.776 & 0.049 & -12 03 53.344 &  0.038 &  0.83 &0.03 &24.58\\
G19.36-0.03 & 18 26 25.779 & 0.029 & -12 03 53.299 &  0.023 &  1.44 &0.03 &24.72\\
G19.36-0.03 & 18 26 25.780 & 0.017 & -12 03 53.270 &  0.013 &  2.99 &0.04 &24.85\\
G19.36-0.03 & 18 26 25.777 & 0.009 & -12 03 53.293 &  0.007 &  8.09 &0.05 &24.99\\
G19.36-0.03 & 18 26 25.776 & 0.004 & -12 03 53.295 &  0.003 & 18.24 &0.05 &25.13\\
G19.36-0.03 & 18 26 25.776 & 0.002 & -12 03 53.278 &  0.001 & 23.30 &0.03 &25.26\\
G19.36-0.03 & 18 26 25.777 & 0.004 & -12 03 53.267 &  0.003 & 15.33 &0.04 &25.40\\
G19.36-0.03 & 18 26 25.777 & 0.010 & -12 03 53.278 &  0.008 &  5.20 &0.04 &25.54\\
G19.36-0.03 & 18 26 25.780 & 0.028 & -12 03 53.304 &  0.022 &  1.44 &0.03 &25.68\\
G19.36-0.03 & 18 26 25.781 & 0.054 & -12 03 53.328 &  0.042 &  0.71 &0.03 &25.81\\
G19.36-0.03 & 18 26 25.774 & 0.082 & -12 03 53.413 &  0.064 &  0.45 &0.03 &25.95\\
G19.36-0.03 & 18 26 25.764 & 0.108 & -12 03 53.488 &  0.084 &  0.34 &0.03 &26.09\\
G19.36-0.03 & 18 26 25.778 & 0.141 & -12 03 53.110 &  0.110 &  0.27 &0.03 &26.22\\
G19.36-0.03 & 18 26 25.794 & 0.143 & -12 03 52.812 &  0.112 &  0.29 &0.03 &26.36\\
G19.36-0.03 & 18 26 25.771 & 0.103 & -12 03 53.117 &  0.080 &  0.35 &0.03 &26.50\\
G19.36-0.03 & 18 26 25.767 & 0.048 & -12 03 53.294 &  0.037 &  0.73 &0.03 &26.64\\
G19.36-0.03 & 18 26 25.771 & 0.019 & -12 03 53.266 &  0.015 &  2.07 &0.03 &26.77\\
G19.36-0.03 & 18 26 25.773 & 0.011 & -12 03 53.269 &  0.009 &  5.09 &0.04 &26.91\\
G19.36-0.03 & 18 26 25.775 & 0.009 & -12 03 53.284 &  0.007 &  8.64 &0.06 &27.05\\
G19.36-0.03 & 18 26 25.777 & 0.007 & -12 03 53.282 &  0.006 & 10.16 &0.06 &27.18\\
G19.36-0.03 & 18 26 25.780 & 0.008 & -12 03 53.266 &  0.006 &  8.82 &0.05 &27.32\\
G19.36-0.03 & 18 26 25.781 & 0.010 & -12 03 53.252 &  0.008 &  5.87 &0.04 &27.46\\
G19.36-0.03 & 18 26 25.781 & 0.014 & -12 03 53.245 &  0.011 &  3.25 &0.03 &27.60\\
G19.36-0.03 & 18 26 25.779 & 0.021 & -12 03 53.220 &  0.016 &  1.78 &0.03 &27.73\\
G19.36-0.03 & 18 26 25.778 & 0.032 & -12 03 53.211 &  0.025 &  1.07 &0.02 &27.87\\
G19.36-0.03 & 18 26 25.781 & 0.043 & -12 03 53.259 &  0.033 &  0.79 &0.02 &28.01\\
G19.36-0.03 & 18 26 25.786 & 0.045 & -12 03 53.271 &  0.035 &  0.81 &0.03 &28.14\\
G19.36-0.03 & 18 26 25.783 & 0.029 & -12 03 53.260 &  0.023 &  1.28 &0.03 &28.28\\
G19.36-0.03 & 18 26 25.781 & 0.013 & -12 03 53.262 &  0.010 &  3.19 &0.03 &28.42\\
G19.36-0.03 & 18 26 25.783 & 0.009 & -12 03 53.245 &  0.007 &  7.04 &0.05 &28.56\\
G19.36-0.03 & 18 26 25.784 & 0.007 & -12 03 53.237 &  0.006 & 10.45 &0.06 &28.69\\
G19.36-0.03 & 18 26 25.784 & 0.008 & -12 03 53.245 &  0.006 & 10.95 &0.06 &28.83\\
G19.36-0.03 & 18 26 25.784 & 0.009 & -12 03 53.259 &  0.007 &  8.80 &0.06 &28.97\\
G19.36-0.03 & 18 26 25.784 & 0.010 & -12 03 53.269 &  0.008 &  5.34 &0.04 &29.11\\
G19.36-0.03 & 18 26 25.784 & 0.017 & -12 03 53.298 &  0.013 &  2.40 &0.03 &29.24\\
G19.36-0.03 & 18 26 25.785 & 0.034 & -12 03 53.305 &  0.026 &  1.10 &0.03 &29.38\\
G19.36-0.03 & 18 26 25.791 & 0.048 & -12 03 53.290 &  0.037 &  0.77 &0.03 &29.52\\
G19.36-0.03 & 18 26 25.791 & 0.049 & -12 03 53.306 &  0.039 &  0.76 &0.03 &29.65\\
G19.36-0.03 & 18 26 25.787 & 0.049 & -12 03 53.265 &  0.038 &  0.77 &0.03 &29.79\\
G19.36-0.03 & 18 26 25.781 & 0.068 & -12 03 53.257 &  0.053 &  0.57 &0.03 &29.93\\
G19.36-0.03 & 18 26 25.779 & 0.128 & -12 03 53.282 &  0.100 &  0.30 &0.03 &30.07\\
G22.04+0.22 & 18 30 34.701 & 0.193 &  -09 34 47.264 & 0.153 &  0.20 &0.03 &45.25\\
G22.04+0.22 & 18 30 34.701 & 0.130 &  -09 34 47.297 & 0.104 &  0.29 &0.03 &45.38\\
G22.04+0.22 & 18 30 34.702 & 0.097 &  -09 34 47.259 & 0.077 &  0.42 &0.03 &45.52\\
G22.04+0.22 & 18 30 34.699 & 0.075 &  -09 34 47.123 & 0.060 &  0.56 &0.03 &45.66\\
G22.04+0.22 & 18 30 34.700 & 0.063 &  -09 34 47.114 & 0.050 &  0.64 &0.03 &45.79\\
G22.04+0.22 & 18 30 34.699 & 0.058 &  -09 34 47.234 & 0.046 &  0.69 &0.03 &45.93\\
G22.04+0.22 & 18 30 34.692 & 0.038 &  -09 34 47.262 & 0.030 &  1.08 &0.03 &46.07\\
G22.04+0.22 & 18 30 34.689 & 0.023 &  -09 34 47.242 & 0.019 &  1.90 &0.03 &46.21\\
G22.04+0.22 & 18 30 34.689 & 0.020 &  -09 34 47.241 & 0.016 &  2.32 &0.03 &46.34\\
G22.04+0.22 & 18 30 34.690 & 0.022 &  -09 34 47.219 & 0.017 &  1.92 &0.03 &46.48\\
G22.04+0.22 & 18 30 34.688 & 0.032 &  -09 34 47.161 & 0.025 &  1.27 &0.03 &46.62\\
G22.04+0.22 & 18 30 34.682 & 0.051 &  -09 34 47.091 & 0.040 &  0.76 &0.03 &46.75\\
G22.04+0.22 & 18 30 34.685 & 0.076 &  -09 34 46.932 & 0.060 &  0.53 &0.03 &46.89\\
G22.04+0.22 & 18 30 34.696 & 0.075 &  -09 34 46.901 & 0.060 &  0.50 &0.03 &47.03\\
G22.04+0.22 & 18 30 34.696 & 0.097 &  -09 34 46.932 & 0.077 &  0.41 &0.03 &47.17\\
G22.04+0.22 & 18 30 34.681 & 0.165 &  -09 34 46.761 & 0.131 &  0.25 &0.03 &47.30\\
G22.04+0.22 & 18 30 34.680 & 0.219 &  -09 34 46.861 & 0.174 &  0.20 &0.03 &47.44\\
G22.04+0.22 & 18 30 34.683 & 0.130 &  -09 34 47.166 & 0.103 &  0.29 &0.03 &47.58\\
G22.04+0.22 & 18 30 34.683 & 0.104 &  -09 34 47.231 & 0.082 &  0.38 &0.03 &47.72\\
G22.04+0.22 & 18 30 34.685 & 0.129 &  -09 34 47.168 & 0.103 &  0.31 &0.03 &47.85\\
G22.04+0.22 & 18 30 34.685 & 0.178 &  -09 34 47.080 & 0.141 &  0.22 &0.03 &47.99\\
G22.04+0.22 & 18 30 34.675 & 0.171 &  -09 34 47.098 & 0.136 &  0.22 &0.03 &48.13\\
G22.04+0.22 & 18 30 34.684 & 0.138 &  -09 34 47.294 & 0.110 &  0.28 &0.03 &48.26\\
G22.04+0.22 & 18 30 34.699 & 0.113 &  -09 34 47.293 & 0.090 &  0.37 &0.03 &48.40\\
G22.04+0.22 & 18 30 34.703 & 0.075 &  -09 34 47.242 & 0.060 &  0.52 &0.03 &48.54\\
G22.04+0.22 & 18 30 34.699 & 0.047 &  -09 34 47.264 & 0.037 &  0.81 &0.03 &48.68\\
G22.04+0.22 & 18 30 34.694 & 0.026 &  -09 34 47.278 & 0.020 &  1.48 &0.03 &48.81\\
G22.04+0.22 & 18 30 34.692 & 0.017 &  -09 34 47.241 & 0.014 &  2.53 &0.03 &48.95\\
G22.04+0.22 & 18 30 34.690 & 0.014 &  -09 34 47.197 & 0.011 &  3.39 &0.03 &49.09\\
G22.04+0.22 & 18 30 34.690 & 0.012 &  -09 34 47.161 & 0.009 &  4.13 &0.04 &49.22\\
G22.04+0.22 & 18 30 34.691 & 0.009 &  -09 34 47.131 & 0.007 &  4.96 &0.03 &49.36\\
G22.04+0.22 & 18 30 34.693 & 0.007 &  -09 34 47.107 & 0.006 &  5.07 &0.03 &49.50\\
G22.04+0.22 & 18 30 34.695 & 0.010 &  -09 34 47.064 & 0.008 &  4.10 &0.03 &49.64\\
G22.04+0.22 & 18 30 34.697 & 0.013 &  -09 34 47.009 & 0.011 &  3.05 &0.03 &49.77\\
G22.04+0.22 & 18 30 34.696 & 0.015 &  -09 34 46.974 & 0.012 &  2.75 &0.03 &49.91\\
G22.04+0.22 & 18 30 34.696 & 0.016 &  -09 34 46.936 & 0.013 &  2.63 &0.03 &50.05\\
G22.04+0.22 & 18 30 34.698 & 0.020 &  -09 34 46.919 & 0.016 &  1.94 &0.03 &50.18\\
G22.04+0.22 & 18 30 34.700 & 0.038 &  -09 34 46.944 & 0.030 &  1.10 &0.03 &50.32\\
G22.04+0.22 & 18 30 34.702 & 0.067 &  -09 34 46.897 & 0.054 &  0.60 &0.03 &50.46\\
G22.04+0.22 & 18 30 34.713 & 0.106 &  -09 34 46.720 & 0.084 &  0.38 &0.03 &50.60\\
G22.04+0.22 & 18 30 34.721 & 0.146 &  -09 34 46.697 & 0.116 &  0.26 &0.03 &50.73\\
G22.04+0.22 & 18 30 34.699 & 0.183 &  -09 34 46.887 & 0.145 &  0.21 &0.03 &51.14\\
G22.04+0.22 & 18 30 34.701 & 0.096 &  -09 34 47.008 & 0.076 &  0.40 &0.03 &51.28\\
G22.04+0.22 & 18 30 34.696 & 0.056 &  -09 34 46.936 & 0.044 &  0.76 &0.03 &51.42\\
G22.04+0.22 & 18 30 34.696 & 0.033 &  -09 34 46.826 & 0.026 &  1.31 &0.03 &51.56\\
G22.04+0.22 & 18 30 34.697 & 0.024 &  -09 34 46.787 & 0.019 &  1.71 &0.03 &51.69\\
G22.04+0.22 & 18 30 34.699 & 0.023 &  -09 34 46.794 & 0.018 &  1.59 &0.03 &51.83\\
G22.04+0.22 & 18 30 34.702 & 0.033 &  -09 34 46.810 & 0.027 &  1.09 &0.03 &51.97\\
G22.04+0.22 & 18 30 34.704 & 0.067 &  -09 34 46.801 & 0.053 &  0.57 &0.03 &52.11\\
G22.04+0.22 & 18 30 34.706 & 0.143 &  -09 34 46.822 & 0.113 &  0.27 &0.03 &52.24\\
G22.04+0.22 & 18 30 34.710 & 0.136 &  -09 34 46.961 & 0.108 &  0.31 &0.03 &52.93\\
G22.04+0.22 & 18 30 34.698 & 0.030 &  -09 34 46.950 & 0.024 &  1.32 &0.03 &53.07\\
G22.04+0.22 & 18 30 34.697 & 0.014 &  -09 34 46.941 & 0.011 &  3.32 &0.03 &53.20\\
G22.04+0.22 & 18 30 34.697 & 0.011 &  -09 34 46.941 & 0.009 &  4.29 &0.03 &53.34\\
G22.04+0.22 & 18 30 34.696 & 0.011 &  -09 34 46.948 & 0.009 &  4.07 &0.03 &53.48\\
G22.04+0.22 & 18 30 34.697 & 0.012 &  -09 34 46.951 & 0.009 &  3.88 &0.03 &53.61\\
G22.04+0.22 & 18 30 34.698 & 0.013 &  -09 34 46.952 & 0.010 &  3.15 &0.03 &53.75\\
G22.04+0.22 & 18 30 34.700 & 0.017 &  -09 34 46.988 & 0.013 &  2.41 &0.03 &53.89\\
G22.04+0.22 & 18 30 34.699 & 0.019 &  -09 34 47.012 & 0.015 &  2.30 &0.03 &54.03\\
G22.04+0.22 & 18 30 34.697 & 0.018 &  -09 34 47.002 & 0.014 &  2.29 &0.03 &54.16\\
G22.04+0.22 & 18 30 34.697 & 0.018 &  -09 34 47.013 & 0.014 &  2.25 &0.03 &54.30\\
G22.04+0.22 & 18 30 34.697 & 0.020 &  -09 34 47.009 & 0.016 &  1.96 &0.03 &54.44\\
G22.04+0.22 & 18 30 34.697 & 0.028 &  -09 34 46.975 & 0.022 &  1.34 &0.03 &54.57\\
G22.04+0.22 & 18 30 34.695 & 0.056 &  -09 34 46.993 & 0.044 &  0.69 &0.03 &54.71\\
G22.04+0.22 & 18 30 34.697 & 0.136 &  -09 34 47.018 & 0.108 &  0.31 &0.03 &54.85\\
G23.01-0.41 & 18 34 40.269 & 0.135 & -09 00 38.093 &   0.104 &  0.32 &0.03 &69.46\\
G23.01-0.41 & 18 34 40.262 & 0.088 & -09 00 38.194 &   0.068 &  0.50 &0.03 &69.60\\
G23.01-0.41 & 18 34 40.257 & 0.072 & -09 00 38.231 &   0.055 &  0.63 &0.03 &69.74\\
G23.01-0.41 & 18 34 40.258 & 0.073 & -09 00 38.233 &   0.056 &  0.61 &0.03 &69.87\\
G23.01-0.41 & 18 34 40.277 & 0.072 & -09 00 38.259 &   0.056 &  0.60 &0.03 &70.01\\
G23.01-0.41 & 18 34 40.286 & 0.056 & -09 00 38.337 &   0.043 &  0.74 &0.03 &70.15\\
G23.01-0.41 & 18 34 40.284 & 0.058 & -09 00 38.375 &   0.045 &  0.75 &0.03 &70.29\\
G23.01-0.41 & 18 34 40.277 & 0.085 & -09 00 38.445 &   0.065 &  0.51 &0.03 &70.42\\
G23.01-0.41 & 18 34 40.268 & 0.181 & -09 00 38.514 &   0.139 &  0.24 &0.03 &70.56\\
G23.01-0.41 & 18 34 40.283 & 0.091 & -09 00 38.304 &   0.070 &  0.49 &0.03 &71.93\\
G23.01-0.41 & 18 34 40.281 & 0.046 & -09 00 38.258 &   0.035 &  0.95 &0.03 &72.07\\
G23.01-0.41 & 18 34 40.284 & 0.025 & -09 00 38.228 &   0.020 &  1.86 &0.03 &72.21\\
G23.01-0.41 & 18 34 40.285 & 0.011 & -09 00 38.212 &   0.008 &  5.59 &0.04 &72.34\\
G23.01-0.41 & 18 34 40.285 & 0.007 & -09 00 38.210 &   0.006 & 18.34 &0.10 &72.48\\
G23.01-0.41 & 18 34 40.286 & 0.006 & -09 00 38.208 &   0.004 & 37.89 &0.15 &72.62\\
G23.01-0.41 & 18 34 40.285 & 0.004 & -09 00 38.206 &   0.003 & 47.32 &0.15 &72.75\\
G23.01-0.41 & 18 34 40.284 & 0.005 & -09 00 38.212 &   0.003 & 42.84 &0.14 &72.89\\
G23.01-0.41 & 18 34 40.282 & 0.005 & -09 00 38.214 &   0.004 & 39.11 &0.15 &73.03\\
G23.01-0.41 & 18 34 40.281 & 0.006 & -09 00 38.196 &   0.005 & 40.70 &0.18 &73.17\\
G23.01-0.41 & 18 34 40.281 & 0.006 & -09 00 38.194 &   0.005 & 43.68 &0.20 &73.30\\
G23.01-0.41 & 18 34 40.281 & 0.005 & -09 00 38.220 &   0.004 & 51.51 &0.19 &73.44\\
G23.01-0.41 & 18 34 40.282 & 0.005 & -09 00 38.226 &   0.004 & 68.93 &0.27 &73.58\\
G23.01-0.41 & 18 34 40.281 & 0.006 & -09 00 38.223 &   0.005 & 98.20 &0.42 &73.72\\
G23.01-0.41 & 18 34 40.280 & 0.006 & -09 00 38.218 &   0.004 &137.12 &0.57 &73.85\\
G23.01-0.41 & 18 34 40.280 & 0.006 & -09 00 38.210 &   0.005 &184.59 &0.87 &73.99\\
G23.01-0.41 & 18 34 40.282 & 0.006 & -09 00 38.186 &   0.004 &254.36 &1.02 &74.13\\
G23.01-0.41 & 18 34 40.283 & 0.004 & -09 00 38.164 &   0.003 &327.87 &1.02 &74.26\\
G23.01-0.41 & 18 34 40.282 & 0.004 & -09 00 38.166 &   0.003 &361.68 &1.04 &74.40\\
G23.01-0.41 & 18 34 40.282 & 0.004 & -09 00 38.173 &   0.003 &396.67 &1.24 &74.54\\
G23.01-0.41 & 18 34 40.281 & 0.003 & -09 00 38.177 &   0.002 &460.99 &0.93 &74.68\\
G23.01-0.41 & 18 34 40.280 & 0.001 & -09 00 38.192 &   0.001 &469.36 &0.34 &74.81\\
G23.01-0.41 & 18 34 40.279 & 0.003 & -09 00 38.208 &   0.002 &400.17 &0.86 &74.95\\
G23.01-0.41 & 18 34 40.279 & 0.005 & -09 00 38.207 &   0.004 &319.77 &1.17 &75.09\\
G23.01-0.41 & 18 34 40.279 & 0.006 & -09 00 38.204 &   0.005 &262.11 &1.17 &75.22\\
G23.01-0.41 & 18 34 40.279 & 0.004 & -09 00 38.219 &   0.003 &240.32 &0.76 &75.36\\
G23.01-0.41 & 18 34 40.279 & 0.005 & -09 00 38.234 &   0.004 &233.68 &0.79 &75.50\\
G23.01-0.41 & 18 34 40.279 & 0.005 & -09 00 38.236 &   0.004 &205.51 &0.74 &75.64\\
G23.01-0.41 & 18 34 40.279 & 0.005 & -09 00 38.236 &   0.004 &158.54 &0.56 &75.77\\
G23.01-0.41 & 18 34 40.277 & 0.007 & -09 00 38.240 &   0.005 &110.99 &0.55 &75.91\\
G23.01-0.41 & 18 34 40.277 & 0.007 & -09 00 38.254 &   0.006 & 71.04 &0.38 &76.05\\
G23.01-0.41 & 18 34 40.278 & 0.006 & -09 00 38.263 &   0.005 & 43.38 &0.19 &76.18\\
G23.01-0.41 & 18 34 40.280 & 0.006 & -09 00 38.245 &   0.005 & 28.79 &0.13 &76.32\\
G23.01-0.41 & 18 34 40.281 & 0.007 & -09 00 38.230 &   0.005 & 22.85 &0.12 &76.46\\
G23.01-0.41 & 18 34 40.281 & 0.006 & -09 00 38.235 &   0.005 & 22.10 &0.09 &76.60\\
G23.01-0.41 & 18 34 40.280 & 0.005 & -09 00 38.247 &   0.004 & 21.21 &0.08 &76.73\\
G23.01-0.41 & 18 34 40.279 & 0.005 & -09 00 38.248 &   0.004 & 17.22 &0.07 &76.87\\
G23.01-0.41 & 18 34 40.279 & 0.008 & -09 00 38.241 &   0.006 & 12.51 &0.08 &77.01\\
G23.01-0.41 & 18 34 40.280 & 0.011 & -09 00 38.248 &   0.008 &  8.83 &0.07 &77.14\\
G23.01-0.41 & 18 34 40.279 & 0.013 & -09 00 38.264 &   0.010 &  5.81 &0.05 &77.28\\
G23.01-0.41 & 18 34 40.278 & 0.019 & -09 00 38.269 &   0.015 &  3.56 &0.05 &77.42\\
G23.01-0.41 & 18 34 40.278 & 0.029 & -09 00 38.266 &   0.023 &  2.23 &0.05 &77.56\\
G23.01-0.41 & 18 34 40.272 & 0.041 & -09 00 38.300 &   0.032 &  1.48 &0.04 &77.69\\
G23.01-0.41 & 18 34 40.264 & 0.041 & -09 00 38.323 &   0.031 &  1.24 &0.04 &77.83\\
G23.01-0.41 & 18 34 40.268 & 0.033 & -09 00 38.341 &   0.025 &  1.48 &0.03 &77.97\\
G23.01-0.41 & 18 34 40.271 & 0.025 & -09 00 38.388 &   0.019 &  1.98 &0.04 &78.11\\
G23.01-0.41 & 18 34 40.273 & 0.019 & -09 00 38.413 &   0.015 &  2.62 &0.04 &78.24\\
G23.01-0.41 & 18 34 40.276 & 0.014 & -09 00 38.426 &   0.011 &  3.79 &0.04 &78.38\\
G23.01-0.41 & 18 34 40.274 & 0.010 & -09 00 38.408 &   0.008 &  5.62 &0.04 &78.52\\
G23.01-0.41 & 18 34 40.270 & 0.009 & -09 00 38.379 &   0.007 &  7.14 &0.04 &78.65\\
G23.01-0.41 & 18 34 40.268 & 0.009 & -09 00 38.373 &   0.007 &  7.15 &0.05 &78.79\\
G23.01-0.41 & 18 34 40.270 & 0.011 & -09 00 38.403 &   0.008 &  6.07 &0.05 &78.93\\
G23.01-0.41 & 18 34 40.276 & 0.009 & -09 00 38.456 &   0.007 &  6.62 &0.04 &79.07\\
G23.01-0.41 & 18 34 40.276 & 0.007 & -09 00 38.484 &   0.005 & 11.67 &0.06 &79.20\\
G23.01-0.41 & 18 34 40.272 & 0.006 & -09 00 38.479 &   0.004 & 19.48 &0.08 &79.34\\
G23.01-0.41 & 18 34 40.269 & 0.005 & -09 00 38.464 &   0.004 & 22.10 &0.09 &79.48\\
G23.01-0.41 & 18 34 40.269 & 0.006 & -09 00 38.457 &   0.005 & 16.06 &0.07 &79.61\\
G23.01-0.41 & 18 34 40.273 & 0.008 & -09 00 38.479 &   0.006 &  8.83 &0.05 &79.75\\
G23.01-0.41 & 18 34 40.279 & 0.010 & -09 00 38.533 &   0.007 &  6.65 &0.05 &79.89\\
G23.01-0.41 & 18 34 40.283 & 0.009 & -09 00 38.562 &   0.007 &  8.13 &0.05 &80.03\\
G23.01-0.41 & 18 34 40.283 & 0.007 & -09 00 38.589 &   0.005 & 11.24 &0.06 &80.16\\
G23.01-0.41 & 18 34 40.282 & 0.005 & -09 00 38.609 &   0.004 & 16.98 &0.07 &80.30\\
G23.01-0.41 & 18 34 40.278 & 0.006 & -09 00 38.570 &   0.004 & 31.09 &0.13 &80.44\\
G23.01-0.41 & 18 34 40.273 & 0.005 & -09 00 38.521 &   0.004 & 54.55 &0.22 &80.57\\
G23.01-0.41 & 18 34 40.270 & 0.005 & -09 00 38.498 &   0.004 & 66.74 &0.24 &80.71\\
G23.01-0.41 & 18 34 40.269 & 0.005 & -09 00 38.495 &   0.004 & 53.37 &0.20 &80.85\\
G23.01-0.41 & 18 34 40.270 & 0.005 & -09 00 38.494 &   0.004 & 34.09 &0.13 &80.99\\
G23.01-0.41 & 18 34 40.271 & 0.006 & -09 00 38.467 &   0.005 & 30.34 &0.13 &81.12\\
G23.01-0.41 & 18 34 40.270 & 0.007 & -09 00 38.456 &   0.005 & 38.26 &0.18 &81.26\\
G23.01-0.41 & 18 34 40.269 & 0.006 & -09 00 38.467 &   0.004 & 44.00 &0.19 &81.40\\
G23.01-0.41 & 18 34 40.268 & 0.006 & -09 00 38.470 &   0.005 & 45.51 &0.21 &81.53\\
G23.01-0.41 & 18 34 40.267 & 0.007 & -09 00 38.462 &   0.005 & 41.60 &0.20 &81.67\\
G23.01-0.41 & 18 34 40.267 & 0.006 & -09 00 38.460 &   0.005 & 30.23 &0.13 &81.81\\
G23.01-0.41 & 18 34 40.267 & 0.006 & -09 00 38.465 &   0.005 & 22.60 &0.10 &81.95\\
G23.01-0.41 & 18 34 40.266 & 0.007 & -09 00 38.467 &   0.005 & 26.07 &0.13 &82.08\\
G23.01-0.41 & 18 34 40.267 & 0.007 & -09 00 38.472 &   0.005 & 36.56 &0.18 &82.22\\
G23.01-0.41 & 18 34 40.266 & 0.005 & -09 00 38.474 &   0.004 & 41.92 &0.17 &82.36\\
G23.01-0.41 & 18 34 40.266 & 0.006 & -09 00 38.471 &   0.004 & 31.37 &0.13 &82.49\\
G23.01-0.41 & 18 34 40.267 & 0.007 & -09 00 38.465 &   0.005 & 14.82 &0.07 &82.63\\
G23.01-0.41 & 18 34 40.267 & 0.011 & -09 00 38.447 &   0.008 &  5.55 &0.04 &82.77\\
G23.01-0.41 & 18 34 40.270 & 0.018 & -09 00 38.417 &   0.013 &  2.80 &0.04 &82.91\\
G23.01-0.41 & 18 34 40.268 & 0.018 & -09 00 38.419 &   0.014 &  2.59 &0.03 &83.04\\
G23.01-0.41 & 18 34 40.266 & 0.019 & -09 00 38.416 &   0.015 &  2.64 &0.04 &83.18\\
G23.01-0.41 & 18 34 40.266 & 0.025 & -09 00 38.402 &   0.020 &  1.83 &0.03 &83.32\\
G23.01-0.41 & 18 34 40.267 & 0.053 & -09 00 38.436 &   0.041 &  0.78 &0.03 &83.46\\
G23.01-0.41 & 18 34 40.272 & 0.124 & -09 00 38.578 &   0.096 &  0.32 &0.03 &83.59\\
G23.01-0.41 & 18 34 40.278 & 0.188 & -09 00 38.566 &   0.145 &  0.24 &0.03 &83.73\\
G23.96-0.11 & 18 35 20.074 & 0.237 &  -07 59 45.252 & 0.183 &  0.19 &0.03 &64.05\\
G23.96-0.11 & 18 35 20.074 & 0.206 &  -07 59 45.066 & 0.160 &  0.21 &0.03 &64.19\\
G23.96-0.11 & 18 35 20.086 & 0.121 &  -07 59 44.935 & 0.093 &  0.38 &0.03 &64.33\\
G23.96-0.11 & 18 35 20.090 & 0.047 &  -07 59 44.993 & 0.036 &  0.95 &0.03 &64.46\\
G23.96-0.11 & 18 35 20.091 & 0.031 &  -07 59 45.047 & 0.024 &  1.53 &0.03 &64.60\\
G23.96-0.11 & 18 35 20.086 & 0.029 &  -07 59 45.043 & 0.022 &  1.75 &0.04 &64.74\\
G23.96-0.11 & 18 35 20.088 & 0.024 &  -07 59 45.007 & 0.018 &  2.02 &0.03 &64.87\\
G23.96-0.11 & 18 35 20.094 & 0.020 &  -07 59 44.995 & 0.015 &  2.50 &0.03 &65.01\\
G23.96-0.11 & 18 35 20.096 & 0.019 &  -07 59 44.991 & 0.015 &  2.62 &0.04 &65.15\\
G23.96-0.11 & 18 35 20.095 & 0.025 &  -07 59 44.987 & 0.019 &  2.02 &0.04 &65.29\\
G23.96-0.11 & 18 35 20.094 & 0.044 &  -07 59 44.961 & 0.034 &  1.05 &0.03 &65.42\\
G23.96-0.11 & 18 35 20.078 & 0.129 &  -07 59 44.923 & 0.100 &  0.36 &0.03 &65.56\\
G23.96-0.11 & 18 35 23.469 & 0.187 &  -07 59 29.495 & 0.145 &  0.24 &0.03 &65.97\\
G23.96-0.11 & 18 35 23.464 & 0.184 &  -07 59 29.751 & 0.142 &  0.24 &0.03 &66.11\\
G23.96-0.11 & 18 35 23.550 & 0.207 &  -07 59 29.758 & 0.160 &  0.23 &0.03 &66.25\\
G23.96-0.11 & 18 35 23.545 & 0.192 &  -07 59 29.716 & 0.148 &  0.25 &0.03 &66.38\\
G23.96-0.11 & 18 35 23.509 & 0.138 &  -07 59 29.832 & 0.106 &  0.33 &0.03 &66.52\\
G23.96-0.11 & 18 35 20.095 & 0.137 &  -07 59 45.101 & 0.106 &  0.32 &0.03 &66.52\\
G23.96-0.11 & 18 35 23.499 & 0.099 &  -07 59 29.820 & 0.076 &  0.45 &0.03 &66.66\\
G23.96-0.11 & 18 35 20.091 & 0.081 &  -07 59 44.907 & 0.063 &  0.53 &0.03 &66.66\\
G23.96-0.11 & 18 35 23.486 & 0.117 &  -07 59 29.875 & 0.090 &  0.41 &0.03 &66.79\\
G23.96-0.11 & 18 35 20.095 & 0.094 &  -07 59 44.801 & 0.072 &  0.49 &0.03 &66.79\\
G23.96-0.11 & 18 35 23.447 & 0.159 &  -07 59 30.235 & 0.123 &  0.30 &0.03 &66.93\\
G23.96-0.11 & 18 35 22.177 & 0.167 &  -08 01 22.677 & 0.129 &  0.23 &0.03 &66.93\\
G23.96-0.11 & 18 35 20.109 & 0.141 &  -07 59 44.688 & 0.109 &  0.33 &0.03 &66.93\\
G23.96-0.11 & 18 35 23.459 & 0.217 &  -07 59 30.300 & 0.168 &  0.22 &0.03 &67.07\\
G23.96-0.11 & 18 35 22.211 & 0.086 &  -08 01 22.506 & 0.067 &  0.44 &0.03 &67.07\\
G23.96-0.11 & 18 35 20.111 & 0.206 &  -07 59 44.887 & 0.159 &  0.22 &0.03 &67.07\\
G23.96-0.11 & 18 35 23.475 & 0.213 &  -07 59 30.011 & 0.165 &  0.22 &0.03 &67.21\\
G23.96-0.11 & 18 35 22.212 & 0.045 &  -08 01 22.473 & 0.035 &  0.82 &0.03 &67.21\\
G23.96-0.11 & 18 35 23.477 & 0.179 &  -07 59 29.851 & 0.138 &  0.28 &0.04 &67.34\\
G23.96-0.11 & 18 35 22.209 & 0.035 &  -08 01 22.500 & 0.027 &  1.14 &0.03 &67.34\\
G23.96-0.11 & 18 35 23.491 & 0.196 &  -07 59 29.817 & 0.151 &  0.26 &0.04 &67.48\\
G23.96-0.11 & 18 35 22.209 & 0.042 &  -08 01 22.473 & 0.033 &  0.93 &0.03 &67.48\\
G23.96-0.11 & 18 35 22.211 & 0.065 &  -08 01 22.426 & 0.050 &  0.55 &0.02 &67.62\\
G23.96-0.11 & 18 35 22.213 & 0.063 &  -08 01 22.430 & 0.048 &  0.55 &0.02 &67.75\\
G23.96-0.11 & 18 35 23.506 & 0.221 &  -07 59 29.642 & 0.171 &  0.20 &0.03 &67.89\\
G23.96-0.11 & 18 35 22.205 & 0.044 &  -08 01 22.477 & 0.034 &  0.80 &0.02 &67.89\\
G23.96-0.11 & 18 35 23.499 & 0.057 &  -07 59 29.695 & 0.044 &  0.81 &0.03 &68.03\\
G23.96-0.11 & 18 35 22.203 & 0.032 &  -08 01 22.507 & 0.025 &  1.12 &0.03 &68.03\\
G23.96-0.11 & 18 35 23.495 & 0.027 &  -07 59 29.738 & 0.021 &  1.88 &0.04 &68.17\\
G23.96-0.11 & 18 35 22.208 & 0.030 &  -08 01 22.513 & 0.023 &  1.36 &0.03 &68.17\\
G23.96-0.11 & 18 35 23.493 & 0.022 &  -07 59 29.735 & 0.017 &  2.26 &0.04 &68.30\\
G23.96-0.11 & 18 35 22.209 & 0.038 &  -08 01 22.462 & 0.030 &  1.05 &0.03 &68.30\\
G23.96-0.11 & 18 35 23.491 & 0.031 &  -07 59 29.752 & 0.024 &  1.48 &0.03 &68.44\\
G23.96-0.11 & 18 35 22.223 & 0.079 &  -08 01 22.253 & 0.061 &  0.46 &0.03 &68.44\\
G23.96-0.11 & 18 35 23.491 & 0.078 &  -07 59 29.849 & 0.060 &  0.58 &0.03 &68.58\\
G23.96-0.11 & 18 35 22.207 & 0.111 &  -08 01 22.396 & 0.086 &  0.31 &0.02 &70.22\\
G23.96-0.11 & 18 35 22.208 & 0.041 &  -08 01 22.471 & 0.031 &  0.92 &0.03 &70.36\\
G23.96-0.11 & 18 35 22.208 & 0.015 &  -08 01 22.478 & 0.012 &  2.70 &0.03 &70.50\\
G23.96-0.11 & 18 35 22.208 & 0.007 &  -08 01 22.475 & 0.006 &  7.18 &0.04 &70.64\\
G23.96-0.11 & 18 35 22.207 & 0.004 &  -08 01 22.472 & 0.003 & 14.07 &0.04 &70.77\\
G23.96-0.11 & 18 35 22.206 & 0.002 &  -08 01 22.478 & 0.002 & 17.49 &0.02 &70.91\\
G23.96-0.11 & 18 35 22.206 & 0.003 &  -08 01 22.494 & 0.002 & 14.14 &0.03 &71.05\\
G23.96-0.11 & 18 35 22.206 & 0.006 &  -08 01 22.508 & 0.005 &  7.65 &0.03 &71.18\\
G23.96-0.11 & 18 35 22.208 & 0.012 &  -08 01 22.497 & 0.009 &  3.24 &0.03 &71.32\\
G23.96-0.11 & 18 35 22.210 & 0.028 &  -08 01 22.457 & 0.022 &  1.33 &0.03 &71.46\\
G23.96-0.11 & 18 35 22.217 & 0.073 &  -08 01 22.421 & 0.056 &  0.55 &0.03 &71.60\\
G23.96-0.11 & 18 35 22.212 & 0.127 &  -08 01 22.536 & 0.098 &  0.30 &0.03 &71.73\\
G23.96-0.11 & 18 35 22.176 & 0.118 &  -08 01 22.709 & 0.091 &  0.30 &0.03 &71.87\\
G23.96-0.11 & 18 35 22.189 & 0.087 &  -08 01 22.655 & 0.067 &  0.42 &0.03 &72.01\\
G23.96-0.11 & 18 35 22.201 & 0.062 &  -08 01 22.555 & 0.048 &  0.54 &0.02 &72.14\\
G23.96-0.11 & 18 35 22.199 & 0.068 &  -08 01 22.488 & 0.053 &  0.52 &0.02 &72.28\\
G23.96-0.11 & 18 35 22.190 & 0.098 &  -08 01 22.403 & 0.076 &  0.36 &0.03 &72.42\\
G23.96-0.11 & 18 35 22.185 & 0.161 &  -08 01 22.417 & 0.125 &  0.21 &0.02 &72.56\\
G23.96-0.11 & 18 35 22.185 & 0.165 &  -08 01 22.991 & 0.128 &  0.20 &0.02 &74.61\\
G23.96-0.11 & 18 35 22.194 & 0.128 &  -08 01 22.757 & 0.099 &  0.28 &0.02 &74.75\\
G23.96-0.11 & 18 35 22.185 & 0.139 &  -08 01 22.548 & 0.108 &  0.25 &0.02 &74.89\\
G23.96-0.11 & 18 35 22.212 & 0.199 &  -08 01 22.210 & 0.154 &  0.17 &0.02 &75.03\\
G24.94+0.07 & 18 36 25.939 & 0.061 & -07 05 07.807 &  0.052 &  0.38 &0.03 &45.34\\
G24.94+0.07 & 18 36 25.940 & 0.046 & -07 05 07.753 &  0.040 &  0.48 &0.03 &45.48\\
G24.94+0.07 & 18 36 25.935 & 0.062 & -07 05 07.743 &  0.053 &  0.40 &0.03 &45.61\\
G24.94+0.07 & 18 36 25.930 & 0.078 & -07 05 07.612 &  0.067 &  0.31 &0.03 &45.75\\
G24.94+0.07 & 18 36 31.557 & 0.116 & -07 04 16.933 &  0.100 &  0.18 &0.03 &45.89\\
G24.94+0.07 & 18 36 25.927 & 0.100 & -07 05 07.554 &  0.086 &  0.24 &0.03 &45.89\\
G24.94+0.07 & 18 36 31.559 & 0.081 & -07 04 16.849 &  0.070 &  0.27 &0.03 &46.03\\
G24.94+0.07 & 18 36 31.557 & 0.044 & -07 04 16.831 &  0.038 &  0.49 &0.03 &46.16\\
G24.94+0.07 & 18 36 31.554 & 0.023 & -07 04 16.855 &  0.020 &  0.98 &0.03 &46.30\\
G24.94+0.07 & 18 36 31.552 & 0.014 & -07 04 16.849 &  0.012 &  1.67 &0.03 &46.44\\
G24.94+0.07 & 18 36 31.552 & 0.011 & -07 04 16.833 &  0.009 &  2.14 &0.03 &46.57\\
G24.94+0.07 & 18 36 31.553 & 0.011 & -07 04 16.819 &  0.010 &  2.03 &0.03 &46.71\\
G24.94+0.07 & 18 36 31.555 & 0.016 & -07 04 16.813 &  0.013 &  1.51 &0.03 &46.85\\
G24.94+0.07 & 18 36 31.556 & 0.023 & -07 04 16.820 &  0.019 &  1.03 &0.03 &46.99\\
G24.94+0.07 & 18 36 31.555 & 0.027 & -07 04 16.812 &  0.023 &  0.80 &0.03 &47.12\\
G24.94+0.07 & 18 36 31.552 & 0.029 & -07 04 16.790 &  0.025 &  0.74 &0.03 &47.26\\
G24.94+0.07 & 18 36 31.552 & 0.033 & -07 04 16.794 &  0.028 &  0.63 &0.03 &47.40\\
G24.94+0.07 & 18 36 31.548 & 0.051 & -07 04 16.840 &  0.044 &  0.41 &0.03 &47.53\\
G24.94+0.07 & 18 36 31.548 & 0.115 & -07 04 16.865 &  0.099 &  0.18 &0.03 &47.67\\
G24.94+0.07 & 18 36 25.941 & 0.116 & -07 05 07.750 &  0.100 &  0.21 &0.03 &47.67\\
G24.94+0.07 & 18 36 25.941 & 0.102 & -07 05 07.837 &  0.087 &  0.23 &0.03 &47.81\\
G24.94+0.07 & 18 36 25.930 & 0.096 & -07 05 07.913 &  0.083 &  0.25 &0.03 &47.95\\
G24.94+0.07 & 18 36 25.924 & 0.083 & -07 05 07.823 &  0.071 &  0.30 &0.03 &48.08\\
G24.94+0.07 & 18 36 25.927 & 0.083 & -07 05 07.832 &  0.071 &  0.30 &0.03 &48.22\\
G24.94+0.07 & 18 36 25.933 & 0.103 & -07 05 07.902 &  0.088 &  0.25 &0.03 &48.36\\
G24.94+0.07 & 18 36 25.924 & 0.088 & -07 05 07.672 &  0.076 &  0.28 &0.03 &49.18\\
G24.94+0.07 & 18 36 25.926 & 0.052 & -07 05 07.686 &  0.045 &  0.45 &0.03 &49.32\\
G24.94+0.07 & 18 36 25.929 & 0.060 & -07 05 07.684 &  0.051 &  0.40 &0.03 &49.46\\
G24.94+0.07 & 18 36 25.919 & 0.086 & -07 05 08.035 &  0.074 &  0.29 &0.03 &50.14\\
G24.94+0.07 & 18 36 25.928 & 0.033 & -07 05 08.066 &  0.029 &  0.74 &0.03 &50.28\\
G24.94+0.07 & 18 36 25.930 & 0.017 & -07 05 08.058 &  0.015 &  1.44 &0.03 &50.42\\
G24.94+0.07 & 18 36 25.931 & 0.015 & -07 05 08.045 &  0.013 &  1.61 &0.03 &50.55\\
G24.94+0.07 & 18 36 25.930 & 0.027 & -07 05 08.025 &  0.023 &  0.91 &0.03 &50.69\\
G24.94+0.07 & 18 36 25.942 & 0.096 & -07 05 07.915 &  0.082 &  0.24 &0.03 &50.83\\
G24.94+0.07 & 18 36 25.942 & 0.117 & -07 05 07.765 &  0.100 &  0.21 &0.03 &52.06\\
G24.94+0.07 & 18 36 25.945 & 0.119 & -07 05 07.810 &  0.102 &  0.22 &0.04 &52.20\\
G24.94+0.07 & 18 36 25.942 & 0.102 & -07 05 07.574 &  0.088 &  0.23 &0.03 &52.61\\
G24.94+0.07 & 18 36 25.946 & 0.057 & -07 05 07.696 &  0.049 &  0.42 &0.03 &52.75\\
G24.94+0.07 & 18 36 25.942 & 0.020 & -07 05 07.767 &  0.017 &  1.26 &0.03 &52.88\\
G24.94+0.07 & 18 36 25.942 & 0.008 & -07 05 07.768 &  0.007 &  2.88 &0.03 &53.02\\
G24.94+0.07 & 18 36 25.942 & 0.005 & -07 05 07.750 &  0.004 &  4.19 &0.03 &53.16\\
G24.94+0.07 & 18 36 25.942 & 0.006 & -07 05 07.744 &  0.005 &  3.89 &0.03 &53.30\\
G24.94+0.07 & 18 36 25.941 & 0.011 & -07 05 07.758 &  0.009 &  2.22 &0.03 &53.43\\
G24.94+0.07 & 18 36 25.937 & 0.030 & -07 05 07.784 &  0.026 &  0.79 &0.03 &53.57\\
G24.94+0.07 & 18 36 25.916 & 0.124 & -07 05 07.752 &  0.106 &  0.19 &0.03 &53.71\\
G25.27-0.43 & 18 38 56.949 & 0.079 &  -07 00 49.040 & 0.087 &  0.18 &0.02 &51.95\\
G25.27-0.43 & 18 38 56.960 & 0.065 &  -07 00 49.123 & 0.072 &  0.23 &0.02 &52.09\\
G25.27-0.43 & 18 38 56.973 & 0.076 &  -07 00 49.081 & 0.084 &  0.20 &0.02 &52.23\\
G25.27-0.43 & 18 38 56.966 & 0.103 &  -07 00 48.956 & 0.113 &  0.15 &0.02 &52.37\\
G25.27-0.43 & 18 38 56.954 & 0.094 &  -07 00 49.034 & 0.104 &  0.17 &0.03 &52.50\\
G25.27-0.43 & 18 38 56.960 & 0.076 &  -07 00 49.098 & 0.084 &  0.21 &0.03 &52.64\\
G25.27-0.43 & 18 38 56.964 & 0.075 &  -07 00 49.100 & 0.083 &  0.21 &0.03 &52.78\\
G25.27-0.43 & 18 38 56.957 & 0.097 &  -07 00 49.523 & 0.107 &  0.16 &0.02 &54.01\\
G25.27-0.43 & 18 38 56.960 & 0.046 &  -07 00 49.238 & 0.050 &  0.34 &0.03 &54.15\\
G25.27-0.43 & 18 38 56.963 & 0.024 &  -07 00 49.143 & 0.027 &  0.66 &0.03 &54.29\\
G25.27-0.43 & 18 38 56.965 & 0.018 &  -07 00 49.137 & 0.020 &  0.89 &0.03 &54.42\\
G25.27-0.43 & 18 38 56.966 & 0.017 &  -07 00 49.137 & 0.018 &  0.90 &0.02 &54.56\\
G25.27-0.43 & 18 38 56.965 & 0.018 &  -07 00 49.118 & 0.020 &  0.84 &0.03 &54.70\\
G25.27-0.43 & 18 38 56.964 & 0.019 &  -07 00 49.106 & 0.021 &  0.86 &0.03 &54.83\\
G25.27-0.43 & 18 38 56.964 & 0.019 &  -07 00 49.088 & 0.020 &  0.83 &0.02 &54.97\\
G25.27-0.43 & 18 38 56.965 & 0.022 &  -07 00 49.056 & 0.024 &  0.72 &0.03 &55.11\\
G25.27-0.43 & 18 38 56.961 & 0.024 &  -07 00 49.082 & 0.026 &  0.68 &0.03 &55.25\\
G25.27-0.43 & 18 38 56.957 & 0.025 &  -07 00 49.162 & 0.027 &  0.62 &0.02 &55.38\\
G25.27-0.43 & 18 38 56.957 & 0.035 &  -07 00 49.227 & 0.038 &  0.43 &0.02 &55.52\\
G25.27-0.43 & 18 38 56.959 & 0.054 &  -07 00 49.262 & 0.060 &  0.27 &0.02 &55.66\\
G25.27-0.43 & 18 38 56.958 & 0.045 &  -07 00 49.273 & 0.050 &  0.31 &0.02 &55.79\\
G25.27-0.43 & 18 38 56.957 & 0.032 &  -07 00 49.219 & 0.035 &  0.46 &0.02 &55.93\\
G25.27-0.43 & 18 38 56.956 & 0.034 &  -07 00 49.175 & 0.037 &  0.47 &0.03 &56.07\\
G25.27-0.43 & 18 38 56.956 & 0.054 &  -07 00 49.241 & 0.059 &  0.31 &0.03 &56.21\\
G25.27-0.43 & 18 38 56.952 & 0.077 &  -07 00 49.326 & 0.085 &  0.19 &0.02 &56.34\\
G25.27-0.43 & 18 38 56.959 & 0.102 &  -07 00 49.339 & 0.113 &  0.15 &0.03 &64.71\\
G25.27-0.43 & 18 38 56.959 & 0.060 &  -07 00 49.294 & 0.066 &  0.25 &0.02 &64.85\\
G25.27-0.43 & 18 38 56.961 & 0.055 &  -07 00 49.270 & 0.060 &  0.28 &0.02 &64.99\\
G25.27-0.43 & 18 38 56.964 & 0.040 &  -07 00 49.235 & 0.044 &  0.35 &0.02 &65.12\\
G25.27-0.43 & 18 38 56.964 & 0.028 &  -07 00 49.209 & 0.031 &  0.50 &0.02 &65.26\\
G25.27-0.43 & 18 38 56.962 & 0.029 &  -07 00 49.206 & 0.032 &  0.54 &0.03 &65.40\\
G25.27-0.43 & 18 38 56.962 & 0.023 &  -07 00 49.169 & 0.025 &  0.70 &0.03 &65.53\\
G25.27-0.43 & 18 38 56.963 & 0.010 &  -07 00 49.178 & 0.011 &  1.41 &0.02 &65.67\\
G25.27-0.43 & 18 38 56.963 & 0.006 &  -07 00 49.195 & 0.007 &  2.31 &0.02 &65.81\\
G25.27-0.43 & 18 38 56.963 & 0.007 &  -07 00 49.203 & 0.007 &  2.25 &0.02 &65.95\\
G25.27-0.43 & 18 38 56.962 & 0.013 &  -07 00 49.212 & 0.015 &  1.26 &0.03 &66.08\\
G25.27-0.43 & 18 38 56.960 & 0.028 &  -07 00 49.184 & 0.031 &  0.58 &0.03 &66.22\\
G25.27-0.43 & 18 38 56.965 & 0.040 &  -07 00 49.098 & 0.044 &  0.40 &0.03 &66.36\\
G25.27-0.43 & 18 38 56.975 & 0.060 &  -07 00 49.101 & 0.066 &  0.27 &0.03 &66.49\\
G25.27-0.43 & 18 38 56.975 & 0.083 &  -07 00 49.246 & 0.091 &  0.19 &0.02 &67.32\\
G25.27-0.43 & 18 38 56.970 & 0.047 &  -07 00 49.035 & 0.052 &  0.31 &0.02 &68.00\\
G25.27-0.43 & 18 38 56.973 & 0.044 &  -07 00 49.159 & 0.049 &  0.35 &0.03 &68.14\\
G25.27-0.43 & 18 38 56.970 & 0.068 &  -07 00 49.267 & 0.074 &  0.22 &0.02 &68.28\\
G28.28-0.36 & 18 44 13.262 & 0.063 &  -04 18 04.894 & 0.046 &  0.40 &0.03 &40.60\\
G28.28-0.36 & 18 44 13.260 & 0.019 &  -04 18 04.855 & 0.014 &  1.32 &0.03 &40.73\\
G28.28-0.36 & 18 44 13.261 & 0.011 &  -04 18 04.832 & 0.008 &  2.24 &0.03 &40.87\\
G28.28-0.36 & 18 44 13.264 & 0.012 &  -04 18 04.818 & 0.009 &  2.09 &0.03 &41.01\\
G28.28-0.36 & 18 44 13.266 & 0.015 &  -04 18 04.809 & 0.011 &  1.77 &0.03 &41.14\\
G28.28-0.36 & 18 44 13.263 & 0.012 &  -04 18 04.814 & 0.009 &  2.13 &0.03 &41.28\\
G28.28-0.36 & 18 44 13.261 & 0.012 &  -04 18 04.822 & 0.009 &  2.28 &0.03 &41.42\\
G28.28-0.36 & 18 44 13.263 & 0.013 &  -04 18 04.824 & 0.010 &  2.02 &0.03 &41.56\\
G28.28-0.36 & 18 44 13.263 & 0.017 &  -04 18 04.817 & 0.012 &  1.54 &0.03 &41.69\\
G28.28-0.36 & 18 44 13.262 & 0.034 &  -04 18 04.846 & 0.025 &  0.76 &0.03 &41.83\\
G28.28-0.36 & 18 44 13.268 & 0.140 &  -04 18 04.883 & 0.104 &  0.19 &0.03 &41.97\\
G28.83-0.25 & 18 44 51.072 & 0.122 &  -03 45 48.349 & 0.105 &  0.20 &0.03 & 79.50\\
G28.83-0.25 & 18 44 51.082 & 0.083 &  -03 45 48.426 & 0.071 &  0.28 &0.03 & 79.64\\
G28.83-0.25 & 18 44 51.085 & 0.064 &  -03 45 48.483 & 0.055 &  0.34 &0.03 & 79.78\\
G28.83-0.25 & 18 44 51.082 & 0.044 &  -03 45 48.438 & 0.038 &  0.54 &0.03 & 79.91\\
G28.83-0.25 & 18 44 51.080 & 0.030 &  -03 45 48.398 & 0.026 &  0.81 &0.03 & 80.05\\
G28.83-0.25 & 18 44 51.080 & 0.025 &  -03 45 48.386 & 0.022 &  0.85 &0.03 & 80.19\\
G28.83-0.25 & 18 44 51.080 & 0.031 &  -03 45 48.398 & 0.026 &  0.70 &0.03 & 80.33\\
G28.83-0.25 & 18 44 51.080 & 0.025 &  -03 45 48.388 & 0.022 &  0.79 &0.03 & 80.46\\
G28.83-0.25 & 18 44 51.082 & 0.017 &  -03 45 48.386 & 0.015 &  1.27 &0.03 & 80.60\\
G28.83-0.25 & 18 44 51.081 & 0.014 &  -03 45 48.399 & 0.012 &  1.54 &0.03 & 80.74\\
G28.83-0.25 & 18 44 51.081 & 0.013 &  -03 45 48.418 & 0.011 &  1.69 &0.03 & 80.87\\
G28.83-0.25 & 18 44 51.080 & 0.007 &  -03 45 48.428 & 0.006 &  3.31 &0.03 & 81.01\\
G28.83-0.25 & 18 44 51.080 & 0.004 &  -03 45 48.424 & 0.003 &  5.86 &0.03 & 81.15\\
G28.83-0.25 & 18 44 51.080 & 0.004 &  -03 45 48.414 & 0.003 &  6.64 &0.03 & 81.29\\
G28.83-0.25 & 18 44 51.080 & 0.004 &  -03 45 48.401 & 0.004 &  5.54 &0.03 & 81.42\\
G28.83-0.25 & 18 44 51.080 & 0.005 &  -03 45 48.391 & 0.005 &  4.40 &0.03 & 81.56\\
G28.83-0.25 & 18 44 51.080 & 0.005 &  -03 45 48.396 & 0.004 &  5.06 &0.03 & 81.70\\
G28.83-0.25 & 18 44 51.080 & 0.004 &  -03 45 48.400 & 0.003 &  7.03 &0.03 & 81.83\\
G28.83-0.25 & 18 44 51.080 & 0.004 &  -03 45 48.404 & 0.003 &  6.80 &0.03 & 81.97\\
G28.83-0.25 & 18 44 51.081 & 0.006 &  -03 45 48.405 & 0.005 &  3.92 &0.03 & 82.11\\
G28.83-0.25 & 18 44 51.083 & 0.015 &  -03 45 48.394 & 0.012 &  1.55 &0.03 & 82.25\\
G28.83-0.25 & 18 44 51.085 & 0.024 &  -03 45 48.369 & 0.020 &  0.95 &0.03 & 82.38\\
G28.83-0.25 & 18 44 51.084 & 0.022 &  -03 45 48.384 & 0.019 &  1.05 &0.03 & 82.52\\
G28.83-0.25 & 18 44 51.084 & 0.017 &  -03 45 48.382 & 0.015 &  1.19 &0.03 & 82.66\\
G28.83-0.25 & 18 44 51.082 & 0.011 &  -03 45 48.369 & 0.009 &  2.04 &0.03 & 82.79\\
G28.83-0.25 & 18 44 51.082 & 0.005 &  -03 45 48.374 & 0.004 &  4.94 &0.03 & 82.93\\
G28.83-0.25 & 18 44 51.083 & 0.002 &  -03 45 48.384 & 0.002 & 12.33 &0.04 & 83.07\\
G28.83-0.25 & 18 44 51.083 & 0.001 &  -03 45 48.385 & 0.001 & 25.96 &0.05 & 83.21\\
G28.83-0.25 & 18 44 51.082 & 0.001 &  -03 45 48.383 & 0.001 & 43.63 &0.04 & 83.34\\
G28.83-0.25 & 18 44 51.082 & 0.001 &  -03 45 48.383 & 0.000 & 56.66 &0.04 & 83.48\\
G28.83-0.25 & 18 44 51.081 & 0.001 &  -03 45 48.385 & 0.001 & 53.85 &0.05 & 83.62\\
G28.83-0.25 & 18 44 51.081 & 0.001 &  -03 45 48.386 & 0.001 & 38.19 &0.06 & 83.75\\
G28.83-0.25 & 18 44 51.079 & 0.002 &  -03 45 48.381 & 0.001 & 23.39 &0.05 & 83.89\\
G28.83-0.25 & 18 44 51.078 & 0.002 &  -03 45 48.378 & 0.002 & 13.43 &0.04 & 84.03\\
G28.83-0.25 & 18 44 51.078 & 0.003 &  -03 45 48.375 & 0.003 &  7.58 &0.03 & 84.17\\
G28.83-0.25 & 18 44 51.077 & 0.004 &  -03 45 48.362 & 0.003 &  6.34 &0.03 & 84.30\\
G28.83-0.25 & 18 44 51.077 & 0.004 &  -03 45 48.362 & 0.003 &  6.25 &0.03 & 84.44\\
G28.83-0.25 & 18 44 51.076 & 0.005 &  -03 45 48.355 & 0.004 &  5.03 &0.03 & 84.58\\
G28.83-0.25 & 18 44 51.075 & 0.005 &  -03 45 48.339 & 0.004 &  4.93 &0.03 & 84.72\\
G28.83-0.25 & 18 44 51.075 & 0.003 &  -03 45 48.332 & 0.003 &  7.67 &0.03 & 84.85\\
G28.83-0.25 & 18 44 51.074 & 0.002 &  -03 45 48.324 & 0.002 & 10.48 &0.03 & 84.99\\
G28.83-0.25 & 18 44 51.074 & 0.003 &  -03 45 48.317 & 0.002 &  9.91 &0.03 & 85.13\\
G28.83-0.25 & 18 44 51.071 & 0.003 &  -03 45 48.299 & 0.003 &  7.12 &0.03 & 85.26\\
G28.83-0.25 & 18 44 51.069 & 0.004 &  -03 45 48.252 & 0.003 &  6.06 &0.03 & 85.40\\
G28.83-0.25 & 18 44 51.069 & 0.003 &  -03 45 48.230 & 0.002 &  8.06 &0.03 & 85.54\\
G28.83-0.25 & 18 44 51.068 & 0.002 &  -03 45 48.235 & 0.002 & 12.73 &0.03 & 85.68\\
G28.83-0.25 & 18 44 51.068 & 0.002 &  -03 45 48.238 & 0.002 & 18.24 &0.04 & 85.81\\
G28.83-0.25 & 18 44 51.067 & 0.002 &  -03 45 48.240 & 0.002 & 17.43 &0.04 & 85.95\\
G28.83-0.25 & 18 44 51.067 & 0.003 &  -03 45 48.247 & 0.002 &  8.88 &0.03 & 86.09\\
G28.83-0.25 & 18 44 51.068 & 0.011 &  -03 45 48.260 & 0.009 &  1.99 &0.03 & 86.22\\
G28.83-0.25 & 18 44 51.082 & 0.079 &  -03 45 48.315 & 0.068 &  0.27 &0.03 & 86.36\\
G28.83-0.25 & 18 44 51.096 & 0.071 &  -03 45 48.746 & 0.061 &  0.30 &0.03 & 90.07\\
G28.83-0.25 & 18 44 51.095 & 0.020 &  -03 45 48.713 & 0.017 &  1.13 &0.03 & 90.20\\
G28.83-0.25 & 18 44 51.095 & 0.008 &  -03 45 48.693 & 0.007 &  2.53 &0.03 & 90.34\\
G28.83-0.25 & 18 44 51.093 & 0.004 &  -03 45 48.682 & 0.004 &  5.21 &0.03 & 90.48\\
G28.83-0.25 & 18 44 51.093 & 0.003 &  -03 45 48.684 & 0.002 & 11.38 &0.04 & 90.61\\
G28.83-0.25 & 18 44 51.093 & 0.002 &  -03 45 48.682 & 0.001 & 20.47 &0.04 & 90.75\\
G28.83-0.25 & 18 44 51.092 & 0.001 &  -03 45 48.677 & 0.001 & 28.35 &0.04 & 90.89\\
G28.83-0.25 & 18 44 51.092 & 0.001 &  -03 45 48.672 & 0.001 & 32.41 &0.05 & 91.03\\
G28.83-0.25 & 18 44 51.091 & 0.001 &  -03 45 48.669 & 0.001 & 32.11 &0.05 & 91.16\\
G28.83-0.25 & 18 44 51.091 & 0.001 &  -03 45 48.669 & 0.001 & 27.39 &0.04 & 91.30\\
G28.83-0.25 & 18 44 51.090 & 0.001 &  -03 45 48.671 & 0.001 & 23.78 &0.04 & 91.44\\
G28.83-0.25 & 18 44 51.089 & 0.001 &  -03 45 48.665 & 0.001 & 29.57 &0.05 & 91.57\\
G28.83-0.25 & 18 44 51.088 & 0.001 &  -03 45 48.659 & 0.001 & 44.58 &0.07 & 91.71\\
G28.83-0.25 & 18 44 51.088 & 0.001 &  -03 45 48.655 & 0.001 & 53.39 &0.07 & 91.85\\
G28.83-0.25 & 18 44 51.089 & 0.001 &  -03 45 48.654 & 0.001 & 39.66 &0.06 & 91.99\\
G28.83-0.25 & 18 44 51.089 & 0.002 &  -03 45 48.658 & 0.001 & 17.80 &0.04 & 92.12\\
G28.83-0.25 & 18 44 51.088 & 0.003 &  -03 45 48.667 & 0.003 &  7.34 &0.03 & 92.26\\
G28.83-0.25 & 18 44 51.087 & 0.006 &  -03 45 48.667 & 0.005 &  3.63 &0.03 & 92.40\\
G28.83-0.25 & 18 44 51.088 & 0.016 &  -03 45 48.667 & 0.014 &  1.28 &0.03 & 92.53\\
G28.83-0.25 & 18 44 51.097 & 0.057 &  -03 45 48.620 & 0.049 &  0.36 &0.03 & 92.67\\
G28.83-0.25 & 18 44 47.454 & 0.097 &  -03 44 17.214 & 0.083 &  0.31 &0.04 & 99.67\\
G28.83-0.25 & 18 44 47.457 & 0.059 &  -03 44 17.204 & 0.050 &  0.51 &0.04 & 99.81\\
G28.83-0.25 & 18 44 47.459 & 0.039 &  -03 44 17.109 & 0.034 &  0.74 &0.04 & 99.94\\
G28.83-0.25 & 18 44 47.464 & 0.034 &  -03 44 17.088 & 0.029 &  0.81 &0.03 &100.08\\
G28.83-0.25 & 18 44 47.464 & 0.034 &  -03 44 17.137 & 0.029 &  0.81 &0.03 &100.22\\
G28.83-0.25 & 18 44 47.458 & 0.028 &  -03 44 17.114 & 0.024 &  0.98 &0.03 &100.35\\
G28.83-0.25 & 18 44 47.456 & 0.026 &  -03 44 17.107 & 0.022 &  1.09 &0.04 &100.49\\
G28.83-0.25 & 18 44 47.460 & 0.033 &  -03 44 17.131 & 0.028 &  0.83 &0.03 &100.63\\
G28.83-0.25 & 18 44 47.462 & 0.052 &  -03 44 17.119 & 0.044 &  0.51 &0.03 &100.77\\
G28.83-0.25 & 18 44 47.459 & 0.054 &  -03 44 17.194 & 0.046 &  0.48 &0.03 &100.90\\
G28.83-0.25 & 18 44 47.458 & 0.038 &  -03 44 17.228 & 0.032 &  0.71 &0.03 &101.04\\
G28.83-0.25 & 18 44 47.457 & 0.033 &  -03 44 17.152 & 0.028 &  0.91 &0.04 &101.18\\
G28.83-0.25 & 18 44 47.457 & 0.031 &  -03 44 17.151 & 0.027 &  0.94 &0.04 &101.31\\
G28.83-0.25 & 18 44 47.456 & 0.037 &  -03 44 17.197 & 0.032 &  0.73 &0.03 &101.45\\
G28.83-0.25 & 18 44 47.455 & 0.072 &  -03 44 17.143 & 0.061 &  0.40 &0.04 &101.59\\
G28.83-0.25 & 18 44 47.452 & 0.050 &  -03 44 17.170 & 0.042 &  0.54 &0.03 &102.55\\
G28.83-0.25 & 18 44 47.454 & 0.025 &  -03 44 17.143 & 0.022 &  1.20 &0.04 &102.69\\
G28.83-0.25 & 18 44 47.451 & 0.021 &  -03 44 17.140 & 0.018 &  1.54 &0.04 &102.82\\
G28.83-0.25 & 18 44 47.450 & 0.022 &  -03 44 17.138 & 0.019 &  1.34 &0.04 &102.96\\
G28.83-0.25 & 18 44 47.453 & 0.030 &  -03 44 17.171 & 0.025 &  0.96 &0.04 &103.10\\
G28.83-0.25 & 18 44 47.458 & 0.042 &  -03 44 17.194 & 0.036 &  0.69 &0.04 &103.23\\
G28.83-0.25 & 18 44 47.462 & 0.068 &  -03 44 17.118 & 0.058 &  0.43 &0.04 &103.37\\
G35.03+0.35 & 18 54 00.668 & 0.102 &   +02 01 19.398 & 0.073 &  0.23 &0.03 &41.07\\
G35.03+0.35 & 18 54 00.658 & 0.056 &   +02 01 19.340 & 0.040 &  0.45 &0.03 &41.21\\
G35.03+0.35 & 18 54 00.657 & 0.028 &   +02 01 19.352 & 0.020 &  0.85 &0.03 &41.34\\
G35.03+0.35 & 18 54 00.656 & 0.023 &   +02 01 19.351 & 0.016 &  1.08 &0.03 &41.48\\
G35.03+0.35 & 18 54 00.659 & 0.031 &   +02 01 19.370 & 0.022 &  0.84 &0.03 &41.62\\
G35.03+0.35 & 18 54 00.663 & 0.049 &   +02 01 19.395 & 0.035 &  0.52 &0.03 &41.75\\
G35.03+0.35 & 18 54 00.659 & 0.040 &   +02 01 19.378 & 0.029 &  0.65 &0.03 &41.89\\
G35.03+0.35 & 18 54 00.656 & 0.019 &   +02 01 19.348 & 0.014 &  1.36 &0.03 &42.03\\
G35.03+0.35 & 18 54 00.657 & 0.011 &   +02 01 19.329 & 0.008 &  2.26 &0.03 &42.17\\
G35.03+0.35 & 18 54 00.657 & 0.010 &   +02 01 19.312 & 0.007 &  2.44 &0.03 &42.30\\
G35.03+0.35 & 18 54 00.658 & 0.012 &   +02 01 19.314 & 0.009 &  2.06 &0.03 &42.44\\
G35.03+0.35 & 18 54 00.658 & 0.015 &   +02 01 19.318 & 0.011 &  1.64 &0.03 &42.58\\
G35.03+0.35 & 18 54 00.659 & 0.018 &   +02 01 19.286 & 0.013 &  1.34 &0.03 &42.72\\
G35.03+0.35 & 18 54 00.659 & 0.019 &   +02 01 19.269 & 0.013 &  1.36 &0.03 &42.85\\
G35.03+0.35 & 18 54 00.658 & 0.020 &   +02 01 19.276 & 0.014 &  1.43 &0.03 &42.99\\
G35.03+0.35 & 18 54 00.657 & 0.017 &   +02 01 19.265 & 0.012 &  1.49 &0.03 &43.13\\
G35.03+0.35 & 18 54 00.657 & 0.014 &   +02 01 19.273 & 0.010 &  1.78 &0.03 &43.26\\
G35.03+0.35 & 18 54 00.657 & 0.013 &   +02 01 19.301 & 0.009 &  1.95 &0.03 &43.40\\
G35.03+0.35 & 18 54 00.657 & 0.013 &   +02 01 19.324 & 0.009 &  2.12 &0.03 &43.54\\
G35.03+0.35 & 18 54 00.658 & 0.006 &   +02 01 19.314 & 0.004 &  4.43 &0.03 &43.68\\
G35.03+0.35 & 18 54 00.658 & 0.003 &   +02 01 19.306 & 0.002 &  9.00 &0.03 &43.81\\
G35.03+0.35 & 18 54 00.658 & 0.003 &   +02 01 19.294 & 0.002 & 12.36 &0.04 &43.95\\
G35.03+0.35 & 18 54 00.658 & 0.003 &   +02 01 19.269 & 0.002 & 14.46 &0.04 &44.09\\
G35.03+0.35 & 18 54 00.659 & 0.002 &   +02 01 19.248 & 0.001 & 17.96 &0.04 &44.22\\
G35.03+0.35 & 18 54 00.659 & 0.001 &   +02 01 19.240 & 0.001 & 20.61 &0.03 &44.36\\
G35.03+0.35 & 18 54 00.659 & 0.002 &   +02 01 19.242 & 0.001 & 17.12 &0.04 &44.50\\
G35.03+0.35 & 18 54 00.660 & 0.003 &   +02 01 19.261 & 0.002 &  9.31 &0.03 &44.64\\
G35.03+0.35 & 18 54 00.661 & 0.006 &   +02 01 19.304 & 0.004 &  4.40 &0.03 &44.77\\
G35.03+0.35 & 18 54 00.661 & 0.008 &   +02 01 19.326 & 0.006 &  3.15 &0.03 &44.91\\
G35.03+0.35 & 18 54 00.661 & 0.010 &   +02 01 19.333 & 0.007 &  2.58 &0.03 &45.05\\
G35.03+0.35 & 18 54 00.660 & 0.010 &   +02 01 19.324 & 0.007 &  2.36 &0.03 &45.18\\
G35.03+0.35 & 18 54 00.659 & 0.010 &   +02 01 19.282 & 0.007 &  2.70 &0.03 &45.32\\
G35.03+0.35 & 18 54 00.659 & 0.008 &   +02 01 19.245 & 0.006 &  3.15 &0.03 &45.46\\
G35.03+0.35 & 18 54 00.659 & 0.008 &   +02 01 19.240 & 0.006 &  3.53 &0.03 &45.60\\
G35.03+0.35 & 18 54 00.659 & 0.007 &   +02 01 19.242 & 0.005 &  3.95 &0.03 &45.73\\
G35.03+0.35 & 18 54 00.658 & 0.006 &   +02 01 19.248 & 0.005 &  4.06 &0.03 &45.87\\
G35.03+0.35 & 18 54 00.658 & 0.007 &   +02 01 19.292 & 0.005 &  3.55 &0.03 &46.01\\
G35.03+0.35 & 18 54 00.657 & 0.009 &   +02 01 19.350 & 0.006 &  3.03 &0.03 &46.14\\
G35.03+0.35 & 18 54 00.655 & 0.009 &   +02 01 19.373 & 0.006 &  3.08 &0.03 &46.28\\
G35.03+0.35 & 18 54 00.655 & 0.008 &   +02 01 19.377 & 0.006 &  3.43 &0.03 &46.42\\
G35.03+0.35 & 18 54 00.657 & 0.009 &   +02 01 19.381 & 0.006 &  3.07 &0.03 &46.56\\
G35.03+0.35 & 18 54 00.659 & 0.013 &   +02 01 19.394 & 0.009 &  1.81 &0.03 &46.69\\
G35.03+0.35 & 18 54 00.660 & 0.034 &   +02 01 19.435 & 0.024 &  0.70 &0.03 &46.83\\
G35.03+0.35 & 18 54 00.658 & 0.124 &   +02 01 19.429 & 0.089 &  0.20 &0.03 &46.97\\
G37.48-0.10 & 19 00 07.155 & 0.047 &  +03 59 52.967 & 0.039 &  0.44 &0.03 &53.83\\
G37.48-0.10 & 19 00 07.151 & 0.031 &  +03 59 52.949 & 0.026 &  0.65 &0.03 &53.97\\
G37.48-0.10 & 19 00 07.150 & 0.036 &  +03 59 52.977 & 0.030 &  0.56 &0.03 &54.11\\
G37.48-0.10 & 19 00 07.154 & 0.043 &  +03 59 53.043 & 0.036 &  0.45 &0.03 &54.25\\
G37.48-0.10 & 19 00 07.151 & 0.030 &  +03 59 53.015 & 0.025 &  0.65 &0.03 &54.38\\
G37.48-0.10 & 19 00 07.146 & 0.014 &  +03 59 52.978 & 0.011 &  1.55 &0.03 &54.52\\
G37.48-0.10 & 19 00 07.145 & 0.009 &  +03 59 52.976 & 0.007 &  2.66 &0.03 &54.66\\
G37.48-0.10 & 19 00 07.145 & 0.010 &  +03 59 52.975 & 0.008 &  2.41 &0.03 &54.79\\
G37.48-0.10 & 19 00 07.145 & 0.021 &  +03 59 52.985 & 0.018 &  1.00 &0.03 &54.93\\
G37.48-0.10 & 19 00 07.144 & 0.048 &  +03 59 52.944 & 0.040 &  0.42 &0.03 &56.44\\
G37.48-0.10 & 19 00 07.145 & 0.015 &  +03 59 52.921 & 0.013 &  1.33 &0.03 &56.58\\
G37.48-0.10 & 19 00 07.145 & 0.008 &  +03 59 52.936 & 0.006 &  2.89 &0.03 &56.72\\
G37.48-0.10 & 19 00 07.144 & 0.006 &  +03 59 52.948 & 0.005 &  3.59 &0.03 &56.85\\
G37.48-0.10 & 19 00 07.144 & 0.007 &  +03 59 52.956 & 0.006 &  3.11 &0.03 &56.99\\
G37.48-0.10 & 19 00 07.144 & 0.006 &  +03 59 52.965 & 0.005 &  3.19 &0.03 &57.13\\
G37.48-0.10 & 19 00 07.143 & 0.006 &  +03 59 52.959 & 0.005 &  3.51 &0.03 &57.26\\
G37.48-0.10 & 19 00 07.143 & 0.007 &  +03 59 52.949 & 0.006 &  2.94 &0.03 &57.40\\
G37.48-0.10 & 19 00 07.144 & 0.011 &  +03 59 52.966 & 0.009 &  1.96 &0.03 &57.54\\
G37.48-0.10 & 19 00 07.146 & 0.017 &  +03 59 53.009 & 0.014 &  1.17 &0.03 &57.68\\
G37.48-0.10 & 19 00 07.147 & 0.024 &  +03 59 53.021 & 0.020 &  0.83 &0.03 &57.81\\
G37.48-0.10 & 19 00 07.146 & 0.020 &  +03 59 52.971 & 0.017 &  1.07 &0.03 &57.95\\
G37.48-0.10 & 19 00 07.145 & 0.010 &  +03 59 52.964 & 0.009 &  2.03 &0.03 &58.09\\
G37.48-0.10 & 19 00 07.144 & 0.006 &  +03 59 52.973 & 0.005 &  3.48 &0.03 &58.22\\
G37.48-0.10 & 19 00 07.144 & 0.005 &  +03 59 52.985 & 0.004 &  4.37 &0.03 &58.36\\
G37.48-0.10 & 19 00 07.143 & 0.005 &  +03 59 52.996 & 0.004 &  4.45 &0.03 &58.50\\
G37.48-0.10 & 19 00 07.143 & 0.005 &  +03 59 52.999 & 0.004 &  4.54 &0.03 &58.64\\
G37.48-0.10 & 19 00 07.143 & 0.005 &  +03 59 53.000 & 0.004 &  4.41 &0.03 &58.77\\
G37.48-0.10 & 19 00 07.143 & 0.006 &  +03 59 53.001 & 0.005 &  3.36 &0.03 &58.91\\
G37.48-0.10 & 19 00 07.143 & 0.009 &  +03 59 53.001 & 0.007 &  2.26 &0.03 &59.05\\
G37.48-0.10 & 19 00 07.144 & 0.008 &  +03 59 53.008 & 0.007 &  2.52 &0.03 &59.18\\
G37.48-0.10 & 19 00 07.144 & 0.005 &  +03 59 53.014 & 0.005 &  3.71 &0.03 &59.32\\
G37.48-0.10 & 19 00 07.143 & 0.005 &  +03 59 53.010 & 0.004 &  3.82 &0.03 &59.46\\
G37.48-0.10 & 19 00 07.142 & 0.008 &  +03 59 53.003 & 0.007 &  2.44 &0.03 &59.60\\
G37.48-0.10 & 19 00 07.142 & 0.014 &  +03 59 53.003 & 0.012 &  1.44 &0.03 &59.73\\
G37.48-0.10 & 19 00 07.143 & 0.013 &  +03 59 53.020 & 0.011 &  1.62 &0.03 &59.87\\
G37.48-0.10 & 19 00 07.143 & 0.012 &  +03 59 53.023 & 0.010 &  1.77 &0.03 &60.01\\
G37.48-0.10 & 19 00 07.144 & 0.017 &  +03 59 53.003 & 0.015 &  1.19 &0.03 &60.14\\
G37.48-0.10 & 19 00 07.147 & 0.038 &  +03 59 52.983 & 0.032 &  0.53 &0.03 &60.28\\
G37.48-0.10 & 19 00 07.147 & 0.082 &  +03 59 53.038 & 0.069 &  0.23 &0.03 &60.42\\
G37.48-0.10 & 19 00 07.147 & 0.114 &  +03 59 52.986 & 0.095 &  0.17 &0.02 &60.56\\
G37.48-0.10 & 19 00 07.144 & 0.071 &  +03 59 53.010 & 0.059 &  0.27 &0.03 &60.69\\
G37.48-0.10 & 19 00 07.143 & 0.027 &  +03 59 53.050 & 0.023 &  0.69 &0.02 &60.83\\
G37.48-0.10 & 19 00 07.144 & 0.011 &  +03 59 53.049 & 0.009 &  1.88 &0.03 &60.97\\
G37.48-0.10 & 19 00 07.145 & 0.006 &  +03 59 53.051 & 0.005 &  3.64 &0.03 &61.10\\
G37.48-0.10 & 19 00 07.145 & 0.005 &  +03 59 53.049 & 0.004 &  4.22 &0.03 &61.24\\
G37.48-0.10 & 19 00 07.146 & 0.006 &  +03 59 53.045 & 0.005 &  3.46 &0.03 &61.38\\
G37.48-0.10 & 19 00 07.146 & 0.006 &  +03 59 53.056 & 0.005 &  3.45 &0.03 &61.52\\
G37.48-0.10 & 19 00 07.146 & 0.006 &  +03 59 53.070 & 0.005 &  3.77 &0.03 &61.65\\
G37.48-0.10 & 19 00 07.146 & 0.007 &  +03 59 53.078 & 0.006 &  3.03 &0.03 &61.79\\
G37.48-0.10 & 19 00 07.145 & 0.008 &  +03 59 53.075 & 0.007 &  2.59 &0.03 &61.93\\
G37.48-0.10 & 19 00 07.144 & 0.007 &  +03 59 53.053 & 0.006 &  3.33 &0.03 &62.07\\
G37.48-0.10 & 19 00 07.143 & 0.005 &  +03 59 53.036 & 0.005 &  4.22 &0.03 &62.20\\
G37.48-0.10 & 19 00 07.143 & 0.005 &  +03 59 53.027 & 0.004 &  4.77 &0.03 &62.34\\
G37.48-0.10 & 19 00 07.143 & 0.004 &  +03 59 53.029 & 0.003 &  5.40 &0.03 &62.48\\
G37.48-0.10 & 19 00 07.142 & 0.003 &  +03 59 53.038 & 0.003 &  5.71 &0.02 &62.61\\
G37.48-0.10 & 19 00 07.143 & 0.004 &  +03 59 53.045 & 0.003 &  4.88 &0.03 &62.75\\
G37.48-0.10 & 19 00 07.143 & 0.007 &  +03 59 53.045 & 0.006 &  3.30 &0.03 &62.89\\
G37.48-0.10 & 19 00 07.142 & 0.012 &  +03 59 53.045 & 0.010 &  1.72 &0.03 &63.03\\
G37.48-0.10 & 19 00 07.142 & 0.034 &  +03 59 53.072 & 0.028 &  0.58 &0.03 &63.16\\
G37.48-0.10 & 19 00 16.027 & 0.081 &+04 03 16.123 & 0.068 &  0.79 &0.08 &49.31\\
G37.48-0.10 & 19 00 16.023 & 0.039 &+04 03 16.156 & 0.033 &  1.57 &0.08 &49.44\\
G37.48-0.10 & 19 00 16.025 & 0.027 &+04 03 16.130 & 0.022 &  2.26 &0.08 &49.58\\
G37.48-0.10 & 19 00 16.036 & 0.022 &+04 03 16.087 & 0.018 &  2.84 &0.08 &49.72\\
G37.48-0.10 & 19 00 15.924 & 0.124 &+04 03 16.227 & 0.104 &  0.50 &0.08 &49.72\\
G37.48-0.10 & 19 00 16.044 & 0.019 &+04 03 16.072 & 0.016 &  3.36 &0.08 &49.86\\
G37.48-0.10 & 19 00 15.932 & 0.137 &+04 03 16.368 & 0.115 &  0.47 &0.08 &49.86\\
G37.48-0.10 & 19 00 16.043 & 0.016 &+04 03 16.052 & 0.014 &  3.98 &0.09 &49.99\\
G37.48-0.10 & 19 00 15.930 & 0.109 &+04 03 16.350 & 0.091 &  0.60 &0.09 &49.99\\
G37.48-0.10 & 19 00 16.039 & 0.018 &+04 03 16.050 & 0.015 &  3.86 &0.09 &50.13\\
G37.48-0.10 & 19 00 15.925 & 0.098 &+04 03 16.221 & 0.082 &  0.70 &0.09 &50.13\\
G37.48-0.10 & 19 00 16.027 & 0.028 &+04 03 16.103 & 0.023 &  2.43 &0.09 &50.27\\
G37.48-0.10 & 19 00 15.912 & 0.139 &+04 03 16.092 & 0.116 &  0.49 &0.09 &50.27\\
G37.48-0.10 & 19 00 15.989 & 0.054 &+04 03 16.187 & 0.046 &  1.14 &0.08 &50.40\\
G37.48-0.10 & 19 00 15.966 & 0.100 &+04 03 16.311 & 0.084 &  0.63 &0.08 &50.54\\
G37.48-0.10 & 19 00 15.972 & 0.087 &+04 03 16.314 & 0.073 &  0.67 &0.08 &51.36\\
G37.48-0.10 & 19 00 15.981 & 0.093 &+04 03 16.375 & 0.078 &  0.65 &0.08 &51.50\\
G37.48-0.10 & 19 00 15.972 & 0.090 &+04 03 16.303 & 0.076 &  0.66 &0.08 &52.19\\
G37.48-0.10 & 19 00 15.964 & 0.032 &+04 03 16.347 & 0.026 &  1.79 &0.07 &52.33\\
G37.48-0.10 & 19 00 15.960 & 0.018 &+04 03 16.332 & 0.015 &  3.24 &0.08 &52.46\\
G37.48-0.10 & 19 00 15.963 & 0.017 &+04 03 16.318 & 0.014 &  3.47 &0.08 &52.60\\
G37.48-0.10 & 19 00 15.968 & 0.031 &+04 03 16.374 & 0.026 &  2.07 &0.08 &52.74\\
G37.48-0.10 & 19 00 15.972 & 0.084 &+04 03 16.605 & 0.071 &  0.74 &0.08 &52.87\\
G39.10+0.49 & 19 00 58.035 & 0.084 &  +05 42 45.123 & 0.060 &  0.31 &0.03 &12.72\\
G39.10+0.49 & 19 00 58.036 & 0.069 &  +05 42 45.117 & 0.048 &  0.37 &0.03 &12.85\\
G39.10+0.49 & 19 00 58.042 & 0.070 &  +05 42 45.135 & 0.049 &  0.36 &0.03 &12.99\\
G39.10+0.49 & 19 00 58.037 & 0.087 &  +05 42 45.086 & 0.061 &  0.30 &0.03 &13.13\\
G39.10+0.49 & 19 00 58.034 & 0.115 &  +05 42 45.048 & 0.081 &  0.23 &0.03 &13.26\\
G39.10+0.49 & 19 00 58.048 & 0.114 &  +05 42 45.080 & 0.081 &  0.21 &0.03 &13.40\\
G39.10+0.49 & 19 00 58.050 & 0.092 &  +05 42 45.063 & 0.065 &  0.26 &0.03 &13.54\\
G39.10+0.49 & 19 00 58.035 & 0.073 &  +05 42 45.057 & 0.051 &  0.33 &0.03 &13.68\\
G39.10+0.49 & 19 00 58.031 & 0.075 &  +05 42 45.142 & 0.053 &  0.36 &0.03 &13.81\\
G39.10+0.49 & 19 00 58.033 & 0.078 &  +05 42 45.163 & 0.055 &  0.36 &0.03 &13.95\\
G39.10+0.49 & 19 00 58.039 & 0.063 &  +05 42 45.078 & 0.044 &  0.44 &0.03 &14.09\\
G39.10+0.49 & 19 00 58.040 & 0.026 &  +05 42 45.076 & 0.018 &  0.99 &0.03 &14.22\\
G39.10+0.49 & 19 00 58.040 & 0.010 &  +05 42 45.085 & 0.007 &  2.83 &0.03 &14.36\\
G39.10+0.49 & 19 00 58.040 & 0.006 &  +05 42 45.087 & 0.004 &  5.63 &0.04 &14.50\\
G39.10+0.49 & 19 00 58.040 & 0.005 &  +05 42 45.084 & 0.004 &  6.97 &0.04 &14.64\\
G39.10+0.49 & 19 00 58.041 & 0.006 &  +05 42 45.080 & 0.004 &  5.88 &0.03 &14.77\\
G39.10+0.49 & 19 00 58.040 & 0.006 &  +05 42 45.076 & 0.004 &  4.83 &0.03 &14.91\\
G39.10+0.49 & 19 00 58.040 & 0.005 &  +05 42 45.082 & 0.003 &  6.57 &0.03 &15.05\\
G39.10+0.49 & 19 00 58.040 & 0.004 &  +05 42 45.091 & 0.003 & 10.38 &0.04 &15.18\\
G39.10+0.49 & 19 00 58.040 & 0.003 &  +05 42 45.092 & 0.002 & 12.37 &0.04 &15.32\\
G39.10+0.49 & 19 00 58.040 & 0.003 &  +05 42 45.085 & 0.002 & 11.48 &0.04 &15.46\\
G39.10+0.49 & 19 00 58.040 & 0.003 &  +05 42 45.077 & 0.002 & 11.77 &0.04 &15.60\\
G39.10+0.49 & 19 00 58.040 & 0.003 &  +05 42 45.071 & 0.002 & 15.21 &0.05 &15.73\\
G39.10+0.49 & 19 00 58.040 & 0.003 &  +05 42 45.071 & 0.002 & 17.28 &0.05 &15.87\\
G39.10+0.49 & 19 00 58.040 & 0.003 &  +05 42 45.074 & 0.002 & 14.11 &0.04 &16.01\\
G39.10+0.49 & 19 00 58.040 & 0.004 &  +05 42 45.076 & 0.003 &  8.77 &0.04 &16.14\\
G39.10+0.49 & 19 00 58.039 & 0.005 &  +05 42 45.081 & 0.004 &  5.59 &0.03 &16.28\\
G39.10+0.49 & 19 00 58.039 & 0.006 &  +05 42 45.085 & 0.004 &  4.60 &0.03 &16.42\\
G39.10+0.49 & 19 00 58.041 & 0.008 &  +05 42 45.082 & 0.005 &  3.95 &0.03 &16.56\\
G39.10+0.49 & 19 00 58.042 & 0.009 &  +05 42 45.093 & 0.007 &  2.93 &0.03 &16.69\\
G39.10+0.49 & 19 00 58.041 & 0.014 &  +05 42 45.097 & 0.010 &  1.91 &0.03 &16.83\\
G39.10+0.49 & 19 00 58.040 & 0.023 &  +05 42 45.084 & 0.017 &  1.20 &0.03 &16.97\\
G39.10+0.49 & 19 00 58.039 & 0.036 &  +05 42 45.111 & 0.025 &  0.79 &0.03 &17.10\\
G39.10+0.49 & 19 00 58.041 & 0.034 &  +05 42 45.125 & 0.024 &  0.75 &0.03 &17.24\\
G39.10+0.49 & 19 00 58.041 & 0.013 &  +05 42 45.088 & 0.009 &  2.14 &0.03 &17.38\\
G39.10+0.49 & 19 00 58.041 & 0.006 &  +05 42 45.072 & 0.004 &  5.32 &0.03 &17.52\\
G39.10+0.49 & 19 00 58.040 & 0.005 &  +05 42 45.069 & 0.004 &  6.78 &0.04 &17.65\\
G39.10+0.49 & 19 00 58.040 & 0.007 &  +05 42 45.072 & 0.005 &  4.36 &0.03 &17.79\\
G39.10+0.49 & 19 00 58.037 & 0.019 &  +05 42 45.060 & 0.013 &  1.38 &0.03 &17.93\\
G39.10+0.49 & 19 00 58.011 & 0.132 &  +05 42 44.984 & 0.093 &  0.20 &0.03 &18.07\\
G39.10+0.49 & 19 00 58.058 & 0.090 &  +05 42 44.856 & 0.064 &  0.28 &0.03 &25.20\\
G39.10+0.49 & 19 00 58.062 & 0.046 &  +05 42 44.724 & 0.032 &  0.61 &0.03 &25.34\\
G39.10+0.49 & 19 00 58.060 & 0.028 &  +05 42 44.643 & 0.020 &  1.02 &0.03 &25.47\\
G39.10+0.49 & 19 00 58.057 & 0.021 &  +05 42 44.598 & 0.015 &  1.32 &0.03 &25.61\\
G39.10+0.49 & 19 00 58.056 & 0.022 &  +05 42 44.569 & 0.016 &  1.20 &0.03 &25.75\\
G39.10+0.49 & 19 00 58.058 & 0.032 &  +05 42 44.552 & 0.023 &  0.73 &0.03 &25.88\\
G39.10+0.49 & 19 00 58.067 & 0.070 &  +05 42 44.566 & 0.050 &  0.35 &0.03 &26.02\\
G39.10+0.49 & 19 00 58.076 & 0.124 &  +05 42 44.528 & 0.088 &  0.22 &0.03 &26.16\\
G39.10+0.49 & 19 00 58.034 & 0.127 &  +05 42 45.140 & 0.090 &  0.18 &0.02 &28.49\\
G39.10+0.49 & 19 00 58.050 & 0.085 &  +05 42 45.169 & 0.060 &  0.30 &0.03 &28.63\\
G39.10+0.49 & 19 00 58.054 & 0.056 &  +05 42 45.094 & 0.040 &  0.44 &0.03 &28.77\\
G39.10+0.49 & 19 00 58.052 & 0.059 &  +05 42 44.976 & 0.041 &  0.42 &0.03 &28.90\\
G39.10+0.49 & 19 00 58.061 & 0.140 &  +05 42 44.835 & 0.099 &  0.19 &0.03 &29.04\\
G49.42+0.33 & 19 20 59.862 & 0.153 & +14 46 49.360 & 0.111 &  0.15 &0.03 &-26.99\\
G49.42+0.33 & 19 20 59.825 & 0.030 & +14 46 49.130 & 0.021 &  0.78 &0.03 &-26.85\\
G49.42+0.33 & 19 20 59.820 & 0.012 & +14 46 49.117 & 0.009 &  1.81 &0.03 &-26.71\\
G49.42+0.33 & 19 20 59.820 & 0.011 & +14 46 49.119 & 0.008 &  2.27 &0.03 &-26.58\\
G49.42+0.33 & 19 20 59.820 & 0.013 & +14 46 49.114 & 0.010 &  1.71 &0.03 &-26.44\\
G49.42+0.33 & 19 20 59.818 & 0.019 & +14 46 49.107 & 0.013 &  1.25 &0.03 &-26.30\\
G49.42+0.33 & 19 20 59.819 & 0.016 & +14 46 49.099 & 0.012 &  1.52 &0.03 &-26.17\\
G49.42+0.33 & 19 20 59.820 & 0.013 & +14 46 49.106 & 0.009 &  1.97 &0.03 &-26.03\\
G49.42+0.33 & 19 20 59.821 & 0.011 & +14 46 49.110 & 0.008 &  2.07 &0.03 &-25.89\\
G49.42+0.33 & 19 20 59.207 & 0.124 & +14 46 49.813 & 0.090 &  0.19 &0.03 &-25.89\\
G49.42+0.33 & 19 20 59.821 & 0.012 & +14 46 49.105 & 0.009 &  1.82 &0.03 &-25.75\\
G49.42+0.33 & 19 20 59.217 & 0.047 & +14 46 49.795 & 0.034 &  0.46 &0.03 &-25.75\\
G49.42+0.33 & 19 20 59.820 & 0.014 & +14 46 49.102 & 0.010 &  1.54 &0.03 &-25.62\\
G49.42+0.33 & 19 20 59.217 & 0.045 & +14 46 49.775 & 0.033 &  0.49 &0.03 &-25.62\\
G49.42+0.33 & 19 20 59.821 & 0.017 & +14 46 49.114 & 0.012 &  1.36 &0.03 &-25.48\\
G49.42+0.33 & 19 20 59.212 & 0.088 & +14 46 49.780 & 0.063 &  0.26 &0.03 &-25.48\\
G49.42+0.33 & 19 20 59.822 & 0.022 & +14 46 49.140 & 0.016 &  1.04 &0.03 &-25.34\\
G49.42+0.33 & 19 20 59.819 & 0.040 & +14 46 49.152 & 0.029 &  0.58 &0.03 &-25.21\\
G49.42+0.33 & 19 20 59.814 & 0.085 & +14 46 49.135 & 0.062 &  0.28 &0.03 &-25.07\\
G49.42+0.33 & 19 20 59.825 & 0.144 & +14 46 48.911 & 0.104 &  0.16 &0.03 &-24.93\\
G49.42+0.33 & 19 20 59.819 & 0.096 & +14 46 49.177 & 0.069 &  0.22 &0.03 &-24.11\\
G49.42+0.33 & 19 20 59.822 & 0.067 & +14 46 49.217 & 0.048 &  0.31 &0.03 &-23.97\\
G49.42+0.33 & 19 20 59.829 & 0.094 & +14 46 49.321 & 0.068 &  0.22 &0.03 &-23.83\\
G49.42+0.33 & 19 20 59.217 & 0.111 & +14 46 49.531 & 0.080 &  0.20 &0.03 &-15.60\\
G49.42+0.33 & 19 20 59.210 & 0.073 & +14 46 49.612 & 0.053 &  0.31 &0.03 &-15.47\\
G49.42+0.33 & 19 20 59.212 & 0.059 & +14 46 49.654 & 0.042 &  0.40 &0.03 &-15.33\\
G49.42+0.33 & 19 20 59.217 & 0.041 & +14 46 49.658 & 0.030 &  0.54 &0.03 &-15.19\\
G49.42+0.33 & 19 20 59.217 & 0.027 & +14 46 49.672 & 0.019 &  0.84 &0.03 &-15.05\\
G49.42+0.33 & 19 20 59.218 & 0.016 & +14 46 49.683 & 0.012 &  1.40 &0.03 &-14.92\\
G49.42+0.33 & 19 20 59.220 & 0.013 & +14 46 49.690 & 0.009 &  1.83 &0.03 &-14.78\\
G49.42+0.33 & 19 20 59.218 & 0.013 & +14 46 49.690 & 0.010 &  1.69 &0.03 &-14.64\\
G49.42+0.33 & 19 20 59.216 & 0.016 & +14 46 49.690 & 0.011 &  1.39 &0.03 &-14.51\\
G49.42+0.33 & 19 20 59.216 & 0.017 & +14 46 49.694 & 0.012 &  1.31 &0.03 &-14.37\\
G49.42+0.33 & 19 20 59.215 & 0.020 & +14 46 49.681 & 0.015 &  1.08 &0.03 &-14.23\\
G49.42+0.33 & 19 20 59.212 & 0.033 & +14 46 49.668 & 0.024 &  0.70 &0.03 &-14.09\\
G49.42+0.33 & 19 20 59.217 & 0.042 & +14 46 49.696 & 0.030 &  0.54 &0.03 &-13.96\\
G49.42+0.33 & 19 20 59.218 & 0.021 & +14 46 49.704 & 0.015 &  1.10 &0.03 &-13.82\\
G49.42+0.33 & 19 20 59.216 & 0.008 & +14 46 49.685 & 0.006 &  2.99 &0.03 &-13.68\\
G49.42+0.33 & 19 20 59.215 & 0.005 & +14 46 49.673 & 0.004 &  4.90 &0.03 &-13.55\\
G49.42+0.33 & 19 20 59.214 & 0.005 & +14 46 49.671 & 0.004 &  5.07 &0.03 &-13.41\\
G49.42+0.33 & 19 20 59.214 & 0.006 & +14 46 49.677 & 0.004 &  4.32 &0.03 &-13.27\\
G49.42+0.33 & 19 20 59.214 & 0.007 & +14 46 49.677 & 0.005 &  3.73 &0.03 &-13.13\\
G49.42+0.33 & 19 20 59.214 & 0.009 & +14 46 49.665 & 0.007 &  3.00 &0.03 &-13.00\\
G49.42+0.33 & 19 20 59.215 & 0.012 & +14 46 49.652 & 0.009 &  1.93 &0.03 &-12.86\\
G49.42+0.33 & 19 20 59.215 & 0.019 & +14 46 49.675 & 0.014 &  1.10 &0.03 &-12.72\\
G49.42+0.33 & 19 20 59.215 & 0.016 & +14 46 49.704 & 0.011 &  1.47 &0.03 &-12.58\\
G49.42+0.33 & 19 20 59.214 & 0.008 & +14 46 49.686 & 0.006 &  2.88 &0.03 &-12.45\\
G49.42+0.33 & 19 20 59.213 & 0.006 & +14 46 49.671 & 0.004 &  4.30 &0.03 &-12.31\\
G49.42+0.33 & 19 20 59.213 & 0.004 & +14 46 49.672 & 0.003 &  5.53 &0.03 &-12.17\\
G49.42+0.33 & 19 20 59.213 & 0.004 & +14 46 49.676 & 0.003 &  6.35 &0.03 &-12.04\\
G49.42+0.33 & 19 20 59.213 & 0.004 & +14 46 49.674 & 0.003 &  5.79 &0.03 &-11.90\\
G49.42+0.33 & 19 20 59.213 & 0.005 & +14 46 49.672 & 0.004 &  4.29 &0.03 &-11.76\\
G49.42+0.33 & 19 20 59.212 & 0.009 & +14 46 49.667 & 0.006 &  2.78 &0.03 &-11.62\\
G49.42+0.33 & 19 20 59.212 & 0.015 & +14 46 49.660 & 0.011 &  1.51 &0.03 &-11.49\\
G49.42+0.33 & 19 20 59.213 & 0.018 & +14 46 49.665 & 0.013 &  1.19 &0.03 &-11.35\\
G49.42+0.33 & 19 20 59.214 & 0.012 & +14 46 49.676 & 0.009 &  1.92 &0.03 &-11.21\\
G49.42+0.33 & 19 20 59.215 & 0.009 & +14 46 49.672 & 0.006 &  2.75 &0.03 &-11.08\\
G49.42+0.33 & 19 20 59.214 & 0.008 & +14 46 49.678 & 0.006 &  2.96 &0.03 &-10.94\\
G49.42+0.33 & 19 20 59.212 & 0.008 & +14 46 49.688 & 0.006 &  2.90 &0.03 &-10.80\\
G49.42+0.33 & 19 20 59.214 & 0.008 & +14 46 49.670 & 0.006 &  3.02 &0.03 &-10.66\\
G49.42+0.33 & 19 20 59.215 & 0.007 & +14 46 49.657 & 0.005 &  3.07 &0.03 &-10.53\\
G49.42+0.33 & 19 20 59.215 & 0.009 & +14 46 49.668 & 0.006 &  2.75 &0.03 &-10.39\\
G49.42+0.33 & 19 20 59.216 & 0.011 & +14 46 49.676 & 0.008 &  2.15 &0.03 &-10.25\\
G49.42+0.33 & 19 20 59.217 & 0.012 & +14 46 49.671 & 0.009 &  1.69 &0.03 &-10.12\\
G49.42+0.33 & 19 20 59.217 & 0.018 & +14 46 49.674 & 0.013 &  1.29 &0.03 & -9.98\\
G49.42+0.33 & 19 20 59.217 & 0.034 & +14 46 49.687 & 0.025 &  0.66 &0.03 & -9.84\\
G49.42+0.33 & 19 20 59.226 & 0.146 & +14 46 49.789 & 0.105 &  0.15 &0.03 & -9.70\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
%\rotate
\tablewidth{0pt}
\tablecaption{Full Table: Fitted Properties: 44 GHz Masers} 
\tablehead{ 
\colhead{Field Name} & 
\multicolumn{4}{c}{J2000.0 Coordinates} & 
\colhead{Intensity} &
\colhead{dI} &
\colhead{Velocity} \\
\colhead{(Target EGO)} &
\colhead{$\alpha$ ($^{\rm h}~~^{\rm m}~~^{\rm s}$)} &   
\colhead{dx (\pp)} & 
\colhead{$\delta$ ($^{\circ}~~{'}~~{''}$)} &
\colhead{dy (\pp)} & 
\colhead{(Jy beam$^{-1}$)} &
\colhead{(Jy beam$^{-1}$)} &
\colhead{(\kms)} 
}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\startdata
G10.29-0.13 & 18 08 49.113 & 0.040 & -20 05 58.185 &  0.041 &  0.24 &0.03 &10.43\\
G10.29-0.13 & 18 08 49.112 & 0.017 & -20 05 58.178 &  0.017 &  0.60 &0.03 &10.60\\
G10.29-0.13 & 18 08 49.113 & 0.012 & -20 05 58.198 &  0.013 &  0.79 &0.03 &10.76\\
G10.29-0.13 & 18 08 49.113 & 0.014 & -20 05 58.218 &  0.014 &  0.69 &0.03 &10.93\\
G10.29-0.13 & 18 08 49.115 & 0.023 & -20 05 58.233 &  0.024 &  0.42 &0.03 &11.10\\
G10.29-0.13 & 18 08 49.118 & 0.056 & -20 05 58.254 &  0.057 &  0.18 &0.03 &11.26\\
G10.29-0.13 & 18 08 46.802 & 0.052 & -20 05 49.354 &  0.053 &  0.57 &0.09 &13.26\\
G10.29-0.13 & 18 08 46.807 & 0.049 & -20 05 49.323 &  0.050 &  0.60 &0.09 &13.42\\
G10.29-0.13 & 18 08 46.707 & 0.028 & -20 05 57.074 &  0.028 &  1.05 &0.08 &13.59\\
G10.29-0.13 & 18 08 48.650 & 0.032 & -20 05 50.607 &  0.033 &  0.36 &0.03 &13.75\\
G10.29-0.13 & 18 08 46.704 & 0.017 & -20 05 57.062 &  0.017 &  1.78 &0.09 &13.75\\
G10.29-0.13 & 18 08 49.530 & 0.039 & -20 05 53.537 &  0.040 &  0.27 &0.03 &13.92\\
G10.29-0.13 & 18 08 48.654 & 0.014 & -20 05 50.635 &  0.015 &  0.79 &0.03 &13.92\\
G10.29-0.13 & 18 08 46.700 & 0.021 & -20 05 57.046 &  0.022 &  1.37 &0.09 &13.92\\
G10.29-0.13 & 18 08 49.773 & 0.043 & -20 05 58.727 &  0.044 &  0.24 &0.03 &14.09\\
G10.29-0.13 & 18 08 49.529 & 0.009 & -20 05 53.502 &  0.009 &  1.21 &0.03 &14.09\\
G10.29-0.13 & 18 08 48.654 & 0.010 & -20 05 50.637 &  0.010 &  1.13 &0.03 &14.09\\
G10.29-0.13 & 18 08 46.697 & 0.049 & -20 05 57.071 &  0.050 &  0.59 &0.08 &14.09\\
G10.29-0.13 & 18 08 49.771 & 0.026 & -20 05 58.694 &  0.027 &  0.42 &0.03 &14.25\\
G10.29-0.13 & 18 08 49.528 & 0.005 & -20 05 53.497 &  0.006 &  2.00 &0.03 &14.25\\
G10.29-0.13 & 18 08 48.654 & 0.010 & -20 05 50.620 &  0.010 &  1.16 &0.03 &14.25\\
G10.29-0.13 & 18 08 45.789 & 0.027 & -20 05 43.734 &  0.028 &  1.11 &0.09 &14.25\\
G10.29-0.13 & 18 08 52.270 & 0.017 & -20 06 07.697 &  0.017 &  1.78 &0.09 &14.42\\
G10.29-0.13 & 18 08 49.769 & 0.029 & -20 05 58.653 &  0.030 &  0.37 &0.03 &14.42\\
G10.29-0.13 & 18 08 49.526 & 0.006 & -20 05 53.492 &  0.006 &  1.74 &0.03 &14.42\\
G10.29-0.13 & 18 08 48.655 & 0.014 & -20 05 50.622 &  0.014 &  0.85 &0.03 &14.42\\
G10.29-0.13 & 18 08 45.786 & 0.017 & -20 05 43.665 &  0.018 &  1.75 &0.09 &14.42\\
G10.29-0.13 & 18 08 52.271 & 0.015 & -20 06 07.700 &  0.016 &  1.89 &0.09 &14.58\\
G10.29-0.13 & 18 08 49.524 & 0.009 & -20 05 53.486 &  0.009 &  1.13 &0.03 &14.58\\
G10.29-0.13 & 18 08 49.264 & 0.054 & -20 06 04.591 &  0.056 &  0.20 &0.03 &14.58\\
G10.29-0.13 & 18 08 48.656 & 0.031 & -20 05 50.632 &  0.031 &  0.36 &0.03 &14.58\\
G10.29-0.13 & 18 08 45.784 & 0.021 & -20 05 43.668 &  0.022 &  1.37 &0.09 &14.58\\
G10.29-0.13 & 18 08 52.269 & 0.056 & -20 06 07.675 &  0.058 &  0.52 &0.09 &14.75\\
G10.29-0.13 & 18 08 49.519 & 0.022 & -20 05 53.472 &  0.022 &  0.48 &0.03 &14.75\\
G10.29-0.13 & 18 08 49.269 & 0.013 & -20 06 04.680 &  0.013 &  0.83 &0.03 &14.75\\
G10.29-0.13 & 18 08 45.776 & 0.051 & -20 05 43.651 &  0.052 &  0.58 &0.09 &14.75\\
G10.29-0.13 & 18 08 49.567 & 0.043 & -20 05 56.903 &  0.044 &  0.25 &0.03 &14.92\\
G10.29-0.13 & 18 08 49.269 & 0.008 & -20 06 04.699 &  0.008 &  1.36 &0.03 &14.92\\
G10.29-0.13 & 18 08 49.570 & 0.052 & -20 05 56.888 &  0.054 &  0.20 &0.03 &15.08\\
G10.29-0.13 & 18 08 49.269 & 0.007 & -20 06 04.695 &  0.007 &  1.51 &0.03 &15.08\\
G10.29-0.13 & 18 08 52.401 & 0.055 & -20 06 05.166 &  0.056 &  0.57 &0.09 &15.25\\
G10.29-0.13 & 18 08 49.268 & 0.009 & -20 06 04.683 &  0.009 &  1.32 &0.03 &15.25\\
G10.29-0.13 & 18 08 52.408 & 0.067 & -20 06 05.161 &  0.068 &  0.45 &0.09 &15.41\\
G10.29-0.13 & 18 08 49.270 & 0.014 & -20 06 04.682 &  0.014 &  0.79 &0.03 &15.41\\
G10.34-0.14 & 18 09 00.001 & 0.013 & -20 03 39.788 &  0.015 &  0.57 &0.03 & 7.86\\
G10.34-0.14 & 18 09 00.001 & 0.005 & -20 03 39.799 &  0.006 &  1.43 &0.03 & 8.03\\
G10.34-0.14 & 18 09 00.002 & 0.006 & -20 03 39.805 &  0.007 &  1.29 &0.03 & 8.19\\
G10.34-0.14 & 18 08 59.929 & 0.041 & -20 03 45.151 &  0.047 &  0.20 &0.03 & 8.19\\
G10.34-0.14 & 18 09 00.008 & 0.016 & -20 03 39.781 &  0.019 &  0.46 &0.03 & 8.36\\
G10.34-0.14 & 18 08 59.929 & 0.030 & -20 03 45.188 &  0.034 &  0.27 &0.03 & 8.36\\
G10.34-0.14 & 18 09 00.021 & 0.041 & -20 03 39.704 &  0.046 &  0.18 &0.03 & 8.53\\
G10.34-0.14 & 18 08 59.924 & 0.028 & -20 03 45.218 &  0.032 &  0.28 &0.03 & 8.53\\
G10.34-0.14 & 18 08 59.919 & 0.036 & -20 03 45.186 &  0.041 &  0.23 &0.03 & 8.69\\
G10.34-0.14 & 18 08 59.787 & 0.037 & -20 03 41.317 &  0.043 &  0.21 &0.03 & 8.69\\
G10.34-0.14 & 18 08 59.785 & 0.027 & -20 03 41.320 &  0.031 &  0.30 &0.03 & 8.86\\
G10.34-0.14 & 18 08 59.783 & 0.022 & -20 03 41.335 &  0.025 &  0.36 &0.03 & 9.02\\
G10.34-0.14 & 18 08 59.784 & 0.019 & -20 03 41.329 &  0.022 &  0.41 &0.03 & 9.19\\
G10.34-0.14 & 18 08 59.783 & 0.020 & -20 03 41.329 &  0.023 &  0.38 &0.03 & 9.36\\
G10.34-0.14 & 18 08 59.781 & 0.026 & -20 03 41.338 &  0.030 &  0.30 &0.03 & 9.52\\
G10.34-0.14 & 18 08 59.784 & 0.037 & -20 03 41.396 &  0.043 &  0.21 &0.03 & 9.69\\
G10.34-0.14 & 18 08 59.945 & 0.036 & -20 03 38.765 &  0.041 &  0.21 &0.03 & 9.85\\
G10.34-0.14 & 18 08 59.946 & 0.035 & -20 03 38.768 &  0.040 &  0.23 &0.03 &10.02\\
G10.34-0.14 & 18 08 59.953 & 0.033 & -20 03 38.810 &  0.038 &  0.24 &0.03 &10.19\\
G10.34-0.14 & 18 08 59.801 & 0.032 & -20 03 43.069 &  0.037 &  0.25 &0.03 &10.19\\
G10.34-0.14 & 18 08 59.955 & 0.026 & -20 03 38.838 &  0.029 &  0.30 &0.03 &10.35\\
G10.34-0.14 & 18 08 59.792 & 0.025 & -20 03 42.944 &  0.029 &  0.32 &0.03 &10.35\\
G10.34-0.14 & 18 08 59.954 & 0.019 & -20 03 38.870 &  0.022 &  0.40 &0.03 &10.52\\
G10.34-0.14 & 18 08 59.787 & 0.023 & -20 03 42.885 &  0.026 &  0.36 &0.03 &10.52\\
G10.34-0.14 & 18 08 59.957 & 0.015 & -20 03 38.913 &  0.017 &  0.52 &0.03 &10.68\\
G10.34-0.14 & 18 08 59.787 & 0.021 & -20 03 42.813 &  0.024 &  0.40 &0.03 &10.68\\
G10.34-0.14 & 18 09 00.767 & 0.029 & -20 03 47.864 &  0.033 &  0.34 &0.03 &10.85\\
G10.34-0.14 & 18 09 00.064 & 0.041 & -20 03 41.379 &  0.046 &  0.20 &0.03 &10.85\\
G10.34-0.14 & 18 09 00.020 & 0.027 & -20 03 40.339 &  0.031 &  0.30 &0.03 &10.85\\
G10.34-0.14 & 18 08 59.957 & 0.014 & -20 03 38.906 &  0.016 &  0.58 &0.03 &10.85\\
G10.34-0.14 & 18 08 59.787 & 0.021 & -20 03 42.813 &  0.024 &  0.39 &0.03 &10.85\\
G10.34-0.14 & 18 09 00.764 & 0.010 & -20 03 47.810 &  0.011 &  1.01 &0.04 &11.02\\
G10.34-0.14 & 18 09 00.069 & 0.021 & -20 03 41.380 &  0.024 &  0.38 &0.03 &11.02\\
G10.34-0.14 & 18 09 00.016 & 0.013 & -20 03 40.323 &  0.015 &  0.60 &0.03 &11.02\\
G10.34-0.14 & 18 08 59.956 & 0.016 & -20 03 38.883 &  0.018 &  0.51 &0.03 &11.02\\
G10.34-0.14 & 18 08 59.788 & 0.021 & -20 03 42.772 &  0.024 &  0.40 &0.03 &11.02\\
G10.34-0.14 & 18 09 00.760 & 0.003 & -20 03 47.839 &  0.004 &  3.23 &0.04 &11.18\\
G10.34-0.14 & 18 09 00.686 & 0.021 & -20 03 48.298 &  0.024 &  0.48 &0.04 &11.18\\
G10.34-0.14 & 18 09 00.074 & 0.014 & -20 03 41.385 &  0.016 &  0.60 &0.03 &11.18\\
G10.34-0.14 & 18 09 00.017 & 0.004 & -20 03 40.368 &  0.004 &  2.22 &0.03 &11.18\\
G10.34-0.14 & 18 08 59.953 & 0.019 & -20 03 38.867 &  0.022 &  0.44 &0.03 &11.18\\
G10.34-0.14 & 18 08 59.790 & 0.024 & -20 03 42.715 &  0.028 &  0.36 &0.03 &11.18\\
G10.34-0.14 & 18 09 00.758 & 0.001 & -20 03 47.876 &  0.001 &  7.56 &0.03 &11.35\\
G10.34-0.14 & 18 09 00.688 & 0.027 & -20 04 03.404 &  0.031 &  0.59 &0.06 &11.35\\
G10.34-0.14 & 18 09 00.686 & 0.008 & -20 03 48.273 &  0.009 &  1.19 &0.03 &11.35\\
G10.34-0.14 & 18 09 00.078 & 0.011 & -20 03 41.379 &  0.013 &  0.73 &0.03 &11.35\\
G10.34-0.14 & 18 09 00.017 & 0.002 & -20 03 40.377 &  0.002 &  4.36 &0.03 &11.35\\
G10.34-0.14 & 18 08 59.956 & 0.018 & -20 03 38.903 &  0.021 &  0.44 &0.03 &11.35\\
G10.34-0.14 & 18 08 59.791 & 0.025 & -20 03 42.648 &  0.029 &  0.33 &0.03 &11.35\\
G10.34-0.14 & 18 09 00.684 & 0.026 & -20 04 03.427 &  0.030 &  0.67 &0.06 &11.51\\
G10.34-0.14 & 18 09 00.757 & 0.001 & -20 03 47.890 &  0.001 & 10.90 &0.04 &11.51\\
G10.34-0.14 & 18 09 00.686 & 0.007 & -20 03 48.263 &  0.008 &  1.41 &0.04 &11.51\\
G10.34-0.14 & 18 09 00.080 & 0.009 & -20 03 41.366 &  0.011 &  0.96 &0.03 &11.51\\
G10.34-0.14 & 18 09 00.017 & 0.002 & -20 03 40.377 &  0.002 &  4.07 &0.03 &11.51\\
G10.34-0.14 & 18 08 59.957 & 0.016 & -20 03 38.919 &  0.018 &  0.55 &0.03 &11.51\\
G10.34-0.14 & 18 09 00.683 & 0.026 & -20 04 03.395 &  0.030 &  0.65 &0.06 &11.68\\
G10.34-0.14 & 18 09 00.758 & 0.001 & -20 03 47.881 &  0.001 & 10.69 &0.04 &11.68\\
G10.34-0.14 & 18 09 00.687 & 0.011 & -20 03 48.261 &  0.012 &  0.97 &0.04 &11.68\\
G10.34-0.14 & 18 09 00.082 & 0.009 & -20 03 41.363 &  0.010 &  0.99 &0.03 &11.68\\
G10.34-0.14 & 18 09 00.018 & 0.005 & -20 03 40.376 &  0.006 &  1.75 &0.03 &11.68\\
G10.34-0.14 & 18 08 59.958 & 0.017 & -20 03 38.925 &  0.019 &  0.52 &0.03 &11.68\\
G10.34-0.14 & 18 09 00.760 & 0.001 & -20 03 47.853 &  0.001 &  8.20 &0.04 &11.85\\
G10.34-0.14 & 18 09 00.082 & 0.011 & -20 03 41.332 &  0.012 &  0.79 &0.03 &11.85\\
G10.34-0.14 & 18 09 00.019 & 0.022 & -20 03 40.350 &  0.025 &  0.38 &0.03 &11.85\\
G10.34-0.14 & 18 08 59.962 & 0.020 & -20 03 38.917 &  0.023 &  0.43 &0.03 &11.85\\
G10.34-0.14 & 18 09 01.560 & 0.014 & -20 03 26.515 &  0.016 &  0.91 &0.05 &12.01\\
G10.34-0.14 & 18 09 00.761 & 0.002 & -20 03 47.830 &  0.002 &  5.19 &0.04 &12.01\\
G10.34-0.14 & 18 09 00.082 & 0.013 & -20 03 41.275 &  0.014 &  0.68 &0.03 &12.01\\
G10.34-0.14 & 18 08 59.964 & 0.028 & -20 03 38.919 &  0.032 &  0.31 &0.03 &12.01\\
G10.34-0.14 & 18 08 59.912 & 0.029 & -20 03 46.683 &  0.033 &  0.32 &0.03 &12.01\\
G10.34-0.14 & 18 09 01.562 & 0.006 & -20 03 26.535 &  0.006 &  2.27 &0.05 &12.18\\
G10.34-0.14 & 18 09 00.762 & 0.004 & -20 03 47.832 &  0.004 &  2.58 &0.04 &12.18\\
G10.34-0.14 & 18 09 00.721 & 0.042 & -20 03 48.008 &  0.048 &  0.24 &0.04 &12.18\\
G10.34-0.14 & 18 09 00.083 & 0.014 & -20 03 41.203 &  0.016 &  0.62 &0.03 &12.18\\
G10.34-0.14 & 18 08 59.912 & 0.031 & -20 03 46.622 &  0.035 &  0.29 &0.03 &12.18\\
G10.34-0.14 & 18 09 01.563 & 0.006 & -20 03 26.550 &  0.007 &  2.07 &0.05 &12.34\\
G10.34-0.14 & 18 09 00.928 & 0.027 & -20 03 46.738 &  0.031 &  0.38 &0.04 &12.34\\
G10.34-0.14 & 18 09 00.760 & 0.009 & -20 03 47.854 &  0.010 &  1.16 &0.04 &12.34\\
G10.34-0.14 & 18 09 00.705 & 0.034 & -20 03 48.147 &  0.039 &  0.30 &0.04 &12.34\\
G10.34-0.14 & 18 09 00.083 & 0.020 & -20 03 41.192 &  0.023 &  0.41 &0.03 &12.34\\
G10.34-0.14 & 18 08 59.976 & 0.031 & -20 03 32.430 &  0.036 &  0.27 &0.03 &12.34\\
G10.34-0.14 & 18 09 01.565 & 0.018 & -20 03 26.579 &  0.021 &  0.69 &0.05 &12.51\\
G10.34-0.14 & 18 09 00.928 & 0.016 & -20 03 46.716 &  0.019 &  0.64 &0.04 &12.51\\
G10.34-0.14 & 18 09 00.759 & 0.015 & -20 03 47.847 &  0.018 &  0.66 &0.04 &12.51\\
G10.34-0.14 & 18 09 00.698 & 0.015 & -20 03 48.191 &  0.017 &  0.66 &0.04 &12.51\\
G10.34-0.14 & 18 08 59.984 & 0.038 & -20 03 32.484 &  0.043 &  0.22 &0.03 &12.51\\
G10.34-0.14 & 18 09 00.929 & 0.018 & -20 03 46.744 &  0.020 &  0.57 &0.04 &12.68\\
G10.34-0.14 & 18 09 00.760 & 0.018 & -20 03 47.873 &  0.020 &  0.57 &0.04 &12.68\\
G10.34-0.14 & 18 09 00.696 & 0.016 & -20 03 48.183 &  0.018 &  0.63 &0.04 &12.68\\
G10.34-0.14 & 18 08 59.816 & 0.019 & -20 03 37.127 &  0.022 &  0.42 &0.03 &12.68\\
G10.34-0.14 & 18 09 00.928 & 0.032 & -20 03 46.798 &  0.037 &  0.32 &0.04 &12.84\\
G10.34-0.14 & 18 09 00.762 & 0.012 & -20 03 47.947 &  0.014 &  0.81 &0.04 &12.84\\
G10.34-0.14 & 18 09 00.697 & 0.039 & -20 03 48.166 &  0.044 &  0.26 &0.04 &12.84\\
G10.34-0.14 & 18 09 00.139 & 0.015 & -20 03 33.859 &  0.017 &  0.55 &0.03 &12.84\\
G10.34-0.14 & 18 08 59.945 & 0.029 & -20 03 38.000 &  0.033 &  0.29 &0.03 &12.84\\
G10.34-0.14 & 18 08 59.817 & 0.010 & -20 03 37.133 &  0.012 &  0.80 &0.03 &12.84\\
G10.34-0.14 & 18 09 00.761 & 0.008 & -20 03 47.954 &  0.009 &  1.33 &0.04 &13.01\\
G10.34-0.14 & 18 09 00.685 & 0.031 & -20 03 30.541 &  0.035 &  0.29 &0.03 &13.01\\
G10.34-0.14 & 18 09 00.141 & 0.006 & -20 03 33.888 &  0.006 &  1.46 &0.03 &13.01\\
G10.34-0.14 & 18 08 59.947 & 0.021 & -20 03 38.031 &  0.024 &  0.40 &0.03 &13.01\\
G10.34-0.14 & 18 08 59.819 & 0.008 & -20 03 37.149 &  0.009 &  1.09 &0.03 &13.01\\
G10.34-0.14 & 18 09 00.760 & 0.007 & -20 03 47.949 &  0.008 &  1.48 &0.04 &13.18\\
G10.34-0.14 & 18 09 00.688 & 0.015 & -20 03 30.585 &  0.017 &  0.59 &0.03 &13.18\\
G10.34-0.14 & 18 09 00.142 & 0.005 & -20 03 33.893 &  0.005 &  1.72 &0.03 &13.18\\
G10.34-0.14 & 18 08 59.949 & 0.027 & -20 03 38.018 &  0.031 &  0.30 &0.03 &13.18\\
G10.34-0.14 & 18 08 59.820 & 0.007 & -20 03 37.173 &  0.008 &  1.15 &0.03 &13.18\\
G10.34-0.14 & 18 09 00.760 & 0.009 & -20 03 47.935 &  0.010 &  1.06 &0.03 &13.34\\
G10.34-0.14 & 18 09 00.688 & 0.012 & -20 03 30.593 &  0.014 &  0.68 &0.03 &13.34\\
G10.34-0.14 & 18 09 00.142 & 0.006 & -20 03 33.882 &  0.006 &  1.41 &0.03 &13.34\\
G10.34-0.14 & 18 09 00.065 & 0.035 & -20 03 36.086 &  0.039 &  0.22 &0.03 &13.34\\
G10.34-0.14 & 18 08 59.820 & 0.008 & -20 03 37.187 &  0.009 &  0.96 &0.03 &13.34\\
G10.34-0.14 & 18 09 00.759 & 0.016 & -20 03 47.915 &  0.018 &  0.61 &0.03 &13.51\\
G10.34-0.14 & 18 09 00.687 & 0.021 & -20 03 30.575 &  0.024 &  0.42 &0.03 &13.51\\
G10.34-0.14 & 18 09 00.141 & 0.006 & -20 03 33.858 &  0.007 &  1.24 &0.03 &13.51\\
G10.34-0.14 & 18 09 00.069 & 0.033 & -20 03 36.160 &  0.038 &  0.24 &0.03 &13.51\\
G10.34-0.14 & 18 08 59.821 & 0.013 & -20 03 37.189 &  0.015 &  0.59 &0.03 &13.51\\
G10.34-0.14 & 18 09 00.753 & 0.028 & -20 03 47.892 &  0.032 &  0.35 &0.03 &13.67\\
G10.34-0.14 & 18 09 00.140 & 0.012 & -20 03 33.850 &  0.014 &  0.64 &0.03 &13.67\\
G10.34-0.14 & 18 09 00.073 & 0.036 & -20 03 36.171 &  0.041 &  0.22 &0.03 &13.67\\
G10.34-0.14 & 18 08 59.823 & 0.031 & -20 03 37.225 &  0.035 &  0.26 &0.03 &13.67\\
G10.34-0.14 & 18 08 59.650 & 0.016 & -20 03 32.860 &  0.018 &  0.50 &0.03 &14.01\\
G10.34-0.14 & 18 08 59.999 & 0.031 & -20 03 36.430 &  0.035 &  0.25 &0.03 &14.17\\
G10.34-0.14 & 18 08 59.661 & 0.023 & -20 03 31.875 &  0.026 &  0.34 &0.03 &14.17\\
G10.34-0.14 & 18 08 59.650 & 0.003 & -20 03 32.990 &  0.004 &  2.51 &0.03 &14.17\\
G10.34-0.14 & 18 09 00.000 & 0.013 & -20 03 36.356 &  0.015 &  0.61 &0.03 &14.34\\
G10.34-0.14 & 18 08 59.665 & 0.014 & -20 03 31.893 &  0.016 &  0.57 &0.03 &14.34\\
G10.34-0.14 & 18 08 59.650 & 0.000 & -20 03 33.049 &  0.000 & 20.20 &0.03 &14.34\\
G10.34-0.14 & 18 09 00.002 & 0.007 & -20 03 36.363 &  0.008 &  1.21 &0.03 &14.50\\
G10.34-0.14 & 18 08 59.668 & 0.015 & -20 03 31.932 &  0.017 &  0.55 &0.03 &14.50\\
G10.34-0.14 & 18 08 59.650 & 0.000 & -20 03 33.053 &  0.000 & 62.92 &0.03 &14.50\\
G10.34-0.14 & 18 08 59.626 & 0.011 & -20 03 32.376 &  0.013 &  0.74 &0.03 &14.50\\
G10.34-0.14 & 18 09 00.003 & 0.004 & -20 03 36.374 &  0.005 &  1.73 &0.03 &14.67\\
G10.34-0.14 & 18 08 59.650 & 0.000 & -20 03 33.049 &  0.000 & 89.47 &0.03 &14.67\\
G10.34-0.14 & 18 08 59.637 & 0.008 & -20 03 32.417 &  0.009 &  0.98 &0.03 &14.67\\
G10.34-0.14 & 18 09 00.002 & 0.005 & -20 03 36.369 &  0.005 &  1.70 &0.03 &14.84\\
G10.34-0.14 & 18 08 59.672 & 0.013 & -20 03 33.554 &  0.014 &  0.65 &0.03 &14.84\\
G10.34-0.14 & 18 08 59.650 & 0.000 & -20 03 33.041 &  0.000 & 62.69 &0.03 &14.84\\
G10.34-0.14 & 18 09 00.003 & 0.007 & -20 03 36.369 &  0.008 &  1.13 &0.03 &15.00\\
G10.34-0.14 & 18 08 59.651 & 0.000 & -20 03 33.020 &  0.000 & 20.72 &0.03 &15.00\\
G10.34-0.14 & 18 09 00.005 & 0.014 & -20 03 36.378 &  0.015 &  0.57 &0.03 &15.17\\
G10.34-0.14 & 18 08 59.654 & 0.002 & -20 03 32.911 &  0.002 &  3.62 &0.03 &15.17\\
G10.34-0.14 & 18 09 00.007 & 0.024 & -20 03 36.335 &  0.028 &  0.31 &0.03 &15.33\\
G10.34-0.14 & 18 08 59.657 & 0.005 & -20 03 32.791 &  0.005 &  1.59 &0.03 &15.33\\
G10.34-0.14 & 18 09 00.010 & 0.036 & -20 03 36.069 &  0.041 &  0.22 &0.03 &15.50\\
G10.34-0.14 & 18 08 59.659 & 0.010 & -20 03 32.786 &  0.011 &  0.79 &0.03 &15.50\\
G10.34-0.14 & 18 08 59.667 & 0.037 & -20 03 32.843 &  0.042 &  0.21 &0.03 &15.67\\
G10.34-0.14 & 18 09 00.179 & 0.040 & -20 03 33.918 &  0.046 &  0.18 &0.03 &15.83\\
G10.34-0.14 & 18 09 00.179 & 0.042 & -20 03 33.908 &  0.048 &  0.18 &0.03 &16.00\\
G10.34-0.14 & 18 09 00.181 & 0.040 & -20 03 33.970 &  0.046 &  0.19 &0.03 &16.16\\
G10.34-0.14 & 18 09 00.095 & 0.044 & -20 03 38.066 &  0.050 &  0.17 &0.03 &19.15\\
G10.34-0.14 & 18 09 00.095 & 0.034 & -20 03 38.058 &  0.039 &  0.22 &0.03 &19.32\\
G10.34-0.14 & 18 09 00.094 & 0.023 & -20 03 38.024 &  0.027 &  0.32 &0.03 &19.49\\
G10.34-0.14 & 18 09 00.097 & 0.029 & -20 03 37.998 &  0.033 &  0.26 &0.03 &19.65\\
G11.92-0.61 & 18 13 57.763 & 0.022 & -18 54 26.986 &  0.026 &  0.27 &0.02 &32.69\\
G11.92-0.61 & 18 13 57.762 & 0.022 & -18 54 26.992 &  0.026 &  0.28 &0.02 &32.86\\
G11.92-0.61 & 18 13 57.705 & 0.006 & -18 54 25.595 &  0.007 &  1.00 &0.02 &33.02\\
G11.92-0.61 & 18 13 57.705 & 0.003 & -18 54 25.606 &  0.003 &  2.40 &0.02 &33.19\\
G11.92-0.61 & 18 13 57.753 & 0.020 & -18 54 26.878 &  0.023 &  0.31 &0.02 &33.35\\
G11.92-0.61 & 18 13 57.707 & 0.001 & -18 54 25.644 &  0.002 &  4.18 &0.02 &33.35\\
G11.92-0.61 & 18 13 57.763 & 0.013 & -18 54 27.035 &  0.015 &  0.46 &0.02 &33.52\\
G11.92-0.61 & 18 13 57.736 & 0.010 & -18 54 26.335 &  0.012 &  0.59 &0.02 &33.52\\
G11.92-0.61 & 18 13 57.713 & 0.001 & -18 54 25.800 &  0.001 &  9.54 &0.02 &33.52\\
G11.92-0.61 & 18 13 57.763 & 0.012 & -18 54 27.027 &  0.014 &  0.51 &0.02 &33.69\\
G11.92-0.61 & 18 13 57.738 & 0.010 & -18 54 26.382 &  0.012 &  0.60 &0.02 &33.69\\
G11.92-0.61 & 18 13 57.716 & 0.000 & -18 54 25.874 &  0.000 & 22.35 &0.02 &33.69\\
G11.92-0.61 & 18 13 57.766 & 0.015 & -18 54 27.077 &  0.017 &  0.40 &0.02 &33.85\\
G11.92-0.61 & 18 13 57.739 & 0.008 & -18 54 26.476 &  0.009 &  0.74 &0.02 &33.85\\
G11.92-0.61 & 18 13 57.716 & 0.000 & -18 54 25.891 &  0.000 & 32.01 &0.02 &33.85\\
G11.92-0.61 & 18 13 57.742 & 0.004 & -18 54 26.624 &  0.005 &  1.45 &0.02 &34.02\\
G11.92-0.61 & 18 13 57.716 & 0.000 & -18 54 25.897 &  0.000 & 27.45 &0.02 &34.02\\
G11.92-0.61 & 18 13 57.752 & 0.002 & -18 54 26.911 &  0.003 &  2.37 &0.02 &34.18\\
G11.92-0.61 & 18 13 57.725 & 0.001 & -18 54 26.180 &  0.001 &  5.91 &0.02 &34.18\\
G11.92-0.61 & 18 13 57.713 & 0.001 & -18 54 25.795 &  0.001 & 10.00 &0.02 &34.18\\
G11.92-0.61 & 18 13 57.690 & 0.005 & -18 54 25.028 &  0.006 &  1.13 &0.02 &34.18\\
G11.92-0.61 & 18 13 57.742 & 0.001 & -18 54 26.664 &  0.001 &  8.44 &0.02 &34.35\\
G11.92-0.61 & 18 13 57.715 & 0.001 & -18 54 25.867 &  0.001 &  4.63 &0.02 &34.35\\
G11.92-0.61 & 18 13 57.692 & 0.005 & -18 54 25.079 &  0.006 &  1.07 &0.02 &34.35\\
G11.92-0.61 & 18 13 57.746 & 0.001 & -18 54 26.770 &  0.001 &  9.03 &0.02 &34.52\\
G11.92-0.61 & 18 13 57.719 & 0.004 & -18 54 26.209 &  0.004 &  1.74 &0.02 &34.52\\
G11.92-0.61 & 18 13 57.719 & 0.015 & -18 54 25.717 &  0.017 &  0.41 &0.02 &34.52\\
G11.92-0.61 & 18 13 57.693 & 0.016 & -18 54 25.152 &  0.018 &  0.39 &0.02 &34.52\\
G11.92-0.61 & 18 13 58.326 & 0.014 & -18 54 14.350 &  0.017 &  0.39 &0.02 &34.68\\
G11.92-0.61 & 18 13 57.744 & 0.000 & -18 54 26.739 &  0.001 & 12.43 &0.02 &34.68\\
G11.92-0.61 & 18 13 58.331 & 0.007 & -18 54 14.277 &  0.008 &  0.79 &0.02 &34.85\\
G11.92-0.61 & 18 13 57.742 & 0.000 & -18 54 26.736 &  0.000 & 26.38 &0.02 &34.85\\
G11.92-0.61 & 18 13 58.361 & 0.015 & -18 54 13.787 &  0.018 &  0.36 &0.02 &35.01\\
G11.92-0.61 & 18 13 58.334 & 0.004 & -18 54 14.211 &  0.004 &  1.46 &0.02 &35.01\\
G11.92-0.61 & 18 13 57.741 & 0.000 & -18 54 26.730 &  0.000 & 55.27 &0.02 &35.01\\
G11.92-0.61 & 18 13 57.669 & 0.011 & -18 54 28.493 &  0.013 &  0.55 &0.02 &35.01\\
G11.92-0.61 & 18 13 58.594 & 0.016 & -18 54 29.891 &  0.019 &  0.40 &0.03 &35.18\\
G11.92-0.61 & 18 13 58.357 & 0.003 & -18 54 13.875 &  0.003 &  2.05 &0.02 &35.18\\
G11.92-0.61 & 18 13 58.331 & 0.004 & -18 54 14.244 &  0.005 &  1.21 &0.02 &35.18\\
G11.92-0.61 & 18 13 57.741 & 0.000 & -18 54 26.725 &  0.000 & 67.52 &0.02 &35.18\\
G11.92-0.61 & 18 13 57.669 & 0.009 & -18 54 28.476 &  0.010 &  0.70 &0.02 &35.18\\
G11.92-0.61 & 18 13 58.595 & 0.004 & -18 54 29.901 &  0.004 &  1.86 &0.03 &35.35\\
G11.92-0.61 & 18 13 58.357 & 0.001 & -18 54 13.881 &  0.001 &  5.12 &0.02 &35.35\\
G11.92-0.61 & 18 13 57.740 & 0.000 & -18 54 26.722 &  0.000 & 46.01 &0.02 &35.35\\
G11.92-0.61 & 18 13 57.668 & 0.014 & -18 54 28.480 &  0.016 &  0.46 &0.03 &35.35\\
G11.92-0.61 & 18 13 58.596 & 0.002 & -18 54 29.906 &  0.003 &  2.81 &0.03 &35.51\\
G11.92-0.61 & 18 13 58.393 & 0.003 & -18 54 13.793 &  0.003 &  2.01 &0.02 &35.51\\
G11.92-0.61 & 18 13 58.358 & 0.001 & -18 54 13.870 &  0.001 &  5.23 &0.02 &35.51\\
G11.92-0.61 & 18 13 57.740 & 0.000 & -18 54 26.716 &  0.000 & 18.45 &0.02 &35.51\\
G11.92-0.61 & 18 13 58.596 & 0.004 & -18 54 29.914 &  0.004 &  1.73 &0.03 &35.68\\
G11.92-0.61 & 18 13 58.390 & 0.001 & -18 54 13.772 &  0.002 &  4.67 &0.02 &35.68\\
G11.92-0.61 & 18 13 58.359 & 0.002 & -18 54 13.888 &  0.002 &  3.32 &0.02 &35.68\\
G11.92-0.61 & 18 13 57.740 & 0.001 & -18 54 26.705 &  0.001 &  4.74 &0.02 &35.68\\
G11.92-0.61 & 18 13 57.664 & 0.015 & -18 54 28.485 &  0.017 &  0.42 &0.02 &35.68\\
G11.92-0.61 & 18 13 59.006 & 0.017 & -18 54 13.073 &  0.020 &  0.35 &0.02 &35.84\\
G11.92-0.61 & 18 13 58.597 & 0.015 & -18 54 29.907 &  0.017 &  0.41 &0.02 &35.84\\
G11.92-0.61 & 18 13 58.392 & 0.001 & -18 54 13.734 &  0.001 &  5.40 &0.02 &35.84\\
G11.92-0.61 & 18 13 58.366 & 0.003 & -18 54 13.908 &  0.004 &  1.67 &0.02 &35.84\\
G11.92-0.61 & 18 13 57.817 & 0.008 & -18 54 08.380 &  0.009 &  0.72 &0.02 &35.84\\
G11.92-0.61 & 18 13 57.739 & 0.008 & -18 54 26.675 &  0.009 &  0.71 &0.02 &35.84\\
G11.92-0.61 & 18 13 57.664 & 0.010 & -18 54 28.480 &  0.012 &  0.59 &0.02 &35.84\\
G11.92-0.61 & 18 13 59.005 & 0.010 & -18 54 13.044 &  0.012 &  0.62 &0.03 &36.01\\
G11.92-0.61 & 18 13 58.715 & 0.007 & -18 54 15.396 &  0.008 &  0.87 &0.02 &36.01\\
G11.92-0.61 & 18 13 58.393 & 0.001 & -18 54 13.694 &  0.001 &  5.26 &0.02 &36.01\\
G11.92-0.61 & 18 13 58.311 & 0.019 & -18 54 15.977 &  0.022 &  0.29 &0.02 &36.01\\
G11.92-0.61 & 18 13 57.819 & 0.002 & -18 54 08.352 &  0.002 &  2.99 &0.02 &36.01\\
G11.92-0.61 & 18 13 57.662 & 0.014 & -18 54 28.468 &  0.016 &  0.46 &0.03 &36.01\\
G11.92-0.61 & 18 13 58.310 & 0.027 & -18 54 15.992 &  0.032 &  0.21 &0.02 &36.18\\
G11.92-0.61 & 18 13 59.005 & 0.010 & -18 54 13.028 &  0.012 &  0.64 &0.03 &36.18\\
G11.92-0.61 & 18 13 58.994 & 0.025 & -18 54 21.634 &  0.029 &  0.26 &0.03 &36.18\\
G11.92-0.61 & 18 13 58.711 & 0.002 & -18 54 15.320 &  0.002 &  3.27 &0.02 &36.18\\
G11.92-0.61 & 18 13 58.397 & 0.001 & -18 54 13.624 &  0.002 &  3.88 &0.02 &36.18\\
G11.92-0.61 & 18 13 58.368 & 0.021 & -18 54 13.953 &  0.025 &  0.27 &0.02 &36.18\\
G11.92-0.61 & 18 13 57.819 & 0.001 & -18 54 08.345 &  0.001 &  7.52 &0.02 &36.18\\
G11.92-0.61 & 18 13 57.661 & 0.024 & -18 54 28.489 &  0.028 &  0.27 &0.03 &36.18\\
G11.92-0.61 & 18 13 59.002 & 0.018 & -18 54 12.974 &  0.021 &  0.35 &0.02 &36.34\\
G11.92-0.61 & 18 13 58.726 & 0.003 & -18 54 15.658 &  0.003 &  2.29 &0.02 &36.34\\
G11.92-0.61 & 18 13 58.706 & 0.001 & -18 54 15.229 &  0.001 &  5.49 &0.02 &36.34\\
G11.92-0.61 & 18 13 58.624 & 0.024 & -18 54 29.900 &  0.028 &  0.27 &0.03 &36.34\\
G11.92-0.61 & 18 13 58.399 & 0.002 & -18 54 13.604 &  0.002 &  2.89 &0.02 &36.34\\
G11.92-0.61 & 18 13 57.820 & 0.001 & -18 54 08.343 &  0.001 & 10.71 &0.02 &36.34\\
G11.92-0.61 & 18 13 57.664 & 0.022 & -18 54 28.541 &  0.025 &  0.29 &0.02 &36.34\\
G11.92-0.61 & 18 13 58.976 & 0.017 & -18 54 21.512 &  0.020 &  0.37 &0.03 &36.51\\
G11.92-0.61 & 18 13 58.711 & 0.001 & -18 54 15.341 &  0.001 & 10.59 &0.02 &36.51\\
G11.92-0.61 & 18 13 58.398 & 0.003 & -18 54 13.605 &  0.003 &  1.94 &0.02 &36.51\\
G11.92-0.61 & 18 13 57.819 & 0.001 & -18 54 08.343 &  0.001 &  9.00 &0.02 &36.51\\
G11.92-0.61 & 18 13 57.662 & 0.023 & -18 54 28.541 &  0.027 &  0.27 &0.03 &36.51\\
G11.92-0.61 & 18 13 58.986 & 0.007 & -18 54 21.587 &  0.008 &  0.89 &0.03 &36.68\\
G11.92-0.61 & 18 13 58.724 & 0.001 & -18 54 15.643 &  0.002 &  4.09 &0.02 &36.68\\
G11.92-0.61 & 18 13 58.706 & 0.001 & -18 54 15.237 &  0.001 &  6.06 &0.02 &36.68\\
G11.92-0.61 & 18 13 58.398 & 0.005 & -18 54 13.609 &  0.006 &  1.05 &0.02 &36.68\\
G11.92-0.61 & 18 13 57.817 & 0.001 & -18 54 08.346 &  0.001 &  5.41 &0.02 &36.68\\
G11.92-0.61 & 18 13 58.988 & 0.003 & -18 54 21.617 &  0.003 &  2.11 &0.02 &36.84\\
G11.92-0.61 & 18 13 58.716 & 0.001 & -18 54 15.467 &  0.001 &  5.76 &0.02 &36.84\\
G11.92-0.61 & 18 13 58.398 & 0.013 & -18 54 13.631 &  0.015 &  0.41 &0.02 &36.84\\
G11.92-0.61 & 18 13 57.814 & 0.002 & -18 54 08.354 &  0.002 &  3.32 &0.02 &36.84\\
G11.92-0.61 & 18 13 58.989 & 0.002 & -18 54 21.621 &  0.002 &  3.51 &0.03 &37.01\\
G11.92-0.61 & 18 13 58.784 & 0.008 & -18 54 26.846 &  0.009 &  0.80 &0.03 &37.01\\
G11.92-0.61 & 18 13 58.719 & 0.002 & -18 54 15.529 &  0.002 &  3.11 &0.02 &37.01\\
G11.92-0.61 & 18 13 57.813 & 0.003 & -18 54 08.361 &  0.004 &  1.92 &0.02 &37.01\\
G11.92-0.61 & 18 13 58.989 & 0.002 & -18 54 21.624 &  0.002 &  3.38 &0.03 &37.17\\
G11.92-0.61 & 18 13 58.785 & 0.004 & -18 54 26.860 &  0.005 &  1.44 &0.03 &37.17\\
G11.92-0.61 & 18 13 58.720 & 0.004 & -18 54 15.545 &  0.005 &  1.52 &0.02 &37.17\\
G11.92-0.61 & 18 13 57.812 & 0.007 & -18 54 08.371 &  0.008 &  0.87 &0.02 &37.17\\
G11.92-0.61 & 18 13 58.989 & 0.004 & -18 54 21.625 &  0.004 &  1.79 &0.03 &37.34\\
G11.92-0.61 & 18 13 58.784 & 0.005 & -18 54 26.861 &  0.005 &  1.36 &0.03 &37.34\\
G11.92-0.61 & 18 13 58.721 & 0.010 & -18 54 15.568 &  0.012 &  0.56 &0.02 &37.34\\
G11.92-0.61 & 18 13 57.811 & 0.012 & -18 54 08.375 &  0.014 &  0.48 &0.02 &37.34\\
G11.92-0.61 & 18 13 58.988 & 0.013 & -18 54 21.612 &  0.015 &  0.49 &0.03 &37.51\\
G11.92-0.61 & 18 13 58.784 & 0.009 & -18 54 26.849 &  0.010 &  0.72 &0.03 &37.51\\
G11.92-0.61 & 18 13 57.812 & 0.018 & -18 54 08.354 &  0.021 &  0.32 &0.02 &37.51\\
G11.92-0.61 & 18 13 57.727 & 0.021 & -18 54 27.223 &  0.025 &  0.29 &0.02 &38.00\\
G11.92-0.61 & 18 13 57.726 & 0.016 & -18 54 27.243 &  0.019 &  0.38 &0.02 &38.17\\
G11.92-0.61 & 18 13 57.726 & 0.019 & -18 54 27.253 &  0.023 &  0.31 &0.02 &38.34\\
G18.67+0.03 & 18 24 50.957 & 0.024 & -12 39 21.684 & 0.028 &  0.47 &0.05 &77.67\\
G18.67+0.03 & 18 24 50.957 & 0.015 & -12 39 21.736 & 0.018 &  0.74 &0.05 &77.84\\
G18.67+0.03 & 18 24 50.958 & 0.011 & -12 39 21.752 & 0.013 &  1.05 &0.05 &78.01\\
G18.67+0.03 & 18 24 50.960 & 0.009 & -12 39 21.750 & 0.011 &  1.21 &0.05 &78.17\\
G18.67+0.03 & 18 24 50.959 & 0.012 & -12 39 21.757 & 0.013 &  0.98 &0.05 &78.34\\
G18.67+0.03 & 18 24 50.959 & 0.015 & -12 39 21.779 & 0.017 &  0.77 &0.05 &78.50\\
G18.67+0.03 & 18 24 50.957 & 0.015 & -12 39 21.784 & 0.017 &  0.77 &0.05 &78.67\\
G18.67+0.03 & 18 24 51.019 & 0.031 & -12 39 22.093 & 0.036 &  0.36 &0.05 &78.84\\
G18.67+0.03 & 18 24 50.957 & 0.011 & -12 39 21.787 & 0.012 &  1.05 &0.05 &78.84\\
G18.67+0.03 & 18 24 53.779 & 0.024 & -12 39 16.249 & 0.028 &  0.17 &0.02 &79.00\\
G18.67+0.03 & 18 24 51.020 & 0.016 & -12 39 22.159 & 0.018 &  0.74 &0.05 &79.00\\
G18.67+0.03 & 18 24 50.958 & 0.010 & -12 39 21.795 & 0.012 &  1.11 &0.05 &79.00\\
G18.67+0.03 & 18 24 53.779 & 0.013 & -12 39 16.231 & 0.015 &  0.31 &0.02 &79.17\\
G18.67+0.03 & 18 24 51.020 & 0.009 & -12 39 22.178 & 0.011 &  1.23 &0.05 &79.17\\
G18.67+0.03 & 18 24 50.960 & 0.012 & -12 39 21.789 & 0.013 &  0.98 &0.05 &79.17\\
G18.67+0.03 & 18 24 53.779 & 0.009 & -12 39 16.228 & 0.010 &  0.44 &0.02 &79.33\\
G18.67+0.03 & 18 24 51.019 & 0.009 & -12 39 22.190 & 0.011 &  1.22 &0.05 &79.33\\
G18.67+0.03 & 18 24 50.960 & 0.011 & -12 39 21.765 & 0.013 &  1.03 &0.05 &79.33\\
G18.67+0.03 & 18 24 53.818 & 0.028 & -12 39 20.647 & 0.032 &  0.14 &0.02 &79.50\\
G18.67+0.03 & 18 24 53.780 & 0.008 & -12 39 16.225 & 0.010 &  0.48 &0.02 &79.50\\
G18.67+0.03 & 18 24 51.019 & 0.016 & -12 39 22.183 & 0.019 &  0.71 &0.05 &79.50\\
G18.67+0.03 & 18 24 50.959 & 0.013 & -12 39 21.754 & 0.015 &  0.86 &0.05 &79.50\\
G18.67+0.03 & 18 24 53.818 & 0.011 & -12 39 20.660 & 0.013 &  0.36 &0.02 &79.67\\
G18.67+0.03 & 18 24 53.780 & 0.008 & -12 39 16.217 & 0.010 &  0.48 &0.02 &79.67\\
G18.67+0.03 & 18 24 50.960 & 0.027 & -12 39 21.764 & 0.031 &  0.42 &0.05 &79.67\\
G18.67+0.03 & 18 24 53.836 & 0.033 & -12 39 18.244 & 0.038 &  0.12 &0.02 &79.83\\
G18.67+0.03 & 18 24 53.819 & 0.011 & -12 39 20.673 & 0.013 &  0.34 &0.02 &79.83\\
G18.67+0.03 & 18 24 53.780 & 0.008 & -12 39 16.214 & 0.009 &  0.48 &0.02 &79.83\\
G18.67+0.03 & 18 24 50.955 & 0.035 & -12 39 21.757 & 0.040 &  0.32 &0.04 &79.83\\
G18.67+0.03 & 18 24 53.835 & 0.029 & -12 39 18.373 & 0.034 &  0.13 &0.02 &80.00\\
G18.67+0.03 & 18 24 53.819 & 0.027 & -12 39 20.693 & 0.031 &  0.15 &0.02 &80.00\\
G18.67+0.03 & 18 24 53.780 & 0.009 & -12 39 16.221 & 0.011 &  0.42 &0.02 &80.00\\
G18.67+0.03 & 18 24 52.413 & 0.008 & -12 39 20.883 & 0.010 &  0.61 &0.02 &80.00\\
G18.67+0.03 & 18 24 50.957 & 0.025 & -12 39 21.794 & 0.029 &  0.44 &0.05 &80.00\\
G18.67+0.03 & 18 24 53.780 & 0.018 & -12 39 16.244 & 0.021 &  0.22 &0.02 &80.16\\
G18.67+0.03 & 18 24 52.413 & 0.003 & -12 39 20.875 & 0.004 &  1.57 &0.02 &80.16\\
G18.67+0.03 & 18 24 51.078 & 0.029 & -12 39 21.504 & 0.034 &  0.38 &0.05 &80.16\\
G18.67+0.03 & 18 24 50.958 & 0.029 & -12 39 21.840 & 0.033 &  0.39 &0.05 &80.16\\
G18.67+0.03 & 18 24 53.730 & 0.035 & -12 39 16.977 & 0.041 &  0.11 &0.02 &80.33\\
G18.67+0.03 & 18 24 52.481 & 0.025 & -12 39 20.015 & 0.029 &  0.20 &0.02 &80.33\\
G18.67+0.03 & 18 24 52.413 & 0.002 & -12 39 20.872 & 0.003 &  2.06 &0.02 &80.33\\
G18.67+0.03 & 18 24 51.231 & 0.039 & -12 39 22.211 & 0.045 &  0.29 &0.05 &80.33\\
G18.67+0.03 & 18 24 51.080 & 0.017 & -12 39 21.551 & 0.019 &  0.67 &0.05 &80.33\\
G18.67+0.03 & 18 24 53.729 & 0.023 & -12 39 16.948 & 0.027 &  0.18 &0.02 &80.50\\
G18.67+0.03 & 18 24 52.481 & 0.034 & -12 39 20.027 & 0.039 &  0.15 &0.02 &80.50\\
G18.67+0.03 & 18 24 52.413 & 0.004 & -12 39 20.873 & 0.004 &  1.43 &0.02 &80.50\\
G18.67+0.03 & 18 24 51.231 & 0.038 & -12 39 22.246 & 0.044 &  0.30 &0.05 &80.50\\
G18.67+0.03 & 18 24 51.081 & 0.012 & -12 39 21.587 & 0.014 &  0.95 &0.05 &80.50\\
G18.67+0.03 & 18 24 53.727 & 0.029 & -12 39 16.915 & 0.034 &  0.14 &0.02 &80.66\\
G18.67+0.03 & 18 24 52.414 & 0.011 & -12 39 20.883 & 0.013 &  0.47 &0.02 &80.66\\
G18.67+0.03 & 18 24 51.080 & 0.013 & -12 39 21.565 & 0.015 &  0.92 &0.05 &80.66\\
G18.67+0.03 & 18 24 50.977 & 0.038 & -12 39 21.077 & 0.043 &  0.31 &0.05 &80.66\\
G18.67+0.03 & 18 24 51.077 & 0.016 & -12 39 21.519 & 0.019 &  0.70 &0.05 &80.83\\
G18.67+0.03 & 18 24 50.975 & 0.029 & -12 39 21.035 & 0.033 &  0.40 &0.05 &80.83\\
G18.67+0.03 & 18 24 51.073 & 0.019 & -12 39 21.479 & 0.021 &  0.61 &0.05 &80.99\\
G18.67+0.03 & 18 24 51.232 & 0.038 & -12 39 22.190 & 0.043 &  0.30 &0.05 &81.16\\
G18.67+0.03 & 18 24 51.074 & 0.019 & -12 39 21.458 & 0.021 &  0.61 &0.05 &81.16\\
G18.67+0.03 & 18 24 51.217 & 0.023 & -12 39 21.958 & 0.027 &  0.48 &0.05 &81.33\\
G18.67+0.03 & 18 24 51.076 & 0.024 & -12 39 21.429 & 0.028 &  0.46 &0.05 &81.33\\
G18.67+0.03 & 18 24 51.244 & 0.038 & -12 39 22.216 & 0.044 &  0.30 &0.05 &81.49\\
G18.67+0.03 & 18 24 51.207 & 0.026 & -12 39 21.824 & 0.030 &  0.43 &0.05 &81.49\\
G18.67+0.03 & 18 24 51.073 & 0.034 & -12 39 21.426 & 0.039 &  0.34 &0.05 &81.49\\
G18.67+0.03 & 18 24 51.249 & 0.032 & -12 39 22.255 & 0.037 &  0.35 &0.05 &81.66\\
G18.67+0.03 & 18 24 51.207 & 0.030 & -12 39 21.816 & 0.034 &  0.38 &0.05 &81.66\\
G18.67+0.03 & 18 24 51.248 & 0.024 & -12 39 22.196 & 0.027 &  0.48 &0.05 &81.82\\
G18.67+0.03 & 18 24 51.253 & 0.022 & -12 39 22.227 & 0.025 &  0.51 &0.05 &81.99\\
G18.67+0.03 & 18 24 51.252 & 0.025 & -12 39 22.247 & 0.029 &  0.46 &0.05 &82.16\\
G18.89-0.47 & 18 27 07.978 & 0.013 & -12 41 35.592 & 0.015 &  0.78 &0.05 &63.64\\
G18.89-0.47 & 18 27 07.979 & 0.004 & -12 41 35.587 & 0.004 &  3.00 &0.05 &63.81\\
G18.89-0.47 & 18 27 07.979 & 0.001 & -12 41 35.585 & 0.002 &  7.12 &0.05 &63.97\\
G18.89-0.47 & 18 27 07.979 & 0.001 & -12 41 35.573 & 0.001 & 11.54 &0.05 &64.14\\
G18.89-0.47 & 18 27 07.979 & 0.001 & -12 41 35.554 & 0.001 & 14.34 &0.05 &64.30\\
G18.89-0.47 & 18 27 07.979 & 0.001 & -12 41 35.542 & 0.001 & 13.53 &0.05 &64.47\\
G18.89-0.47 & 18 27 06.367 & 0.004 & -12 41 48.034 & 0.004 &  4.40 &0.08 &64.47\\
G18.89-0.47 & 18 27 07.979 & 0.001 & -12 41 35.544 & 0.001 &  9.20 &0.05 &64.64\\
G18.89-0.47 & 18 27 06.367 & 0.001 & -12 41 48.022 & 0.001 & 13.16 &0.08 &64.64\\
G18.89-0.47 & 18 27 07.980 & 0.002 & -12 41 35.552 & 0.002 &  5.17 &0.05 &64.80\\
G18.89-0.47 & 18 27 07.735 & 0.029 & -12 41 37.058 & 0.034 &  0.33 &0.05 &64.80\\
G18.89-0.47 & 18 27 06.366 & 0.001 & -12 41 48.019 & 0.001 & 19.05 &0.08 &64.80\\
G18.89-0.47 & 18 27 07.980 & 0.002 & -12 41 35.575 & 0.003 &  4.10 &0.05 &64.97\\
G18.89-0.47 & 18 27 07.734 & 0.028 & -12 41 37.031 & 0.032 &  0.35 &0.05 &64.97\\
G18.89-0.47 & 18 27 06.366 & 0.001 & -12 41 48.013 & 0.001 & 14.92 &0.08 &64.97\\
G18.89-0.47 & 18 27 07.990 & 0.015 & -12 41 35.084 & 0.018 &  0.67 &0.05 &65.14\\
G18.89-0.47 & 18 27 07.980 & 0.002 & -12 41 35.613 & 0.002 &  6.22 &0.05 &65.14\\
G18.89-0.47 & 18 27 06.364 & 0.002 & -12 41 47.989 & 0.002 &  8.37 &0.09 &65.14\\
G18.89-0.47 & 18 27 07.990 & 0.017 & -12 41 35.084 & 0.020 &  0.64 &0.05 &65.30\\
G18.89-0.47 & 18 27 07.979 & 0.001 & -12 41 35.630 & 0.002 &  7.77 &0.05 &65.30\\
G18.89-0.47 & 18 27 06.362 & 0.004 & -12 41 47.946 & 0.005 &  4.56 &0.09 &65.30\\
G18.89-0.47 & 18 27 07.992 & 0.024 & -12 41 35.079 & 0.028 &  0.43 &0.05 &65.47\\
G18.89-0.47 & 18 27 07.979 & 0.002 & -12 41 35.632 & 0.002 &  5.37 &0.05 &65.47\\
G18.89-0.47 & 18 27 07.706 & 0.006 & -12 41 37.022 & 0.007 &  1.79 &0.05 &65.47\\
G18.89-0.47 & 18 27 06.624 & 0.014 & -12 41 42.976 & 0.017 &  0.96 &0.07 &65.47\\
G18.89-0.47 & 18 27 06.363 & 0.007 & -12 41 47.944 & 0.008 &  2.49 &0.09 &65.47\\
G18.89-0.47 & 18 27 07.979 & 0.004 & -12 41 35.657 & 0.005 &  2.58 &0.05 &65.63\\
G18.89-0.47 & 18 27 07.706 & 0.001 & -12 41 37.015 & 0.002 &  7.43 &0.05 &65.63\\
G18.89-0.47 & 18 27 06.627 & 0.018 & -12 41 42.978 & 0.022 &  0.77 &0.07 &65.63\\
G18.89-0.47 & 18 27 06.366 & 0.019 & -12 41 47.929 & 0.022 &  0.91 &0.09 &65.63\\
G18.89-0.47 & 18 27 07.977 & 0.002 & -12 41 35.683 & 0.003 &  4.21 &0.05 &65.80\\
G18.89-0.47 & 18 27 07.706 & 0.001 & -12 41 37.015 & 0.001 & 15.50 &0.05 &65.80\\
G18.89-0.47 & 18 27 07.976 & 0.002 & -12 41 35.679 & 0.002 &  6.28 &0.05 &65.97\\
G18.89-0.47 & 18 27 07.706 & 0.001 & -12 41 37.014 & 0.001 & 19.67 &0.05 &65.97\\
G18.89-0.47 & 18 27 07.976 & 0.003 & -12 41 35.681 & 0.003 &  3.92 &0.05 &66.13\\
G18.89-0.47 & 18 27 07.706 & 0.001 & -12 41 37.014 & 0.001 & 15.65 &0.05 &66.13\\
G18.89-0.47 & 18 27 07.979 & 0.014 & -12 41 35.681 & 0.016 &  0.71 &0.05 &66.30\\
G18.89-0.47 & 18 27 07.706 & 0.001 & -12 41 37.014 & 0.001 &  7.81 &0.05 &66.30\\
G18.89-0.47 & 18 27 07.707 & 0.004 & -12 41 37.026 & 0.005 &  2.61 &0.05 &66.46\\
G19.01-0.03 & 18 25 44.728 & 0.028 & -12 22 32.646 & 0.028 &  0.18 &0.02 &53.35\\
G19.01-0.03 & 18 25 44.458 & 0.019 & -12 22 32.744 & 0.019 &  0.27 &0.02 &53.35\\
G19.01-0.03 & 18 25 44.731 & 0.013 & -12 22 32.643 & 0.013 &  0.38 &0.02 &53.51\\
G19.01-0.03 & 18 25 44.459 & 0.010 & -12 22 32.750 & 0.010 &  0.50 &0.02 &53.51\\
G19.01-0.03 & 18 25 44.732 & 0.007 & -12 22 32.630 & 0.006 &  0.77 &0.02 &53.68\\
G19.01-0.03 & 18 25 44.458 & 0.007 & -12 22 32.752 & 0.007 &  0.69 &0.02 &53.68\\
G19.01-0.03 & 18 25 44.731 & 0.004 & -12 22 32.626 & 0.004 &  1.27 &0.02 &53.84\\
G19.01-0.03 & 18 25 44.459 & 0.006 & -12 22 32.750 & 0.006 &  0.89 &0.02 &53.84\\
G19.01-0.03 & 18 25 44.731 & 0.003 & -12 22 32.625 & 0.003 &  1.65 &0.02 &54.01\\
G19.01-0.03 & 18 25 44.459 & 0.005 & -12 22 32.744 & 0.005 &  1.00 &0.02 &54.01\\
G19.01-0.03 & 18 25 44.731 & 0.003 & -12 22 32.625 & 0.003 &  1.80 &0.02 &54.18\\
G19.01-0.03 & 18 25 44.459 & 0.006 & -12 22 32.736 & 0.006 &  0.85 &0.02 &54.18\\
G19.01-0.03 & 18 25 44.731 & 0.003 & -12 22 32.623 & 0.003 &  1.77 &0.02 &54.34\\
G19.01-0.03 & 18 25 44.459 & 0.010 & -12 22 32.742 & 0.010 &  0.55 &0.02 &54.34\\
G19.01-0.03 & 18 25 44.730 & 0.003 & -12 22 32.613 & 0.003 &  1.68 &0.02 &54.51\\
G19.01-0.03 & 18 25 44.458 & 0.017 & -12 22 32.765 & 0.016 &  0.32 &0.02 &54.51\\
G19.01-0.03 & 18 25 44.729 & 0.003 & -12 22 32.588 & 0.003 &  1.56 &0.02 &54.68\\
G19.01-0.03 & 18 25 44.459 & 0.028 & -12 22 32.831 & 0.028 &  0.18 &0.02 &54.68\\
G19.01-0.03 & 18 25 44.728 & 0.004 & -12 22 32.551 & 0.004 &  1.56 &0.02 &54.84\\
G19.01-0.03 & 18 25 44.727 & 0.004 & -12 22 32.507 & 0.004 &  1.28 &0.02 &55.01\\
G19.01-0.03 & 18 25 44.727 & 0.005 & -12 22 32.483 & 0.005 &  1.05 &0.02 &55.17\\
G19.01-0.03 & 18 25 44.729 & 0.006 & -12 22 32.497 & 0.006 &  0.83 &0.02 &55.34\\
G19.01-0.03 & 18 25 44.472 & 0.030 & -12 22 39.650 & 0.030 &  0.15 &0.02 &55.34\\
G19.01-0.03 & 18 25 44.734 & 0.005 & -12 22 32.542 & 0.005 &  1.10 &0.02 &55.51\\
G19.01-0.03 & 18 25 44.473 & 0.015 & -12 22 39.581 & 0.015 &  0.31 &0.02 &55.51\\
G19.01-0.03 & 18 25 44.738 & 0.003 & -12 22 32.561 & 0.003 &  1.75 &0.02 &55.67\\
G19.01-0.03 & 18 25 44.475 & 0.008 & -12 22 39.579 & 0.008 &  0.58 &0.02 &55.67\\
G19.01-0.03 & 18 25 44.739 & 0.002 & -12 22 32.567 & 0.002 &  2.20 &0.02 &55.84\\
G19.01-0.03 & 18 25 44.475 & 0.005 & -12 22 39.574 & 0.005 &  0.93 &0.02 &55.84\\
G19.01-0.03 & 18 25 44.740 & 0.002 & -12 22 32.570 & 0.002 &  2.23 &0.02 &56.00\\
G19.01-0.03 & 18 25 44.474 & 0.005 & -12 22 39.567 & 0.004 &  1.05 &0.02 &56.00\\
G19.01-0.03 & 18 25 44.741 & 0.002 & -12 22 32.570 & 0.002 &  2.11 &0.02 &56.17\\
G19.01-0.03 & 18 25 44.474 & 0.006 & -12 22 39.562 & 0.006 &  0.80 &0.02 &56.17\\
G19.01-0.03 & 18 25 44.742 & 0.002 & -12 22 32.574 & 0.002 &  2.50 &0.02 &56.34\\
G19.01-0.03 & 18 25 44.474 & 0.010 & -12 22 39.559 & 0.010 &  0.46 &0.02 &56.34\\
G19.01-0.03 & 18 25 44.742 & 0.002 & -12 22 32.580 & 0.002 &  2.79 &0.02 &56.50\\
G19.01-0.03 & 18 25 44.471 & 0.020 & -12 22 39.576 & 0.019 &  0.24 &0.02 &56.50\\
G19.01-0.03 & 18 25 44.742 & 0.002 & -12 22 32.586 & 0.002 &  2.19 &0.02 &56.67\\
G19.01-0.03 & 18 25 44.462 & 0.017 & -12 22 39.780 & 0.017 &  0.28 &0.02 &56.67\\
G19.01-0.03 & 18 25 44.742 & 0.003 & -12 22 32.591 & 0.003 &  1.66 &0.02 &56.83\\
G19.01-0.03 & 18 25 44.460 & 0.007 & -12 22 39.838 & 0.007 &  0.70 &0.02 &56.83\\
G19.01-0.03 & 18 25 44.742 & 0.004 & -12 22 32.596 & 0.004 &  1.39 &0.02 &57.00\\
G19.01-0.03 & 18 25 44.463 & 0.004 & -12 22 39.801 & 0.004 &  1.29 &0.02 &57.00\\
G19.01-0.03 & 18 25 44.846 & 0.011 & -12 22 37.438 & 0.011 &  0.42 &0.02 &57.17\\
G19.01-0.03 & 18 25 44.741 & 0.005 & -12 22 32.595 & 0.005 &  0.93 &0.02 &57.17\\
G19.01-0.03 & 18 25 44.470 & 0.003 & -12 22 39.712 & 0.003 &  1.81 &0.02 &57.17\\
G19.01-0.03 & 18 25 44.845 & 0.004 & -12 22 37.450 & 0.004 &  1.11 &0.02 &57.33\\
G19.01-0.03 & 18 25 44.742 & 0.009 & -12 22 32.564 & 0.009 &  0.59 &0.02 &57.33\\
G19.01-0.03 & 18 25 44.475 & 0.002 & -12 22 39.634 & 0.002 &  2.52 &0.02 &57.33\\
G19.01-0.03 & 18 25 44.451 & 0.026 & -12 22 39.964 & 0.025 &  0.19 &0.02 &57.33\\
G19.01-0.03 & 18 25 44.843 & 0.003 & -12 22 37.453 & 0.003 &  1.72 &0.02 &57.50\\
G19.01-0.03 & 18 25 44.743 & 0.009 & -12 22 32.518 & 0.009 &  0.59 &0.02 &57.50\\
G19.01-0.03 & 18 25 44.477 & 0.002 & -12 22 39.613 & 0.001 &  3.19 &0.02 &57.50\\
G19.01-0.03 & 18 25 44.464 & 0.026 & -12 22 32.640 & 0.025 &  0.21 &0.02 &57.50\\
G19.01-0.03 & 18 25 44.841 & 0.003 & -12 22 37.454 & 0.003 &  1.92 &0.02 &57.66\\
G19.01-0.03 & 18 25 44.742 & 0.007 & -12 22 32.502 & 0.007 &  0.81 &0.02 &57.66\\
G19.01-0.03 & 18 25 44.477 & 0.001 & -12 22 39.610 & 0.001 &  3.40 &0.02 &57.66\\
G19.01-0.03 & 18 25 44.465 & 0.015 & -12 22 32.591 & 0.015 &  0.36 &0.02 &57.66\\
G19.01-0.03 & 18 25 44.840 & 0.003 & -12 22 37.457 & 0.003 &  1.63 &0.02 &57.83\\
G19.01-0.03 & 18 25 44.741 & 0.006 & -12 22 32.508 & 0.006 &  0.95 &0.02 &57.83\\
G19.01-0.03 & 18 25 44.478 & 0.002 & -12 22 39.609 & 0.002 &  3.19 &0.02 &57.83\\
G19.01-0.03 & 18 25 44.468 & 0.010 & -12 22 32.580 & 0.010 &  0.57 &0.02 &57.83\\
G19.01-0.03 & 18 25 44.840 & 0.005 & -12 22 37.460 & 0.005 &  1.04 &0.02 &58.00\\
G19.01-0.03 & 18 25 44.740 & 0.006 & -12 22 32.530 & 0.006 &  0.91 &0.02 &58.00\\
G19.01-0.03 & 18 25 44.478 & 0.002 & -12 22 39.599 & 0.002 &  2.88 &0.02 &58.00\\
G19.01-0.03 & 18 25 44.468 & 0.006 & -12 22 32.570 & 0.006 &  0.88 &0.02 &58.00\\
G19.01-0.03 & 18 25 44.839 & 0.009 & -12 22 37.454 & 0.009 &  0.53 &0.02 &58.16\\
G19.01-0.03 & 18 25 44.738 & 0.006 & -12 22 32.567 & 0.006 &  0.88 &0.02 &58.16\\
G19.01-0.03 & 18 25 44.524 & 0.019 & -12 22 30.528 & 0.019 &  0.29 &0.02 &58.16\\
G19.01-0.03 & 18 25 44.510 & 0.024 & -12 22 32.650 & 0.024 &  0.23 &0.02 &58.16\\
G19.01-0.03 & 18 25 44.478 & 0.002 & -12 22 39.579 & 0.002 &  2.63 &0.02 &58.16\\
G19.01-0.03 & 18 25 44.468 & 0.004 & -12 22 32.566 & 0.004 &  1.27 &0.02 &58.16\\
G19.01-0.03 & 18 25 44.431 & 0.039 & -12 22 32.610 & 0.038 &  0.14 &0.02 &58.16\\
G19.01-0.03 & 18 25 44.835 & 0.023 & -12 22 37.441 & 0.022 &  0.21 &0.02 &58.33\\
G19.01-0.03 & 18 25 44.737 & 0.007 & -12 22 32.582 & 0.007 &  0.71 &0.02 &58.33\\
G19.01-0.03 & 18 25 44.523 & 0.007 & -12 22 30.518 & 0.007 &  0.75 &0.02 &58.33\\
G19.01-0.03 & 18 25 44.513 & 0.010 & -12 22 32.609 & 0.009 &  0.55 &0.02 &58.33\\
G19.01-0.03 & 18 25 44.478 & 0.002 & -12 22 39.564 & 0.002 &  2.04 &0.02 &58.33\\
G19.01-0.03 & 18 25 44.471 & 0.003 & -12 22 32.566 & 0.003 &  1.56 &0.02 &58.33\\
G19.01-0.03 & 18 25 44.736 & 0.013 & -12 22 32.565 & 0.013 &  0.41 &0.02 &58.49\\
G19.01-0.03 & 18 25 44.685 & 0.023 & -12 22 29.932 & 0.023 &  0.24 &0.02 &58.49\\
G19.01-0.03 & 18 25 44.523 & 0.003 & -12 22 30.505 & 0.003 &  2.03 &0.02 &58.49\\
G19.01-0.03 & 18 25 44.508 & 0.004 & -12 22 32.593 & 0.004 &  1.32 &0.02 &58.49\\
G19.01-0.03 & 18 25 44.479 & 0.004 & -12 22 39.577 & 0.004 &  1.08 &0.02 &58.49\\
G19.01-0.03 & 18 25 44.464 & 0.004 & -12 22 32.560 & 0.004 &  1.44 &0.02 &58.49\\
G19.01-0.03 & 18 25 44.736 & 0.023 & -12 22 32.552 & 0.022 &  0.23 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.685 & 0.012 & -12 22 29.942 & 0.011 &  0.49 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.589 & 0.014 & -12 22 40.626 & 0.013 &  0.35 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.544 & 0.039 & -12 22 32.605 & 0.038 &  0.14 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.524 & 0.001 & -12 22 30.485 & 0.001 &  4.33 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.512 & 0.003 & -12 22 32.585 & 0.003 &  2.06 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.478 & 0.011 & -12 22 39.640 & 0.011 &  0.44 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.467 & 0.004 & -12 22 32.556 & 0.004 &  1.45 &0.02 &58.66\\
G19.01-0.03 & 18 25 44.439 & 0.022 & -12 22 32.636 & 0.022 &  0.24 &0.02 &58.66\\
G19.01-0.03 & 18 25 45.639 & 0.034 & -12 22 32.310 & 0.034 &  0.18 &0.03 &58.83\\
G19.01-0.03 & 18 25 44.736 & 0.032 & -12 22 32.580 & 0.032 &  0.17 &0.02 &58.83\\
G19.01-0.03 & 18 25 44.686 & 0.009 & -12 22 29.868 & 0.009 &  0.63 &0.02 &58.83\\
G19.01-0.03 & 18 25 44.592 & 0.003 & -12 22 40.631 & 0.003 &  1.55 &0.02 &58.83\\
G19.01-0.03 & 18 25 44.525 & 0.001 & -12 22 30.465 & 0.001 &  6.96 &0.02 &58.83\\
G19.01-0.03 & 18 25 44.513 & 0.002 & -12 22 32.567 & 0.002 &  2.92 &0.02 &58.83\\
G19.01-0.03 & 18 25 44.475 & 0.027 & -12 22 39.708 & 0.026 &  0.19 &0.02 &58.83\\
G19.01-0.03 & 18 25 44.467 & 0.004 & -12 22 32.554 & 0.004 &  1.42 &0.02 &58.83\\
G19.01-0.03 & 18 25 44.438 & 0.021 & -12 22 32.639 & 0.021 &  0.27 &0.02 &58.83\\
G19.01-0.03 & 18 25 45.641 & 0.013 & -12 22 32.303 & 0.012 &  0.47 &0.02 &58.99\\
G19.01-0.03 & 18 25 45.101 & 0.019 & -12 22 29.940 & 0.019 &  0.29 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.694 & 0.016 & -12 22 31.060 & 0.016 &  0.33 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.686 & 0.007 & -12 22 29.661 & 0.007 &  0.83 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.595 & 0.028 & -12 22 28.020 & 0.028 &  0.21 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.592 & 0.002 & -12 22 40.631 & 0.002 &  2.88 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.527 & 0.001 & -12 22 30.444 & 0.001 &  9.64 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.516 & 0.001 & -12 22 32.557 & 0.001 &  4.15 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.478 & 0.004 & -12 22 32.533 & 0.004 &  1.23 &0.02 &58.99\\
G19.01-0.03 & 18 25 44.447 & 0.012 & -12 22 32.576 & 0.012 &  0.45 &0.02 &58.99\\
G19.01-0.03 & 18 25 45.640 & 0.010 & -12 22 32.291 & 0.009 &  0.65 &0.03 &59.16\\
G19.01-0.03 & 18 25 45.102 & 0.006 & -12 22 29.959 & 0.006 &  0.99 &0.02 &59.16\\
G19.01-0.03 & 18 25 44.696 & 0.016 & -12 22 31.060 & 0.015 &  0.37 &0.02 &59.16\\
G19.01-0.03 & 18 25 44.686 & 0.006 & -12 22 29.596 & 0.006 &  0.97 &0.02 &59.16\\
G19.01-0.03 & 18 25 44.592 & 0.012 & -12 22 27.932 & 0.012 &  0.50 &0.03 &59.16\\
G19.01-0.03 & 18 25 44.592 & 0.002 & -12 22 40.631 & 0.002 &  2.71 &0.02 &59.16\\
G19.01-0.03 & 18 25 44.574 & 0.021 & -12 22 41.257 & 0.021 &  0.24 &0.02 &59.16\\
G19.01-0.03 & 18 25 44.528 & 0.000 & -12 22 30.425 & 0.000 & 13.42 &0.02 &59.16\\
G19.01-0.03 & 18 25 44.518 & 0.001 & -12 22 32.562 & 0.001 &  7.15 &0.02 &59.16\\
G19.01-0.03 & 18 25 44.486 & 0.026 & -12 22 30.314 & 0.025 &  0.23 &0.02 &59.16\\
G19.01-0.03 & 18 25 45.638 & 0.011 & -12 22 32.283 & 0.011 &  0.58 &0.03 &59.32\\
G19.01-0.03 & 18 25 45.154 & 0.027 & -12 22 57.650 & 0.027 &  0.20 &0.02 &59.32\\
G19.01-0.03 & 18 25 45.103 & 0.003 & -12 22 29.935 & 0.003 &  2.17 &0.02 &59.32\\
G19.01-0.03 & 18 25 45.066 & 0.033 & -12 22 30.024 & 0.033 &  0.18 &0.02 &59.32\\
G19.01-0.03 & 18 25 44.696 & 0.032 & -12 22 31.045 & 0.032 &  0.18 &0.02 &59.32\\
G19.01-0.03 & 18 25 44.685 & 0.008 & -12 22 29.565 & 0.008 &  0.72 &0.02 &59.32\\
G19.01-0.03 & 18 25 44.592 & 0.004 & -12 22 40.633 & 0.004 &  1.40 &0.02 &59.32\\
G19.01-0.03 & 18 25 44.591 & 0.006 & -12 22 27.916 & 0.006 &  1.07 &0.03 &59.32\\
G19.01-0.03 & 18 25 44.573 & 0.017 & -12 22 41.254 & 0.017 &  0.30 &0.02 &59.32\\
G19.01-0.03 & 18 25 44.529 & 0.000 & -12 22 30.418 & 0.000 & 15.22 &0.02 &59.32\\
G19.01-0.03 & 18 25 44.521 & 0.001 & -12 22 32.572 & 0.000 & 11.25 &0.02 &59.32\\
G19.01-0.03 & 18 25 44.485 & 0.031 & -12 22 30.257 & 0.030 &  0.19 &0.02 &59.32\\
G19.01-0.03 & 18 25 45.638 & 0.013 & -12 22 32.271 & 0.012 &  0.43 &0.02 &59.49\\
G19.01-0.03 & 18 25 45.156 & 0.015 & -12 22 57.663 & 0.014 &  0.33 &0.02 &59.49\\
G19.01-0.03 & 18 25 45.105 & 0.002 & -12 22 29.897 & 0.002 &  2.66 &0.02 &59.49\\
G19.01-0.03 & 18 25 45.075 & 0.022 & -12 22 30.154 & 0.021 &  0.24 &0.02 &59.49\\
G19.01-0.03 & 18 25 44.682 & 0.012 & -12 22 29.512 & 0.012 &  0.42 &0.02 &59.49\\
G19.01-0.03 & 18 25 44.659 & 0.017 & -12 22 28.635 & 0.017 &  0.31 &0.02 &59.49\\
G19.01-0.03 & 18 25 44.591 & 0.012 & -12 22 40.628 & 0.012 &  0.37 &0.02 &59.49\\
G19.01-0.03 & 18 25 44.590 & 0.003 & -12 22 27.899 & 0.003 &  1.70 &0.02 &59.49\\
G19.01-0.03 & 18 25 44.529 & 0.000 & -12 22 30.415 & 0.000 & 10.51 &0.02 &59.49\\
G19.01-0.03 & 18 25 44.523 & 0.000 & -12 22 32.574 & 0.000 & 17.73 &0.02 &59.49\\
G19.01-0.03 & 18 25 45.637 & 0.027 & -12 22 32.264 & 0.027 &  0.20 &0.02 &59.66\\
G19.01-0.03 & 18 25 45.155 & 0.013 & -12 22 57.648 & 0.013 &  0.38 &0.02 &59.66\\
G19.01-0.03 & 18 25 45.106 & 0.003 & -12 22 29.855 & 0.003 &  1.73 &0.02 &59.66\\
G19.01-0.03 & 18 25 45.077 & 0.024 & -12 22 30.255 & 0.024 &  0.22 &0.02 &59.66\\
G19.01-0.03 & 18 25 44.673 & 0.021 & -12 22 29.427 & 0.020 &  0.26 &0.02 &59.66\\
G19.01-0.03 & 18 25 44.657 & 0.007 & -12 22 28.602 & 0.007 &  0.74 &0.02 &59.66\\
G19.01-0.03 & 18 25 44.593 & 0.011 & -12 22 41.136 & 0.011 &  0.41 &0.02 &59.66\\
G19.01-0.03 & 18 25 44.589 & 0.003 & -12 22 27.895 & 0.003 &  2.11 &0.02 &59.66\\
G19.01-0.03 & 18 25 44.529 & 0.001 & -12 22 30.414 & 0.001 &  3.86 &0.02 &59.66\\
G19.01-0.03 & 18 25 44.525 & 0.000 & -12 22 32.573 & 0.000 & 23.61 &0.02 &59.66\\
G19.01-0.03 & 18 25 45.153 & 0.023 & -12 22 57.650 & 0.023 &  0.20 &0.02 &59.82\\
G19.01-0.03 & 18 25 45.106 & 0.011 & -12 22 29.798 & 0.011 &  0.46 &0.02 &59.82\\
G19.01-0.03 & 18 25 45.078 & 0.028 & -12 22 30.322 & 0.027 &  0.18 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.812 & 0.015 & -12 23 01.354 & 0.014 &  0.34 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.672 & 0.025 & -12 22 29.417 & 0.024 &  0.20 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.658 & 0.004 & -12 22 28.620 & 0.004 &  1.33 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.593 & 0.005 & -12 22 41.143 & 0.005 &  0.85 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.590 & 0.003 & -12 22 27.886 & 0.003 &  1.90 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.565 & 0.024 & -12 22 28.873 & 0.024 &  0.21 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.529 & 0.005 & -12 22 30.411 & 0.005 &  0.91 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.525 & 0.000 & -12 22 32.573 & 0.000 & 22.66 &0.02 &59.82\\
G19.01-0.03 & 18 25 44.994 & 0.035 & -12 22 52.279 & 0.034 &  0.14 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.825 & 0.009 & -12 23 01.528 & 0.009 &  0.61 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.794 & 0.009 & -12 23 01.117 & 0.009 &  0.62 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.672 & 0.019 & -12 22 29.371 & 0.019 &  0.31 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.658 & 0.003 & -12 22 28.631 & 0.003 &  1.88 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.594 & 0.004 & -12 22 41.146 & 0.004 &  1.09 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.590 & 0.004 & -12 22 27.857 & 0.004 &  1.36 &0.03 &59.99\\
G19.01-0.03 & 18 25 44.565 & 0.019 & -12 22 28.782 & 0.019 &  0.31 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.531 & 0.026 & -12 22 30.407 & 0.026 &  0.22 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.525 & 0.000 & -12 22 32.573 & 0.000 & 14.24 &0.02 &59.99\\
G19.01-0.03 & 18 25 44.870 & 0.029 & -12 23 01.284 & 0.029 &  0.20 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.825 & 0.007 & -12 23 01.532 & 0.007 &  0.82 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.791 & 0.007 & -12 23 01.078 & 0.007 &  0.81 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.676 & 0.020 & -12 22 29.320 & 0.020 &  0.30 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.660 & 0.003 & -12 22 28.640 & 0.003 &  2.05 &0.03 &60.16\\
G19.01-0.03 & 18 25 44.594 & 0.006 & -12 22 41.151 & 0.005 &  0.89 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.593 & 0.008 & -12 22 27.819 & 0.008 &  0.73 &0.03 &60.16\\
G19.01-0.03 & 18 25 44.582 & 0.029 & -12 22 36.580 & 0.028 &  0.18 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.563 & 0.022 & -12 22 28.736 & 0.022 &  0.27 &0.03 &60.16\\
G19.01-0.03 & 18 25 44.524 & 0.001 & -12 22 32.572 & 0.001 &  5.64 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.486 & 0.016 & -12 22 32.537 & 0.016 &  0.34 &0.02 &60.16\\
G19.01-0.03 & 18 25 44.880 & 0.012 & -12 23 01.475 & 0.012 &  0.47 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.867 & 0.028 & -12 22 44.256 & 0.028 &  0.18 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.826 & 0.008 & -12 23 01.549 & 0.008 &  0.73 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.787 & 0.008 & -12 23 01.026 & 0.008 &  0.76 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.676 & 0.021 & -12 22 29.324 & 0.021 &  0.28 &0.03 &60.32\\
G19.01-0.03 & 18 25 44.661 & 0.003 & -12 22 28.638 & 0.003 &  1.80 &0.03 &60.32\\
G19.01-0.03 & 18 25 44.601 & 0.020 & -12 22 27.793 & 0.020 &  0.32 &0.03 &60.32\\
G19.01-0.03 & 18 25 44.593 & 0.010 & -12 22 41.155 & 0.010 &  0.50 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.579 & 0.022 & -12 22 36.541 & 0.021 &  0.24 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.521 & 0.004 & -12 22 32.576 & 0.004 &  1.56 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.481 & 0.030 & -12 22 32.553 & 0.029 &  0.19 &0.02 &60.32\\
G19.01-0.03 & 18 25 44.923 & 0.030 & -12 22 52.003 & 0.030 &  0.17 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.882 & 0.007 & -12 23 01.500 & 0.007 &  0.85 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.864 & 0.038 & -12 22 44.250 & 0.038 &  0.13 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.830 & 0.010 & -12 23 01.579 & 0.010 &  0.61 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.785 & 0.009 & -12 23 00.988 & 0.008 &  0.68 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.673 & 0.025 & -12 22 29.265 & 0.025 &  0.24 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.661 & 0.006 & -12 22 28.612 & 0.006 &  1.08 &0.03 &60.49\\
G19.01-0.03 & 18 25 44.591 & 0.027 & -12 22 41.143 & 0.027 &  0.18 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.577 & 0.015 & -12 22 36.541 & 0.015 &  0.35 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.515 & 0.009 & -12 22 32.591 & 0.008 &  0.65 &0.02 &60.49\\
G19.01-0.03 & 18 25 44.919 & 0.008 & -12 22 51.951 & 0.008 &  0.63 &0.02 &60.65\\
G19.01-0.03 & 18 25 44.883 & 0.005 & -12 23 01.499 & 0.005 &  1.24 &0.02 &60.65\\
G19.01-0.03 & 18 25 44.834 & 0.010 & -12 23 01.607 & 0.010 &  0.56 &0.02 &60.65\\
G19.01-0.03 & 18 25 44.784 & 0.009 & -12 23 00.975 & 0.009 &  0.66 &0.02 &60.65\\
G19.01-0.03 & 18 25 44.661 & 0.015 & -12 22 28.646 & 0.015 &  0.39 &0.02 &60.65\\
G19.01-0.03 & 18 25 44.576 & 0.012 & -12 22 36.541 & 0.012 &  0.44 &0.02 &60.65\\
G19.01-0.03 & 18 25 44.514 & 0.011 & -12 22 32.604 & 0.011 &  0.48 &0.02 &60.65\\
G19.01-0.03 & 18 25 44.917 & 0.005 & -12 22 51.937 & 0.005 &  1.04 &0.02 &60.82\\
G19.01-0.03 & 18 25 44.881 & 0.004 & -12 23 01.507 & 0.004 &  1.46 &0.02 &60.82\\
G19.01-0.03 & 18 25 44.835 & 0.011 & -12 23 01.625 & 0.011 &  0.52 &0.02 &60.82\\
G19.01-0.03 & 18 25 44.783 & 0.007 & -12 23 00.969 & 0.007 &  0.77 &0.02 &60.82\\
G19.01-0.03 & 18 25 44.575 & 0.011 & -12 22 36.542 & 0.011 &  0.47 &0.02 &60.82\\
G19.01-0.03 & 18 25 44.512 & 0.024 & -12 22 32.612 & 0.024 &  0.23 &0.02 &60.82\\
G19.01-0.03 & 18 25 44.994 & 0.015 & -12 22 52.186 & 0.015 &  0.33 &0.02 &60.99\\
G19.01-0.03 & 18 25 44.916 & 0.007 & -12 22 51.934 & 0.007 &  0.70 &0.02 &60.99\\
G19.01-0.03 & 18 25 44.883 & 0.005 & -12 23 01.498 & 0.005 &  1.16 &0.02 &60.99\\
G19.01-0.03 & 18 25 44.839 & 0.011 & -12 23 01.628 & 0.011 &  0.54 &0.02 &60.99\\
G19.01-0.03 & 18 25 44.783 & 0.007 & -12 23 00.942 & 0.007 &  0.84 &0.02 &60.99\\
G19.01-0.03 & 18 25 44.574 & 0.013 & -12 22 36.564 & 0.013 &  0.41 &0.02 &60.99\\
G19.01-0.03 & 18 25 44.993 & 0.006 & -12 22 52.204 & 0.006 &  0.81 &0.02 &61.15\\
G19.01-0.03 & 18 25 44.883 & 0.008 & -12 23 01.487 & 0.008 &  0.63 &0.02 &61.15\\
G19.01-0.03 & 18 25 44.839 & 0.010 & -12 23 01.622 & 0.010 &  0.51 &0.02 &61.15\\
G19.01-0.03 & 18 25 44.783 & 0.007 & -12 23 00.935 & 0.007 &  0.79 &0.02 &61.15\\
G19.01-0.03 & 18 25 44.574 & 0.018 & -12 22 36.578 & 0.018 &  0.26 &0.02 &61.15\\
G19.01-0.03 & 18 25 44.993 & 0.005 & -12 22 52.214 & 0.005 &  1.02 &0.02 &61.32\\
G19.01-0.03 & 18 25 44.881 & 0.025 & -12 23 01.468 & 0.025 &  0.22 &0.02 &61.32\\
G19.01-0.03 & 18 25 44.839 & 0.013 & -12 23 01.613 & 0.012 &  0.45 &0.02 &61.32\\
G19.01-0.03 & 18 25 44.784 & 0.008 & -12 23 00.929 & 0.008 &  0.72 &0.02 &61.32\\
G19.01-0.03 & 18 25 44.578 & 0.027 & -12 22 36.608 & 0.027 &  0.18 &0.02 &61.32\\
G19.01-0.03 & 18 25 44.993 & 0.005 & -12 22 52.222 & 0.005 &  1.04 &0.02 &61.48\\
G19.01-0.03 & 18 25 44.839 & 0.016 & -12 23 01.588 & 0.016 &  0.35 &0.02 &61.48\\
G19.01-0.03 & 18 25 44.785 & 0.010 & -12 23 00.922 & 0.010 &  0.54 &0.02 &61.48\\
G19.01-0.03 & 18 25 44.993 & 0.004 & -12 22 52.226 & 0.004 &  1.26 &0.02 &61.65\\
G19.01-0.03 & 18 25 44.834 & 0.025 & -12 23 01.543 & 0.025 &  0.23 &0.02 &61.65\\
G19.01-0.03 & 18 25 44.784 & 0.027 & -12 23 00.894 & 0.027 &  0.20 &0.02 &61.65\\
G19.01-0.03 & 18 25 44.993 & 0.003 & -12 22 52.227 & 0.003 &  1.48 &0.02 &61.82\\
G19.01-0.03 & 18 25 44.993 & 0.004 & -12 22 52.225 & 0.004 &  1.24 &0.02 &61.98\\
G19.01-0.03 & 18 25 44.993 & 0.007 & -12 22 52.227 & 0.007 &  0.62 &0.02 &62.15\\
G19.36-0.03 & 18 26 25.911 & 0.033 & -12 04 00.355 & 0.042 &  0.13 &0.02 &22.85\\
G19.36-0.03 & 18 26 25.906 & 0.023 & -12 04 00.259 & 0.029 &  0.18 &0.02 &23.01\\
G19.36-0.03 & 18 26 25.903 & 0.023 & -12 04 00.262 & 0.028 &  0.18 &0.02 &23.18\\
G19.36-0.03 & 18 26 25.910 & 0.016 & -12 04 00.217 & 0.020 &  0.26 &0.02 &24.18\\
G19.36-0.03 & 18 26 25.351 & 0.020 & -12 03 53.946 & 0.025 &  0.21 &0.02 &24.18\\
G19.36-0.03 & 18 26 25.911 & 0.007 & -12 04 00.236 & 0.009 &  0.61 &0.02 &24.34\\
G19.36-0.03 & 18 26 25.799 & 0.027 & -12 04 01.020 & 0.034 &  0.16 &0.02 &24.34\\
G19.36-0.03 & 18 26 25.355 & 0.013 & -12 03 53.965 & 0.016 &  0.34 &0.02 &24.34\\
G19.36-0.03 & 18 26 25.911 & 0.005 & -12 04 00.243 & 0.006 &  0.91 &0.02 &24.51\\
G19.36-0.03 & 18 26 25.802 & 0.020 & -12 04 01.046 & 0.025 &  0.21 &0.02 &24.51\\
G19.36-0.03 & 18 26 25.359 & 0.019 & -12 03 53.976 & 0.024 &  0.23 &0.02 &24.51\\
G19.36-0.03 & 18 26 25.911 & 0.004 & -12 04 00.237 & 0.006 &  0.92 &0.02 &24.68\\
G19.36-0.03 & 18 26 25.803 & 0.023 & -12 04 01.008 & 0.029 &  0.18 &0.02 &24.68\\
G19.36-0.03 & 18 26 25.911 & 0.007 & -12 04 00.235 & 0.008 &  0.62 &0.02 &24.84\\
G19.36-0.03 & 18 26 25.789 & 0.022 & -12 04 00.357 & 0.027 &  0.19 &0.02 &24.84\\
G19.36-0.03 & 18 26 25.386 & 0.002 & -12 03 55.365 & 0.003 &  2.13 &0.02 &24.84\\
G19.36-0.03 & 18 26 25.912 & 0.015 & -12 04 00.217 & 0.019 &  0.30 &0.02 &25.01\\
G19.36-0.03 & 18 26 25.783 & 0.022 & -12 04 00.288 & 0.027 &  0.21 &0.02 &25.01\\
G19.36-0.03 & 18 26 25.387 & 0.001 & -12 03 55.370 & 0.001 &  5.63 &0.02 &25.01\\
G19.36-0.03 & 18 26 26.130 & 0.020 & -12 03 54.429 & 0.025 &  0.25 &0.02 &25.17\\
G19.36-0.03 & 18 26 25.987 & 0.027 & -12 03 58.891 & 0.034 &  0.18 &0.02 &25.17\\
G19.36-0.03 & 18 26 25.915 & 0.032 & -12 04 00.190 & 0.040 &  0.15 &0.02 &25.17\\
G19.36-0.03 & 18 26 25.783 & 0.020 & -12 04 00.288 & 0.025 &  0.24 &0.02 &25.17\\
G19.36-0.03 & 18 26 25.518 & 0.031 & -12 03 50.579 & 0.039 &  0.16 &0.02 &25.17\\
G19.36-0.03 & 18 26 25.388 & 0.001 & -12 03 55.375 & 0.001 &  5.70 &0.02 &25.17\\
G19.36-0.03 & 18 26 26.127 & 0.010 & -12 03 54.354 & 0.013 &  0.46 &0.02 &25.34\\
G19.36-0.03 & 18 26 26.013 & 0.014 & -12 03 57.577 & 0.017 &  0.35 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.978 & 0.010 & -12 03 58.947 & 0.013 &  0.45 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.814 & 0.014 & -12 03 50.735 & 0.017 &  0.36 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.783 & 0.015 & -12 04 00.273 & 0.019 &  0.31 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.735 & 0.021 & -12 04 00.231 & 0.027 &  0.22 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.518 & 0.025 & -12 03 50.572 & 0.031 &  0.20 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.389 & 0.002 & -12 03 55.385 & 0.003 &  2.32 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.149 & 0.005 & -12 03 52.859 & 0.006 &  1.13 &0.02 &25.34\\
G19.36-0.03 & 18 26 25.038 & 0.024 & -12 04 04.378 & 0.031 &  0.22 &0.03 &25.34\\
G19.36-0.03 & 18 26 26.125 & 0.006 & -12 03 54.306 & 0.008 &  0.83 &0.02 &25.51\\
G19.36-0.03 & 18 26 26.012 & 0.009 & -12 03 57.568 & 0.011 &  0.58 &0.02 &25.51\\
G19.36-0.03 & 18 26 25.978 & 0.004 & -12 03 58.989 & 0.005 &  1.19 &0.02 &25.51\\
G19.36-0.03 & 18 26 25.915 & 0.023 & -12 04 00.323 & 0.029 &  0.22 &0.02 &25.51\\
G19.36-0.03 & 18 26 25.814 & 0.004 & -12 03 50.717 & 0.004 &  1.44 &0.02 &25.51\\
G19.36-0.03 & 18 26 25.786 & 0.015 & -12 04 00.225 & 0.019 &  0.33 &0.02 &25.51\\
G19.36-0.03 & 18 26 25.738 & 0.016 & -12 04 00.222 & 0.020 &  0.31 &0.02 &25.51\\
G19.36-0.03 & 18 26 25.609 & 0.007 & -12 03 47.619 & 0.008 &  0.81 &0.03 &25.51\\
G19.36-0.03 & 18 26 25.391 & 0.025 & -12 03 55.433 & 0.031 &  0.21 &0.02 &25.51\\
G19.36-0.03 & 18 26 25.268 & 0.021 & -12 03 46.781 & 0.026 &  0.27 &0.03 &25.51\\
G19.36-0.03 & 18 26 25.149 & 0.001 & -12 03 52.869 & 0.002 &  3.72 &0.03 &25.51\\
G19.36-0.03 & 18 26 25.038 & 0.007 & -12 04 04.325 & 0.008 &  0.86 &0.03 &25.51\\
G19.36-0.03 & 18 26 26.125 & 0.006 & -12 03 54.291 & 0.008 &  0.72 &0.02 &25.67\\
G19.36-0.03 & 18 26 26.012 & 0.003 & -12 03 57.324 & 0.003 &  1.87 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.977 & 0.002 & -12 03 59.039 & 0.003 &  2.02 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.915 & 0.014 & -12 04 00.304 & 0.017 &  0.31 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.814 & 0.002 & -12 03 50.717 & 0.002 &  2.52 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.789 & 0.018 & -12 04 00.197 & 0.022 &  0.24 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.739 & 0.015 & -12 04 00.175 & 0.019 &  0.29 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.609 & 0.001 & -12 03 47.620 & 0.001 &  5.14 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.592 & 0.023 & -12 03 47.079 & 0.028 &  0.21 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.264 & 0.011 & -12 03 46.759 & 0.014 &  0.44 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.149 & 0.001 & -12 03 52.875 & 0.001 &  5.36 &0.02 &25.67\\
G19.36-0.03 & 18 26 25.038 & 0.005 & -12 04 04.320 & 0.006 &  1.09 &0.02 &25.67\\
G19.36-0.03 & 18 26 26.013 & 0.001 & -12 03 57.257 & 0.001 &  6.82 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.975 & 0.001 & -12 03 59.128 & 0.001 &  7.23 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.925 & 0.007 & -12 04 00.206 & 0.008 &  0.83 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.814 & 0.002 & -12 03 50.712 & 0.003 &  2.58 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.609 & 0.000 & -12 03 47.630 & 0.000 & 15.66 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.593 & 0.012 & -12 03 47.102 & 0.015 &  0.49 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.263 & 0.016 & -12 03 46.741 & 0.020 &  0.39 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.149 & 0.001 & -12 03 52.865 & 0.002 &  4.15 &0.03 &25.84\\
G19.36-0.03 & 18 26 25.037 & 0.013 & -12 04 04.328 & 0.016 &  0.50 &0.03 &25.84\\
G19.36-0.03 & 18 26 26.013 & 0.000 & -12 03 57.240 & 0.001 & 13.28 &0.03 &26.00\\
G19.36-0.03 & 18 26 25.974 & 0.000 & -12 03 59.145 & 0.000 & 20.31 &0.03 &26.00\\
G19.36-0.03 & 18 26 25.929 & 0.003 & -12 04 00.166 & 0.003 &  2.08 &0.03 &26.00\\
G19.36-0.03 & 18 26 25.813 & 0.003 & -12 03 50.713 & 0.004 &  1.94 &0.03 &26.00\\
G19.36-0.03 & 18 26 25.632 & 0.013 & -12 03 48.022 & 0.016 &  0.46 &0.03 &26.00\\
G19.36-0.03 & 18 26 25.609 & 0.000 & -12 03 47.637 & 0.000 & 26.78 &0.03 &26.00\\
G19.36-0.03 & 18 26 25.593 & 0.007 & -12 03 47.117 & 0.009 &  0.80 &0.03 &26.00\\
G19.36-0.03 & 18 26 25.149 & 0.003 & -12 03 52.857 & 0.004 &  1.93 &0.03 &26.00\\
G19.36-0.03 & 18 26 26.013 & 0.000 & -12 03 57.215 & 0.000 & 20.79 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.974 & 0.000 & -12 03 59.154 & 0.000 & 34.54 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.930 & 0.002 & -12 04 00.159 & 0.002 &  3.34 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.847 & 0.017 & -12 03 59.902 & 0.021 &  0.33 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.813 & 0.004 & -12 03 50.724 & 0.005 &  1.33 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.629 & 0.010 & -12 03 48.050 & 0.012 &  0.58 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.609 & 0.000 & -12 03 47.631 & 0.000 & 27.18 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.593 & 0.005 & -12 03 47.095 & 0.007 &  1.08 &0.03 &26.17\\
G19.36-0.03 & 18 26 25.150 & 0.006 & -12 03 52.840 & 0.008 &  0.97 &0.03 &26.17\\
G19.36-0.03 & 18 26 26.032 & 0.018 & -12 03 57.624 & 0.022 &  0.29 &0.02 &26.34\\
G19.36-0.03 & 18 26 26.013 & 0.000 & -12 03 57.195 & 0.000 & 35.25 &0.02 &26.34\\
G19.36-0.03 & 18 26 26.002 & 0.019 & -12 03 56.658 & 0.023 &  0.28 &0.02 &26.34\\
G19.36-0.03 & 18 26 25.983 & 0.012 & -12 03 58.614 & 0.015 &  0.44 &0.02 &26.34\\
G19.36-0.03 & 18 26 25.974 & 0.000 & -12 03 59.170 & 0.000 & 42.64 &0.02 &26.34\\
G19.36-0.03 & 18 26 25.972 & 0.012 & -12 03 59.764 & 0.015 &  0.42 &0.02 &26.34\\
G19.36-0.03 & 18 26 25.930 & 0.001 & -12 04 00.160 & 0.002 &  3.72 &0.02 &26.34\\
G19.36-0.03 & 18 26 25.850 & 0.009 & -12 03 59.896 & 0.011 &  0.60 &0.02 &26.34\\
G19.36-0.03 & 18 26 25.813 & 0.006 & -12 03 50.753 & 0.007 &  0.93 &0.02 &26.34\\
G19.36-0.03 & 18 26 25.625 & 0.009 & -12 03 48.058 & 0.011 &  0.61 &0.03 &26.34\\
G19.36-0.03 & 18 26 25.609 & 0.000 & -12 03 47.606 & 0.000 & 17.02 &0.03 &26.34\\
G19.36-0.03 & 18 26 25.593 & 0.005 & -12 03 47.069 & 0.006 &  1.15 &0.03 &26.34\\
G19.36-0.03 & 18 26 25.149 & 0.008 & -12 03 52.811 & 0.010 &  0.71 &0.03 &26.34\\
G19.36-0.03 & 18 26 26.013 & 0.000 & -12 03 57.188 & 0.000 & 49.33 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.985 & 0.006 & -12 03 58.652 & 0.007 &  0.88 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.974 & 0.000 & -12 03 59.192 & 0.000 & 44.06 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.969 & 0.006 & -12 03 59.763 & 0.007 &  0.91 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.931 & 0.002 & -12 04 00.162 & 0.002 &  2.96 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.851 & 0.007 & -12 03 59.899 & 0.009 &  0.74 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.812 & 0.008 & -12 03 50.768 & 0.011 &  0.61 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.773 & 0.020 & -12 03 50.617 & 0.026 &  0.25 &0.02 &26.50\\
G19.36-0.03 & 18 26 25.622 & 0.012 & -12 03 48.020 & 0.015 &  0.43 &0.03 &26.50\\
G19.36-0.03 & 18 26 25.607 & 0.001 & -12 03 47.544 & 0.001 &  6.97 &0.03 &26.50\\
G19.36-0.03 & 18 26 25.593 & 0.008 & -12 03 47.020 & 0.010 &  0.68 &0.03 &26.50\\
G19.36-0.03 & 18 26 25.149 & 0.010 & -12 03 52.795 & 0.013 &  0.52 &0.03 &26.50\\
G19.36-0.03 & 18 26 26.024 & 0.008 & -12 03 57.715 & 0.009 &  0.63 &0.02 &26.67\\
G19.36-0.03 & 18 26 26.013 & 0.000 & -12 03 57.181 & 0.000 & 53.63 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.997 & 0.008 & -12 03 56.695 & 0.010 &  0.61 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.986 & 0.003 & -12 03 58.728 & 0.003 &  1.85 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.983 & 0.019 & -12 03 53.304 & 0.024 &  0.25 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.974 & 0.000 & -12 03 59.239 & 0.000 & 42.61 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.963 & 0.002 & -12 03 59.806 & 0.003 &  2.34 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.926 & 0.004 & -12 04 00.213 & 0.005 &  1.31 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.852 & 0.006 & -12 03 59.887 & 0.008 &  0.77 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.781 & 0.007 & -12 03 50.627 & 0.009 &  0.71 &0.02 &26.67\\
G19.36-0.03 & 18 26 25.604 & 0.002 & -12 03 47.397 & 0.002 &  2.70 &0.02 &26.67\\
G19.36-0.03 & 18 26 26.025 & 0.006 & -12 03 57.714 & 0.007 &  0.76 &0.02 &26.83\\
G19.36-0.03 & 18 26 26.013 & 0.000 & -12 03 57.173 & 0.000 & 47.69 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.997 & 0.007 & -12 03 56.694 & 0.009 &  0.64 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.979 & 0.008 & -12 03 53.277 & 0.009 &  0.60 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.973 & 0.000 & -12 03 59.301 & 0.000 & 38.84 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.966 & 0.002 & -12 03 59.852 & 0.002 &  2.39 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.852 & 0.005 & -12 03 59.897 & 0.007 &  0.83 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.779 & 0.006 & -12 03 50.636 & 0.008 &  0.73 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.602 & 0.003 & -12 03 47.319 & 0.004 &  1.44 &0.02 &26.83\\
G19.36-0.03 & 18 26 25.923 & 0.011 & -12 04 00.270 & 0.014 &  0.43 &0.02 &26.83\\
G19.36-0.03 & 18 26 26.031 & 0.004 & -12 03 57.711 & 0.005 &  1.21 &0.02 &27.00\\
G19.36-0.03 & 18 26 26.014 & 0.000 & -12 03 57.179 & 0.000 & 40.13 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.997 & 0.007 & -12 03 56.736 & 0.009 &  0.69 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.984 & 0.002 & -12 03 58.801 & 0.003 &  2.20 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.979 & 0.005 & -12 03 53.238 & 0.007 &  0.88 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.973 & 0.000 & -12 03 59.366 & 0.000 & 27.46 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.967 & 0.002 & -12 03 59.954 & 0.002 &  2.49 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.854 & 0.005 & -12 03 59.910 & 0.006 &  0.96 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.779 & 0.014 & -12 03 50.637 & 0.017 &  0.35 &0.02 &27.00\\
G19.36-0.03 & 18 26 25.600 & 0.007 & -12 03 47.298 & 0.009 &  0.67 &0.02 &27.00\\
G19.36-0.03 & 18 26 27.173 & 0.018 & -12 03 55.812 & 0.023 &  0.37 &0.03 &27.17\\
G19.36-0.03 & 18 26 26.032 & 0.002 & -12 03 57.741 & 0.003 &  2.05 &0.02 &27.17\\
G19.36-0.03 & 18 26 26.015 & 0.000 & -12 03 57.199 & 0.000 & 40.23 &0.02 &27.17\\
G19.36-0.03 & 18 26 25.999 & 0.005 & -12 03 56.754 & 0.007 &  0.93 &0.02 &27.17\\
G19.36-0.03 & 18 26 25.997 & 0.002 & -12 03 58.507 & 0.002 &  2.75 &0.02 &27.17\\
G19.36-0.03 & 18 26 25.978 & 0.004 & -12 03 53.196 & 0.005 &  1.20 &0.02 &27.17\\
G19.36-0.03 & 18 26 25.973 & 0.001 & -12 03 59.373 & 0.001 &  9.77 &0.02 &27.17\\
G19.36-0.03 & 18 26 25.968 & 0.001 & -12 03 59.840 & 0.001 &  7.29 &0.02 &27.17\\
G19.36-0.03 & 18 26 25.955 & 0.011 & -12 04 00.402 & 0.014 &  0.46 &0.02 &27.17\\
G19.36-0.03 & 18 26 25.856 & 0.004 & -12 03 59.914 & 0.005 &  1.29 &0.02 &27.17\\
G19.36-0.03 & 18 26 27.176 & 0.011 & -12 03 55.819 & 0.014 &  0.65 &0.03 &27.33\\
G19.36-0.03 & 18 26 26.057 & 0.019 & -12 03 54.460 & 0.024 &  0.28 &0.03 &27.33\\
G19.36-0.03 & 18 26 26.033 & 0.002 & -12 03 57.724 & 0.002 &  3.26 &0.03 &27.33\\
G19.36-0.03 & 18 26 26.017 & 0.000 & -12 03 57.233 & 0.000 & 37.49 &0.03 &27.33\\
G19.36-0.03 & 18 26 25.997 & 0.001 & -12 03 58.529 & 0.002 &  3.92 &0.03 &27.33\\
G19.36-0.03 & 18 26 25.978 & 0.002 & -12 03 53.185 & 0.003 &  2.47 &0.03 &27.33\\
G19.36-0.03 & 18 26 25.977 & 0.012 & -12 03 59.101 & 0.015 &  0.46 &0.03 &27.33\\
G19.36-0.03 & 18 26 25.969 & 0.001 & -12 03 59.718 & 0.001 &  7.66 &0.03 &27.33\\
G19.36-0.03 & 18 26 25.958 & 0.001 & -12 04 00.120 & 0.001 &  7.30 &0.03 &27.33\\
G19.36-0.03 & 18 26 25.925 & 0.010 & -12 04 00.296 & 0.012 &  0.54 &0.03 &27.33\\
G19.36-0.03 & 18 26 25.858 & 0.004 & -12 03 59.921 & 0.004 &  1.51 &0.03 &27.33\\
G19.36-0.03 & 18 26 27.176 & 0.013 & -12 03 55.824 & 0.016 &  0.47 &0.03 &27.50\\
G19.36-0.03 & 18 26 26.059 & 0.009 & -12 03 54.393 & 0.012 &  0.48 &0.02 &27.50\\
G19.36-0.03 & 18 26 26.037 & 0.001 & -12 03 57.826 & 0.002 &  3.16 &0.02 &27.50\\
G19.36-0.03 & 18 26 26.021 & 0.000 & -12 03 57.349 & 0.000 & 28.82 &0.02 &27.50\\
G19.36-0.03 & 18 26 25.996 & 0.002 & -12 03 58.518 & 0.003 &  2.12 &0.02 &27.50\\
G19.36-0.03 & 18 26 25.979 & 0.001 & -12 03 53.183 & 0.001 &  5.03 &0.02 &27.50\\
G19.36-0.03 & 18 26 25.974 & 0.002 & -12 03 59.623 & 0.003 &  2.13 &0.02 &27.50\\
G19.36-0.03 & 18 26 25.956 & 0.000 & -12 04 00.124 & 0.000 & 19.89 &0.02 &27.50\\
G19.36-0.03 & 18 26 25.931 & 0.004 & -12 04 00.439 & 0.005 &  1.20 &0.02 &27.50\\
G19.36-0.03 & 18 26 25.881 & 0.011 & -12 03 52.983 & 0.014 &  0.41 &0.02 &27.50\\
G19.36-0.03 & 18 26 25.858 & 0.005 & -12 03 59.920 & 0.006 &  0.94 &0.02 &27.50\\
G19.36-0.03 & 18 26 26.059 & 0.007 & -12 03 54.402 & 0.008 &  0.75 &0.02 &27.66\\
G19.36-0.03 & 18 26 26.037 & 0.004 & -12 03 57.996 & 0.005 &  1.16 &0.02 &27.66\\
G19.36-0.03 & 18 26 26.026 & 0.000 & -12 03 57.485 & 0.000 & 24.98 &0.02 &27.66\\
G19.36-0.03 & 18 26 26.011 & 0.002 & -12 03 56.944 & 0.003 &  2.01 &0.02 &27.66\\
G19.36-0.03 & 18 26 25.993 & 0.008 & -12 03 58.483 & 0.010 &  0.61 &0.02 &27.66\\
G19.36-0.03 & 18 26 25.979 & 0.001 & -12 03 53.180 & 0.001 &  5.46 &0.02 &27.66\\
G19.36-0.03 & 18 26 25.974 & 0.008 & -12 03 59.720 & 0.010 &  0.62 &0.02 &27.66\\
G19.36-0.03 & 18 26 25.953 & 0.000 & -12 04 00.174 & 0.000 & 21.39 &0.02 &27.66\\
G19.36-0.03 & 18 26 25.918 & 0.007 & -12 04 00.312 & 0.009 &  0.73 &0.02 &27.66\\
G19.36-0.03 & 18 26 25.884 & 0.005 & -12 03 52.964 & 0.006 &  1.06 &0.02 &27.66\\
G19.36-0.03 & 18 26 25.784 & 0.017 & -12 04 00.190 & 0.021 &  0.29 &0.02 &27.66\\
G19.36-0.03 & 18 26 26.058 & 0.005 & -12 03 54.384 & 0.007 &  0.93 &0.02 &27.83\\
G19.36-0.03 & 18 26 26.035 & 0.010 & -12 03 58.077 & 0.013 &  0.48 &0.02 &27.83\\
G19.36-0.03 & 18 26 26.028 & 0.000 & -12 03 57.529 & 0.000 & 16.67 &0.02 &27.83\\
G19.36-0.03 & 18 26 26.017 & 0.007 & -12 03 56.947 & 0.009 &  0.66 &0.02 &27.83\\
G19.36-0.03 & 18 26 25.992 & 0.011 & -12 03 58.627 & 0.014 &  0.43 &0.02 &27.83\\
G19.36-0.03 & 18 26 25.979 & 0.002 & -12 03 53.176 & 0.002 &  2.47 &0.02 &27.83\\
G19.36-0.03 & 18 26 25.951 & 0.000 & -12 04 00.197 & 0.001 & 11.98 &0.02 &27.83\\
G19.36-0.03 & 18 26 25.914 & 0.010 & -12 04 00.251 & 0.012 &  0.50 &0.02 &27.83\\
G19.36-0.03 & 18 26 25.888 & 0.002 & -12 03 52.941 & 0.002 &  3.22 &0.02 &27.83\\
G19.36-0.03 & 18 26 25.871 & 0.019 & -12 03 59.481 & 0.024 &  0.25 &0.02 &27.83\\
G19.36-0.03 & 18 26 25.785 & 0.012 & -12 04 00.213 & 0.015 &  0.41 &0.02 &27.83\\
G19.36-0.03 & 18 26 26.059 & 0.004 & -12 03 54.379 & 0.005 &  1.25 &0.02 &28.00\\
G19.36-0.03 & 18 26 26.029 & 0.001 & -12 03 57.568 & 0.001 &  5.74 &0.02 &28.00\\
G19.36-0.03 & 18 26 26.027 & 0.028 & -12 03 56.937 & 0.036 &  0.17 &0.02 &28.00\\
G19.36-0.03 & 18 26 25.991 & 0.015 & -12 03 58.660 & 0.019 &  0.32 &0.02 &28.00\\
G19.36-0.03 & 18 26 25.981 & 0.018 & -12 03 53.205 & 0.022 &  0.27 &0.02 &28.00\\
G19.36-0.03 & 18 26 25.948 & 0.001 & -12 04 00.238 & 0.001 &  5.03 &0.02 &28.00\\
G19.36-0.03 & 18 26 25.910 & 0.017 & -12 04 00.264 & 0.022 &  0.28 &0.02 &28.00\\
G19.36-0.03 & 18 26 25.889 & 0.001 & -12 03 52.934 & 0.001 &  8.67 &0.02 &28.00\\
G19.36-0.03 & 18 26 25.874 & 0.011 & -12 03 59.494 & 0.014 &  0.43 &0.02 &28.00\\
G19.36-0.03 & 18 26 25.786 & 0.017 & -12 04 00.176 & 0.021 &  0.29 &0.02 &28.00\\
G19.36-0.03 & 18 26 26.060 & 0.005 & -12 03 54.383 & 0.006 &  1.03 &0.02 &28.16\\
G19.36-0.03 & 18 26 26.029 & 0.006 & -12 03 57.608 & 0.008 &  0.79 &0.02 &28.16\\
G19.36-0.03 & 18 26 25.946 & 0.001 & -12 04 00.262 & 0.002 &  3.91 &0.02 &28.16\\
G19.36-0.03 & 18 26 25.905 & 0.018 & -12 04 00.224 & 0.023 &  0.26 &0.02 &28.16\\
G19.36-0.03 & 18 26 25.889 & 0.000 & -12 03 52.932 & 0.001 & 10.45 &0.02 &28.16\\
G19.36-0.03 & 18 26 25.874 & 0.023 & -12 03 59.487 & 0.029 &  0.21 &0.02 &28.16\\
G19.36-0.03 & 18 26 25.785 & 0.024 & -12 04 00.177 & 0.030 &  0.20 &0.02 &28.16\\
G19.36-0.03 & 18 26 26.060 & 0.012 & -12 03 54.400 & 0.015 &  0.39 &0.02 &28.33\\
G19.36-0.03 & 18 26 25.945 & 0.001 & -12 04 00.268 & 0.002 &  3.66 &0.02 &28.33\\
G19.36-0.03 & 18 26 25.904 & 0.019 & -12 04 00.275 & 0.024 &  0.24 &0.02 &28.33\\
G19.36-0.03 & 18 26 25.890 & 0.001 & -12 03 52.930 & 0.001 &  5.24 &0.02 &28.33\\
G19.36-0.03 & 18 26 25.784 & 0.023 & -12 04 00.212 & 0.029 &  0.20 &0.02 &28.33\\
G19.36-0.03 & 18 26 25.944 & 0.002 & -12 04 00.271 & 0.003 &  1.84 &0.02 &28.49\\
G19.36-0.03 & 18 26 25.903 & 0.019 & -12 04 00.298 & 0.024 &  0.22 &0.02 &28.49\\
G19.36-0.03 & 18 26 25.890 & 0.006 & -12 03 52.930 & 0.007 &  0.71 &0.02 &28.49\\
G19.36-0.03 & 18 26 25.784 & 0.019 & -12 04 00.241 & 0.023 &  0.23 &0.02 &28.49\\
G19.36-0.03 & 18 26 25.945 & 0.019 & -12 04 00.281 & 0.024 &  0.22 &0.02 &28.66\\
G19.36-0.03 & 18 26 25.909 & 0.024 & -12 04 00.279 & 0.030 &  0.18 &0.02 &28.66\\
G19.36-0.03 & 18 26 25.784 & 0.014 & -12 04 00.247 & 0.017 &  0.31 &0.02 &28.66\\
G19.36-0.03 & 18 26 25.785 & 0.007 & -12 04 00.238 & 0.009 &  0.60 &0.02 &28.83\\
G19.36-0.03 & 18 26 25.786 & 0.004 & -12 04 00.227 & 0.005 &  1.06 &0.02 &28.99\\
G19.36-0.03 & 18 26 25.786 & 0.003 & -12 04 00.230 & 0.004 &  1.16 &0.02 &29.16\\
G19.36-0.03 & 18 26 25.785 & 0.005 & -12 04 00.239 & 0.007 &  0.75 &0.02 &29.32\\
G19.36-0.03 & 18 26 25.783 & 0.010 & -12 04 00.248 & 0.013 &  0.39 &0.02 &29.49\\
G19.36-0.03 & 18 26 25.783 & 0.014 & -12 04 00.248 & 0.018 &  0.28 &0.02 &29.66\\
G19.36-0.03 & 18 26 25.784 & 0.024 & -12 04 00.221 & 0.030 &  0.17 &0.02 &29.82\\
G22.04+0.22 & 18 30 35.035 & 0.024 &  -09 34 45.823 & 0.026 &  0.16 &0.02 &48.67\\
G22.04+0.22 & 18 30 35.039 & 0.009 &  -09 34 45.820 & 0.009 &  0.48 &0.02 &48.84\\
G22.04+0.22 & 18 30 35.040 & 0.005 &  -09 34 45.806 & 0.005 &  0.88 &0.02 &49.00\\
G22.04+0.22 & 18 30 35.041 & 0.004 &  -09 34 45.794 & 0.005 &  0.95 &0.02 &49.17\\
G22.04+0.22 & 18 30 35.040 & 0.006 &  -09 34 45.776 & 0.007 &  0.63 &0.02 &49.34\\
G22.04+0.22 & 18 30 34.728 & 0.023 &  -09 34 53.696 & 0.025 &  0.17 &0.02 &49.34\\
G22.04+0.22 & 18 30 35.039 & 0.015 &  -09 34 45.728 & 0.016 &  0.29 &0.02 &49.50\\
G22.04+0.22 & 18 30 34.866 & 0.012 &  -09 34 44.974 & 0.013 &  0.35 &0.02 &49.50\\
G22.04+0.22 & 18 30 34.729 & 0.005 &  -09 34 53.669 & 0.005 &  0.88 &0.02 &49.50\\
G22.04+0.22 & 18 30 35.039 & 0.030 &  -09 34 45.657 & 0.033 &  0.16 &0.02 &49.67\\
G22.04+0.22 & 18 30 34.865 & 0.006 &  -09 34 44.955 & 0.007 &  0.75 &0.02 &49.67\\
G22.04+0.22 & 18 30 34.731 & 0.002 &  -09 34 53.663 & 0.002 &  2.59 &0.02 &49.67\\
G22.04+0.22 & 18 30 34.718 & 0.028 &  -09 34 40.793 & 0.031 &  0.17 &0.02 &49.67\\
G22.04+0.22 & 18 30 34.703 & 0.026 &  -09 34 41.252 & 0.029 &  0.18 &0.02 &49.67\\
G22.04+0.22 & 18 30 34.865 & 0.009 &  -09 34 44.952 & 0.010 &  0.58 &0.02 &49.83\\
G22.04+0.22 & 18 30 34.733 & 0.001 &  -09 34 53.665 & 0.001 &  5.33 &0.02 &49.83\\
G22.04+0.22 & 18 30 34.716 & 0.013 &  -09 34 41.905 & 0.015 &  0.38 &0.02 &49.83\\
G22.04+0.22 & 18 30 34.711 & 0.013 &  -09 34 40.976 & 0.015 &  0.38 &0.02 &49.83\\
G22.04+0.22 & 18 30 34.680 & 0.030 &  -09 34 54.016 & 0.033 &  0.17 &0.02 &49.83\\
G22.04+0.22 & 18 30 34.869 & 0.018 &  -09 34 44.912 & 0.020 &  0.29 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.797 & 0.031 &  -09 34 54.533 & 0.034 &  0.17 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.734 & 0.001 &  -09 34 53.665 & 0.001 &  7.01 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.715 & 0.003 &  -09 34 41.939 & 0.004 &  1.60 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.713 & 0.010 &  -09 34 40.957 & 0.011 &  0.52 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.676 & 0.015 &  -09 34 54.035 & 0.017 &  0.35 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.627 & 0.004 &  -09 34 52.421 & 0.005 &  1.20 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.467 & 0.006 &  -09 34 41.421 & 0.006 &  0.96 &0.02 &50.00\\
G22.04+0.22 & 18 30 34.918 & 0.009 &  -09 34 44.664 & 0.010 &  0.57 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.878 & 0.012 &  -09 34 44.839 & 0.013 &  0.45 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.798 & 0.003 &  -09 34 54.561 & 0.003 &  1.92 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.731 & 0.001 &  -09 34 53.656 & 0.001 &  5.99 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.716 & 0.006 &  -09 34 40.958 & 0.007 &  0.84 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.715 & 0.002 &  -09 34 41.940 & 0.002 &  2.88 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.702 & 0.011 &  -09 34 53.520 & 0.012 &  0.50 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.675 & 0.010 &  -09 34 54.016 & 0.011 &  0.53 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.628 & 0.001 &  -09 34 52.448 & 0.001 &  4.05 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.531 & 0.027 &  -09 34 38.893 & 0.030 &  0.20 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.467 & 0.002 &  -09 34 41.428 & 0.003 &  2.29 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.280 & 0.015 &  -09 34 50.237 & 0.017 &  0.36 &0.02 &50.17\\
G22.04+0.22 & 18 30 34.914 & 0.003 &  -09 34 44.685 & 0.003 &  2.09 &0.02 &50.33\\
G22.04+0.22 & 18 30 34.874 & 0.008 &  -09 34 44.835 & 0.008 &  0.71 &0.02 &50.33\\
G22.04+0.22 & 18 30 34.798 & 0.001 &  -09 34 54.566 & 0.001 &  9.81 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.754 & 0.020 &  -09 34 40.956 & 0.023 &  0.27 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.721 & 0.001 &  -09 34 53.620 & 0.001 &  4.90 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.717 & 0.004 &  -09 34 40.956 & 0.005 &  1.24 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.715 & 0.003 &  -09 34 41.940 & 0.003 &  2.15 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.676 & 0.007 &  -09 34 53.898 & 0.007 &  0.85 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.628 & 0.001 &  -09 34 52.468 & 0.001 &  6.40 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.468 & 0.002 &  -09 34 41.431 & 0.003 &  2.37 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.282 & 0.006 &  -09 34 50.233 & 0.007 &  0.87 &0.03 &50.33\\
G22.04+0.22 & 18 30 34.916 & 0.002 &  -09 34 44.671 & 0.002 &  2.78 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.877 & 0.005 &  -09 34 44.812 & 0.005 &  1.01 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.798 & 0.000 &  -09 34 54.567 & 0.000 & 24.23 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.752 & 0.009 &  -09 34 40.922 & 0.010 &  0.54 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.718 & 0.009 &  -09 34 41.959 & 0.010 &  0.56 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.717 & 0.001 &  -09 34 53.607 & 0.002 &  3.63 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.716 & 0.006 &  -09 34 40.959 & 0.006 &  0.96 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.673 & 0.007 &  -09 34 53.933 & 0.008 &  0.73 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.629 & 0.001 &  -09 34 52.487 & 0.001 &  4.96 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.469 & 0.005 &  -09 34 41.431 & 0.005 &  1.09 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.283 & 0.006 &  -09 34 50.242 & 0.006 &  0.88 &0.02 &50.50\\
G22.04+0.22 & 18 30 34.917 & 0.002 &  -09 34 44.665 & 0.002 &  2.62 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.882 & 0.005 &  -09 34 44.793 & 0.006 &  1.01 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.798 & 0.000 &  -09 34 54.567 & 0.000 & 32.17 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.752 & 0.007 &  -09 34 40.913 & 0.008 &  0.76 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.717 & 0.004 &  -09 34 53.609 & 0.005 &  1.20 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.716 & 0.008 &  -09 34 40.915 & 0.009 &  0.61 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.673 & 0.014 &  -09 34 53.935 & 0.016 &  0.36 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.631 & 0.002 &  -09 34 52.514 & 0.003 &  2.15 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.287 & 0.014 &  -09 34 50.251 & 0.015 &  0.38 &0.02 &50.66\\
G22.04+0.22 & 18 30 34.915 & 0.004 &  -09 34 44.671 & 0.004 &  1.52 &0.02 &50.83\\
G22.04+0.22 & 18 30 34.881 & 0.007 &  -09 34 44.801 & 0.008 &  0.69 &0.02 &50.83\\
G22.04+0.22 & 18 30 34.798 & 0.000 &  -09 34 54.566 & 0.000 & 24.35 &0.02 &50.83\\
G22.04+0.22 & 18 30 34.748 & 0.007 &  -09 34 40.910 & 0.007 &  0.84 &0.02 &50.83\\
G22.04+0.22 & 18 30 34.704 & 0.007 &  -09 34 40.802 & 0.008 &  0.72 &0.02 &50.83\\
G22.04+0.22 & 18 30 34.634 & 0.011 &  -09 34 51.781 & 0.012 &  0.44 &0.02 &50.83\\
G22.04+0.22 & 18 30 34.633 & 0.003 &  -09 34 52.539 & 0.003 &  1.93 &0.02 &50.83\\
G22.04+0.22 & 18 30 34.307 & 0.005 &  -09 34 50.066 & 0.006 &  0.99 &0.02 &50.83\\
G22.04+0.22 & 18 30 35.118 & 0.029 &  -09 34 43.975 & 0.033 &  0.20 &0.03 &51.00\\
G22.04+0.22 & 18 30 35.055 & 0.023 &  -09 34 45.325 & 0.025 &  0.25 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.901 & 0.006 &  -09 34 44.732 & 0.007 &  0.92 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.798 & 0.001 &  -09 34 54.559 & 0.001 & 11.22 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.756 & 0.013 &  -09 34 40.882 & 0.014 &  0.44 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.726 & 0.009 &  -09 34 40.930 & 0.010 &  0.62 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.694 & 0.005 &  -09 34 40.733 & 0.006 &  1.18 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.639 & 0.002 &  -09 34 51.750 & 0.002 &  2.59 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.636 & 0.001 &  -09 34 52.579 & 0.001 &  4.43 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.601 & 0.012 &  -09 34 48.207 & 0.014 &  0.46 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.543 & 0.021 &  -09 34 38.926 & 0.023 &  0.28 &0.03 &51.00\\
G22.04+0.22 & 18 30 34.305 & 0.002 &  -09 34 50.065 & 0.003 &  2.34 &0.03 &51.00\\
G22.04+0.22 & 18 30 35.128 & 0.015 &  -09 34 44.058 & 0.016 &  0.40 &0.03 &51.16\\
G22.04+0.22 & 18 30 35.109 & 0.018 &  -09 34 43.388 & 0.020 &  0.33 &0.03 &51.16\\
G22.04+0.22 & 18 30 35.094 & 0.030 &  -09 34 44.520 & 0.033 &  0.20 &0.03 &51.16\\
G22.04+0.22 & 18 30 35.055 & 0.020 &  -09 34 45.372 & 0.022 &  0.29 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.889 & 0.014 &  -09 34 44.776 & 0.016 &  0.40 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.807 & 0.013 &  -09 34 53.879 & 0.014 &  0.46 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.798 & 0.002 &  -09 34 54.525 & 0.002 &  3.86 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.766 & 0.008 &  -09 34 53.973 & 0.008 &  0.78 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.737 & 0.010 &  -09 34 40.924 & 0.011 &  0.57 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.697 & 0.002 &  -09 34 40.748 & 0.002 &  2.62 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.642 & 0.001 &  -09 34 51.716 & 0.001 &  6.77 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.637 & 0.001 &  -09 34 52.563 & 0.001 &  7.90 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.602 & 0.001 &  -09 34 48.180 & 0.001 &  5.58 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.546 & 0.024 &  -09 34 38.930 & 0.026 &  0.25 &0.03 &51.16\\
G22.04+0.22 & 18 30 34.304 & 0.003 &  -09 34 50.076 & 0.003 &  2.16 &0.03 &51.16\\
G22.04+0.22 & 18 30 35.126 & 0.008 &  -09 34 44.107 & 0.009 &  0.70 &0.03 &51.33\\
G22.04+0.22 & 18 30 35.112 & 0.012 &  -09 34 43.384 & 0.014 &  0.48 &0.03 &51.33\\
G22.04+0.22 & 18 30 35.053 & 0.021 &  -09 34 45.391 & 0.023 &  0.28 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.805 & 0.008 &  -09 34 53.975 & 0.009 &  0.72 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.798 & 0.005 &  -09 34 54.568 & 0.006 &  1.09 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.767 & 0.006 &  -09 34 53.988 & 0.006 &  1.03 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.735 & 0.014 &  -09 34 40.934 & 0.015 &  0.43 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.697 & 0.001 &  -09 34 40.739 & 0.001 &  4.82 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.643 & 0.001 &  -09 34 51.732 & 0.001 &  8.89 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.637 & 0.001 &  -09 34 52.600 & 0.001 &  6.65 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.603 & 0.000 &  -09 34 48.180 & 0.000 & 18.55 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.546 & 0.030 &  -09 34 38.857 & 0.033 &  0.20 &0.03 &51.33\\
G22.04+0.22 & 18 30 34.302 & 0.007 &  -09 34 50.095 & 0.008 &  0.79 &0.03 &51.33\\
G22.04+0.22 & 18 30 35.124 & 0.008 &  -09 34 44.135 & 0.008 &  0.73 &0.03 &51.49\\
G22.04+0.22 & 18 30 35.112 & 0.008 &  -09 34 43.404 & 0.009 &  0.70 &0.03 &51.49\\
G22.04+0.22 & 18 30 35.050 & 0.020 &  -09 34 45.358 & 0.022 &  0.27 &0.02 &51.49\\
G22.04+0.22 & 18 30 34.986 & 0.029 &  -09 34 44.206 & 0.032 &  0.19 &0.02 &51.49\\
G22.04+0.22 & 18 30 34.772 & 0.004 &  -09 34 53.991 & 0.004 &  1.40 &0.03 &51.49\\
G22.04+0.22 & 18 30 34.733 & 0.017 &  -09 34 40.894 & 0.019 &  0.32 &0.03 &51.49\\
G22.04+0.22 & 18 30 34.698 & 0.001 &  -09 34 40.739 & 0.001 &  7.64 &0.03 &51.49\\
G22.04+0.22 & 18 30 34.643 & 0.001 &  -09 34 51.684 & 0.001 &  5.37 &0.02 &51.49\\
G22.04+0.22 & 18 30 34.640 & 0.002 &  -09 34 52.566 & 0.002 &  2.75 &0.02 &51.49\\
G22.04+0.22 & 18 30 34.603 & 0.000 &  -09 34 48.180 & 0.000 & 30.22 &0.02 &51.49\\
G22.04+0.22 & 18 30 35.119 & 0.010 &  -09 34 44.225 & 0.011 &  0.56 &0.03 &51.66\\
G22.04+0.22 & 18 30 35.111 & 0.005 &  -09 34 43.430 & 0.006 &  1.11 &0.03 &51.66\\
G22.04+0.22 & 18 30 35.050 & 0.017 &  -09 34 45.265 & 0.019 &  0.32 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.989 & 0.029 &  -09 34 44.206 & 0.033 &  0.19 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.806 & 0.026 &  -09 34 53.978 & 0.028 &  0.22 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.768 & 0.004 &  -09 34 53.983 & 0.004 &  1.61 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.699 & 0.001 &  -09 34 40.741 & 0.001 &  7.89 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.653 & 0.011 &  -09 34 52.161 & 0.012 &  0.54 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.645 & 0.011 &  -09 34 52.643 & 0.013 &  0.49 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.642 & 0.003 &  -09 34 51.609 & 0.003 &  1.76 &0.03 &51.66\\
G22.04+0.22 & 18 30 34.603 & 0.000 &  -09 34 48.180 & 0.000 & 31.51 &0.02 &51.66\\
G22.04+0.22 & 18 30 35.110 & 0.003 &  -09 34 43.401 & 0.004 &  1.55 &0.02 &51.83\\
G22.04+0.22 & 18 30 35.107 & 0.012 &  -09 34 44.368 & 0.014 &  0.42 &0.02 &51.83\\
G22.04+0.22 & 18 30 35.050 & 0.012 &  -09 34 45.183 & 0.013 &  0.44 &0.02 &51.83\\
G22.04+0.22 & 18 30 34.766 & 0.003 &  -09 34 53.979 & 0.003 &  1.94 &0.02 &51.83\\
G22.04+0.22 & 18 30 34.700 & 0.001 &  -09 34 40.743 & 0.001 &  5.01 &0.02 &51.83\\
G22.04+0.22 & 18 30 34.655 & 0.010 &  -09 34 52.443 & 0.011 &  0.51 &0.02 &51.83\\
G22.04+0.22 & 18 30 34.645 & 0.008 &  -09 34 51.628 & 0.009 &  0.64 &0.02 &51.83\\
G22.04+0.22 & 18 30 34.603 & 0.000 &  -09 34 48.179 & 0.000 & 24.84 &0.02 &51.83\\
G22.04+0.22 & 18 30 35.163 & 0.011 &  -09 34 47.032 & 0.013 &  0.47 &0.02 &51.99\\
G22.04+0.22 & 18 30 35.109 & 0.003 &  -09 34 43.395 & 0.003 &  1.73 &0.02 &51.99\\
G22.04+0.22 & 18 30 35.104 & 0.010 &  -09 34 44.365 & 0.011 &  0.54 &0.02 &51.99\\
G22.04+0.22 & 18 30 35.050 & 0.007 &  -09 34 45.166 & 0.008 &  0.74 &0.02 &51.99\\
G22.04+0.22 & 18 30 34.765 & 0.003 &  -09 34 53.979 & 0.003 &  2.01 &0.02 &51.99\\
G22.04+0.22 & 18 30 34.702 & 0.002 &  -09 34 40.751 & 0.003 &  2.17 &0.02 &51.99\\
G22.04+0.22 & 18 30 34.670 & 0.031 &  -09 34 40.607 & 0.035 &  0.17 &0.02 &51.99\\
G22.04+0.22 & 18 30 34.657 & 0.012 &  -09 34 52.487 & 0.013 &  0.45 &0.02 &51.99\\
G22.04+0.22 & 18 30 34.647 & 0.018 &  -09 34 51.676 & 0.020 &  0.30 &0.02 &51.99\\
G22.04+0.22 & 18 30 34.602 & 0.000 &  -09 34 48.175 & 0.000 & 14.62 &0.02 &51.99\\
G22.04+0.22 & 18 30 35.163 & 0.010 &  -09 34 47.046 & 0.011 &  0.53 &0.02 &52.16\\
G22.04+0.22 & 18 30 35.108 & 0.004 &  -09 34 43.402 & 0.004 &  1.36 &0.02 &52.16\\
G22.04+0.22 & 18 30 35.105 & 0.007 &  -09 34 44.354 & 0.007 &  0.79 &0.02 &52.16\\
G22.04+0.22 & 18 30 35.050 & 0.005 &  -09 34 45.149 & 0.006 &  0.96 &0.02 &52.16\\
G22.04+0.22 & 18 30 34.765 & 0.004 &  -09 34 53.981 & 0.005 &  1.24 &0.02 &52.16\\
G22.04+0.22 & 18 30 34.706 & 0.007 &  -09 34 40.760 & 0.007 &  0.80 &0.02 &52.16\\
G22.04+0.22 & 18 30 34.656 & 0.012 &  -09 34 52.508 & 0.013 &  0.44 &0.02 &52.16\\
G22.04+0.22 & 18 30 34.602 & 0.001 &  -09 34 48.172 & 0.001 &  5.36 &0.02 &52.16\\
G22.04+0.22 & 18 30 34.538 & 0.031 &  -09 34 39.005 & 0.035 &  0.17 &0.02 &52.16\\
G22.04+0.22 & 18 30 35.161 & 0.033 &  -09 34 47.050 & 0.037 &  0.16 &0.02 &52.32\\
G22.04+0.22 & 18 30 35.107 & 0.008 &  -09 34 43.401 & 0.009 &  0.69 &0.02 &52.32\\
G22.04+0.22 & 18 30 35.106 & 0.006 &  -09 34 44.342 & 0.007 &  0.88 &0.02 &52.32\\
G22.04+0.22 & 18 30 35.051 & 0.006 &  -09 34 45.146 & 0.006 &  0.94 &0.02 &52.32\\
G22.04+0.22 & 18 30 34.766 & 0.015 &  -09 34 53.991 & 0.017 &  0.35 &0.02 &52.32\\
G22.04+0.22 & 18 30 34.726 & 0.007 &  -09 34 40.768 & 0.008 &  0.77 &0.02 &52.32\\
G22.04+0.22 & 18 30 34.673 & 0.023 &  -09 34 50.268 & 0.025 &  0.23 &0.02 &52.32\\
G22.04+0.22 & 18 30 34.660 & 0.011 &  -09 34 52.599 & 0.012 &  0.48 &0.02 &52.32\\
G22.04+0.22 & 18 30 34.602 & 0.005 &  -09 34 48.183 & 0.006 &  0.99 &0.02 &52.32\\
G22.04+0.22 & 18 30 34.576 & 0.021 &  -09 34 51.214 & 0.023 &  0.25 &0.02 &52.32\\
G22.04+0.22 & 18 30 34.536 & 0.028 &  -09 34 39.007 & 0.031 &  0.19 &0.02 &52.32\\
G22.04+0.22 & 18 30 35.107 & 0.008 &  -09 34 44.326 & 0.008 &  0.68 &0.02 &52.49\\
G22.04+0.22 & 18 30 35.103 & 0.019 &  -09 34 43.427 & 0.021 &  0.27 &0.02 &52.49\\
G22.04+0.22 & 18 30 35.051 & 0.007 &  -09 34 45.148 & 0.007 &  0.75 &0.02 &52.49\\
G22.04+0.22 & 18 30 34.731 & 0.002 &  -09 34 40.765 & 0.002 &  2.89 &0.02 &52.49\\
G22.04+0.22 & 18 30 34.674 & 0.010 &  -09 34 50.248 & 0.011 &  0.52 &0.02 &52.49\\
G22.04+0.22 & 18 30 34.663 & 0.007 &  -09 34 52.638 & 0.008 &  0.69 &0.02 &52.49\\
G22.04+0.22 & 18 30 34.575 & 0.019 &  -09 34 51.162 & 0.021 &  0.27 &0.02 &52.49\\
G22.04+0.22 & 18 30 34.537 & 0.030 &  -09 34 38.997 & 0.033 &  0.17 &0.02 &52.49\\
G22.04+0.22 & 18 30 35.106 & 0.009 &  -09 34 44.307 & 0.010 &  0.56 &0.02 &52.66\\
G22.04+0.22 & 18 30 35.051 & 0.009 &  -09 34 45.137 & 0.010 &  0.55 &0.02 &52.66\\
G22.04+0.22 & 18 30 34.731 & 0.001 &  -09 34 40.773 & 0.001 &  5.81 &0.02 &52.66\\
G22.04+0.22 & 18 30 34.674 & 0.010 &  -09 34 50.240 & 0.011 &  0.50 &0.02 &52.66\\
G22.04+0.22 & 18 30 34.664 & 0.005 &  -09 34 52.646 & 0.006 &  0.97 &0.02 &52.66\\
G22.04+0.22 & 18 30 34.577 & 0.030 &  -09 34 51.160 & 0.033 &  0.17 &0.02 &52.66\\
G22.04+0.22 & 18 30 35.107 & 0.008 &  -09 34 44.293 & 0.009 &  0.63 &0.02 &52.82\\
G22.04+0.22 & 18 30 35.052 & 0.014 &  -09 34 45.135 & 0.015 &  0.37 &0.02 &52.82\\
G22.04+0.22 & 18 30 34.731 & 0.001 &  -09 34 40.787 & 0.001 &  5.91 &0.02 &52.82\\
G22.04+0.22 & 18 30 34.681 & 0.013 &  -09 34 51.958 & 0.014 &  0.39 &0.02 &52.82\\
G22.04+0.22 & 18 30 34.675 & 0.021 &  -09 34 50.198 & 0.023 &  0.24 &0.02 &52.82\\
G22.04+0.22 & 18 30 34.665 & 0.004 &  -09 34 52.636 & 0.004 &  1.27 &0.02 &52.82\\
G22.04+0.22 & 18 30 34.653 & 0.023 &  -09 34 40.342 & 0.025 &  0.22 &0.02 &52.82\\
G22.04+0.22 & 18 30 35.108 & 0.007 &  -09 34 44.283 & 0.008 &  0.70 &0.02 &52.99\\
G22.04+0.22 & 18 30 35.052 & 0.022 &  -09 34 45.128 & 0.024 &  0.22 &0.02 &52.99\\
G22.04+0.22 & 18 30 34.731 & 0.002 &  -09 34 40.803 & 0.002 &  3.13 &0.02 &52.99\\
G22.04+0.22 & 18 30 34.686 & 0.029 &  -09 34 49.726 & 0.032 &  0.16 &0.02 &52.99\\
G22.04+0.22 & 18 30 34.683 & 0.007 &  -09 34 51.972 & 0.008 &  0.67 &0.02 &52.99\\
G22.04+0.22 & 18 30 34.666 & 0.003 &  -09 34 52.621 & 0.003 &  1.58 &0.02 &52.99\\
G22.04+0.22 & 18 30 34.654 & 0.025 &  -09 34 40.326 & 0.028 &  0.19 &0.02 &52.99\\
G22.04+0.22 & 18 30 35.108 & 0.007 &  -09 34 44.286 & 0.008 &  0.64 &0.02 &53.16\\
G22.04+0.22 & 18 30 34.730 & 0.005 &  -09 34 40.821 & 0.006 &  0.88 &0.02 &53.16\\
G22.04+0.22 & 18 30 34.689 & 0.027 &  -09 34 49.764 & 0.030 &  0.17 &0.02 &53.16\\
G22.04+0.22 & 18 30 34.683 & 0.006 &  -09 34 51.996 & 0.007 &  0.74 &0.02 &53.16\\
G22.04+0.22 & 18 30 34.666 & 0.002 &  -09 34 52.645 & 0.002 &  2.08 &0.02 &53.16\\
G22.04+0.22 & 18 30 35.107 & 0.009 &  -09 34 44.292 & 0.011 &  0.49 &0.02 &53.32\\
G22.04+0.22 & 18 30 34.727 & 0.031 &  -09 34 40.836 & 0.034 &  0.15 &0.02 &53.32\\
G22.04+0.22 & 18 30 34.685 & 0.008 &  -09 34 52.017 & 0.009 &  0.55 &0.02 &53.32\\
G22.04+0.22 & 18 30 34.681 & 0.025 &  -09 34 50.299 & 0.028 &  0.18 &0.02 &53.32\\
G22.04+0.22 & 18 30 34.665 & 0.001 &  -09 34 52.680 & 0.002 &  3.33 &0.02 &53.32\\
G22.04+0.22 & 18 30 34.662 & 0.021 &  -09 34 51.402 & 0.023 &  0.22 &0.02 &53.32\\
G22.04+0.22 & 18 30 35.107 & 0.015 &  -09 34 44.284 & 0.017 &  0.31 &0.02 &53.49\\
G22.04+0.22 & 18 30 34.685 & 0.009 &  -09 34 51.982 & 0.010 &  0.52 &0.02 &53.49\\
G22.04+0.22 & 18 30 34.676 & 0.016 &  -09 34 50.264 & 0.018 &  0.28 &0.02 &53.49\\
G22.04+0.22 & 18 30 34.671 & 0.010 &  -09 34 51.354 & 0.011 &  0.45 &0.02 &53.49\\
G22.04+0.22 & 18 30 34.664 & 0.001 &  -09 34 52.694 & 0.001 &  5.35 &0.02 &53.49\\
G22.04+0.22 & 18 30 35.106 & 0.029 &  -09 34 44.245 & 0.033 &  0.17 &0.02 &53.65\\
G22.04+0.22 & 18 30 34.695 & 0.010 &  -09 34 52.173 & 0.011 &  0.51 &0.02 &53.65\\
G22.04+0.22 & 18 30 34.677 & 0.009 &  -09 34 51.827 & 0.010 &  0.52 &0.02 &53.65\\
G22.04+0.22 & 18 30 34.675 & 0.012 &  -09 34 50.250 & 0.013 &  0.41 &0.02 &53.65\\
G22.04+0.22 & 18 30 34.673 & 0.008 &  -09 34 51.254 & 0.009 &  0.61 &0.02 &53.65\\
G22.04+0.22 & 18 30 34.665 & 0.001 &  -09 34 52.689 & 0.001 &  6.61 &0.02 &53.65\\
G22.04+0.22 & 18 30 34.584 & 0.034 &  -09 34 51.898 & 0.038 &  0.14 &0.02 &53.65\\
G22.04+0.22 & 18 30 35.106 & 0.035 &  -09 34 44.265 & 0.039 &  0.14 &0.02 &53.82\\
G22.04+0.22 & 18 30 34.688 & 0.003 &  -09 34 52.197 & 0.003 &  1.82 &0.02 &53.82\\
G22.04+0.22 & 18 30 34.675 & 0.011 &  -09 34 51.646 & 0.012 &  0.44 &0.02 &53.82\\
G22.04+0.22 & 18 30 34.674 & 0.010 &  -09 34 50.240 & 0.011 &  0.47 &0.02 &53.82\\
G22.04+0.22 & 18 30 34.674 & 0.009 &  -09 34 51.053 & 0.010 &  0.51 &0.02 &53.82\\
G22.04+0.22 & 18 30 34.665 & 0.001 &  -09 34 52.688 & 0.001 &  5.11 &0.02 &53.82\\
G22.04+0.22 & 18 30 34.619 & 0.014 &  -09 34 52.529 & 0.015 &  0.35 &0.02 &53.82\\
G22.04+0.22 & 18 30 34.580 & 0.028 &  -09 34 51.841 & 0.031 &  0.17 &0.02 &53.82\\
G22.04+0.22 & 18 30 35.107 & 0.029 &  -09 34 44.306 & 0.032 &  0.16 &0.02 &53.99\\
G22.04+0.22 & 18 30 34.685 & 0.001 &  -09 34 52.257 & 0.001 &  3.85 &0.02 &53.99\\
G22.04+0.22 & 18 30 34.674 & 0.009 &  -09 34 50.962 & 0.010 &  0.48 &0.02 &53.99\\
G22.04+0.22 & 18 30 34.673 & 0.014 &  -09 34 50.274 & 0.015 &  0.32 &0.02 &53.99\\
G22.04+0.22 & 18 30 34.664 & 0.001 &  -09 34 52.714 & 0.002 &  3.09 &0.02 &53.99\\
G22.04+0.22 & 18 30 34.624 & 0.008 &  -09 34 52.556 & 0.009 &  0.55 &0.02 &53.99\\
G22.04+0.22 & 18 30 35.108 & 0.031 &  -09 34 44.290 & 0.034 &  0.14 &0.02 &54.15\\
G22.04+0.22 & 18 30 34.686 & 0.001 &  -09 34 52.231 & 0.001 &  4.46 &0.02 &54.15\\
G22.04+0.22 & 18 30 34.675 & 0.016 &  -09 34 50.921 & 0.018 &  0.26 &0.02 &54.15\\
G22.04+0.22 & 18 30 34.675 & 0.032 &  -09 34 50.495 & 0.036 &  0.13 &0.02 &54.15\\
G22.04+0.22 & 18 30 34.669 & 0.002 &  -09 34 52.658 & 0.003 &  2.02 &0.02 &54.15\\
G22.04+0.22 & 18 30 34.623 & 0.011 &  -09 34 52.560 & 0.012 &  0.41 &0.02 &54.15\\
G22.04+0.22 & 18 30 35.110 & 0.032 &  -09 34 44.296 & 0.035 &  0.14 &0.02 &54.32\\
G22.04+0.22 & 18 30 34.684 & 0.001 &  -09 34 52.264 & 0.002 &  3.42 &0.02 &54.32\\
G22.04+0.22 & 18 30 34.677 & 0.029 &  -09 34 50.787 & 0.033 &  0.14 &0.02 &54.32\\
G22.04+0.22 & 18 30 34.671 & 0.004 &  -09 34 52.708 & 0.004 &  1.23 &0.02 &54.32\\
G22.04+0.22 & 18 30 34.625 & 0.018 &  -09 34 52.578 & 0.020 &  0.24 &0.02 &54.32\\
G22.04+0.22 & 18 30 35.112 & 0.034 &  -09 34 44.332 & 0.038 &  0.13 &0.02 &54.48\\
G22.04+0.22 & 18 30 34.680 & 0.002 &  -09 34 52.436 & 0.002 &  2.58 &0.02 &54.48\\
G22.04+0.22 & 18 30 34.686 & 0.019 &  -09 34 51.993 & 0.021 &  0.22 &0.02 &54.65\\
G22.04+0.22 & 18 30 34.677 & 0.003 &  -09 34 52.585 & 0.003 &  1.68 &0.02 &54.65\\
G22.04+0.22 & 18 30 34.677 & 0.003 &  -09 34 52.621 & 0.003 &  1.32 &0.02 &54.82\\
G22.04+0.22 & 18 30 34.678 & 0.004 &  -09 34 52.617 & 0.004 &  1.11 &0.02 &54.98\\
G22.04+0.22 & 18 30 34.678 & 0.005 &  -09 34 52.609 & 0.005 &  0.87 &0.02 &55.15\\
G22.04+0.22 & 18 30 34.678 & 0.008 &  -09 34 52.607 & 0.009 &  0.56 &0.02 &55.31\\
G22.04+0.22 & 18 30 34.677 & 0.016 &  -09 34 52.606 & 0.018 &  0.25 &0.02 &55.48\\
G23.01-0.41 & 18 34 39.033 & 0.027 & -09 00 53.518 &  0.031 &  0.18 &0.02 &74.84\\
G23.01-0.41 & 18 34 39.036 & 0.026 & -09 00 53.503 &  0.029 &  0.20 &0.02 &75.01\\
G23.01-0.41 & 18 34 40.072 & 0.010 & -09 00 34.371 &  0.012 &  0.32 &0.02 &75.34\\
G23.01-0.41 & 18 34 40.073 & 0.002 & -09 00 34.441 &  0.003 &  1.35 &0.02 &75.51\\
G23.01-0.41 & 18 34 40.073 & 0.001 & -09 00 34.475 &  0.001 &  3.31 &0.02 &75.68\\
G23.01-0.41 & 18 34 40.073 & 0.001 & -09 00 34.491 &  0.001 &  5.58 &0.02 &75.84\\
G23.01-0.41 & 18 34 39.286 & 0.034 & -09 00 47.611 &  0.039 &  0.12 &0.02 &75.84\\
G23.01-0.41 & 18 34 40.073 & 0.001 & -09 00 34.494 &  0.001 &  6.48 &0.02 &76.01\\
G23.01-0.41 & 18 34 39.282 & 0.035 & -09 00 47.666 &  0.040 &  0.12 &0.02 &76.01\\
G23.01-0.41 & 18 34 40.073 & 0.001 & -09 00 34.493 &  0.001 &  4.66 &0.02 &76.17\\
G23.01-0.41 & 18 34 40.073 & 0.002 & -09 00 34.489 &  0.002 &  1.80 &0.02 &76.34\\
G23.01-0.41 & 18 34 40.074 & 0.010 & -09 00 34.460 &  0.012 &  0.32 &0.02 &76.51\\
G23.01-0.41 & 18 34 40.349 & 0.027 & -09 00 39.696 &  0.031 &  0.13 &0.02 &76.84\\
G23.01-0.41 & 18 34 40.346 & 0.007 & -09 00 39.718 &  0.008 &  0.55 &0.02 &77.00\\
G23.01-0.41 & 18 34 40.346 & 0.004 & -09 00 39.719 &  0.004 &  0.96 &0.02 &77.17\\
G23.01-0.41 & 18 34 40.346 & 0.003 & -09 00 39.720 &  0.004 &  1.10 &0.02 &77.34\\
G23.01-0.41 & 18 34 40.346 & 0.004 & -09 00 39.719 &  0.005 &  0.89 &0.02 &77.50\\
G23.01-0.41 & 18 34 40.347 & 0.009 & -09 00 39.715 &  0.010 &  0.39 &0.02 &77.67\\
G23.01-0.41 & 18 34 38.990 & 0.016 & -09 00 54.617 &  0.018 &  0.34 &0.03 &78.17\\
G23.01-0.41 & 18 34 38.990 & 0.010 & -09 00 54.606 &  0.011 &  0.53 &0.02 &78.33\\
G23.01-0.41 & 18 34 38.991 & 0.010 & -09 00 54.620 &  0.012 &  0.51 &0.02 &78.50\\
G23.01-0.41 & 18 34 38.991 & 0.014 & -09 00 54.643 &  0.016 &  0.36 &0.02 &78.66\\
G23.01-0.41 & 18 34 39.776 & 0.025 & -09 00 46.745 &  0.029 &  0.14 &0.02 &78.83\\
G23.01-0.41 & 18 34 38.999 & 0.014 & -09 00 55.812 &  0.016 &  0.38 &0.02 &78.83\\
G23.01-0.41 & 18 34 38.991 & 0.027 & -09 00 54.657 &  0.031 &  0.19 &0.02 &78.83\\
G23.01-0.41 & 18 34 39.778 & 0.009 & -09 00 46.721 &  0.010 &  0.39 &0.02 &79.00\\
G23.01-0.41 & 18 34 38.999 & 0.008 & -09 00 55.817 &  0.010 &  0.63 &0.02 &79.00\\
G23.01-0.41 & 18 34 39.777 & 0.006 & -09 00 46.717 &  0.007 &  0.61 &0.02 &79.16\\
G23.01-0.41 & 18 34 39.694 & 0.008 & -09 00 47.696 &  0.009 &  0.46 &0.02 &79.16\\
G23.01-0.41 & 18 34 38.999 & 0.013 & -09 00 55.835 &  0.015 &  0.40 &0.02 &79.16\\
G23.01-0.41 & 18 34 39.776 & 0.004 & -09 00 46.727 &  0.004 &  0.93 &0.02 &79.33\\
G23.01-0.41 & 18 34 39.694 & 0.004 & -09 00 47.707 &  0.005 &  0.85 &0.02 &79.33\\
G23.01-0.41 & 18 34 39.778 & 0.003 & -09 00 46.716 &  0.003 &  1.22 &0.02 &79.49\\
G23.01-0.41 & 18 34 39.749 & 0.012 & -09 00 46.881 &  0.014 &  0.32 &0.02 &79.49\\
G23.01-0.41 & 18 34 39.694 & 0.005 & -09 00 47.714 &  0.005 &  0.77 &0.02 &79.49\\
G23.01-0.41 & 18 34 39.777 & 0.004 & -09 00 46.724 &  0.005 &  0.95 &0.02 &79.66\\
G23.01-0.41 & 18 34 39.746 & 0.007 & -09 00 46.890 &  0.008 &  0.52 &0.02 &79.66\\
G23.01-0.41 & 18 34 39.694 & 0.010 & -09 00 47.713 &  0.011 &  0.37 &0.02 &79.66\\
G23.01-0.41 & 18 34 39.780 & 0.008 & -09 00 46.714 &  0.010 &  0.44 &0.02 &79.83\\
G23.01-0.41 & 18 34 39.749 & 0.008 & -09 00 46.870 &  0.009 &  0.54 &0.02 &79.83\\
G23.01-0.41 & 18 34 39.761 & 0.009 & -09 00 46.823 &  0.010 &  0.41 &0.02 &79.99\\
G23.01-0.41 & 18 34 39.775 & 0.007 & -09 00 46.737 &  0.008 &  0.49 &0.02 &80.16\\
G23.01-0.41 & 18 34 39.777 & 0.004 & -09 00 46.704 &  0.005 &  0.84 &0.02 &80.32\\
G23.01-0.41 & 18 34 39.777 & 0.005 & -09 00 46.695 &  0.005 &  0.77 &0.02 &80.49\\
G23.01-0.41 & 18 34 39.715 & 0.016 & -09 00 47.293 &  0.018 &  0.23 &0.02 &80.49\\
G23.01-0.41 & 18 34 39.673 & 0.032 & -09 00 47.644 &  0.037 &  0.12 &0.02 &80.49\\
G23.01-0.41 & 18 34 39.776 & 0.011 & -09 00 46.701 &  0.013 &  0.32 &0.02 &80.66\\
G23.01-0.41 & 18 34 39.716 & 0.015 & -09 00 47.298 &  0.017 &  0.24 &0.02 &80.66\\
G23.01-0.41 & 18 34 39.674 & 0.025 & -09 00 47.647 &  0.028 &  0.15 &0.02 &80.66\\
G23.96-0.11 & 18 35 22.220 & 0.027 & -08 01 20.273 & 0.032 &  0.15 &0.02 &70.82\\
G23.96-0.11 & 18 35 22.223 & 0.016 & -08 01 20.206 & 0.019 &  0.24 &0.02 &70.99\\
G23.96-0.11 & 18 35 22.224 & 0.014 & -08 01 20.199 & 0.016 &  0.29 &0.02 &71.16\\
G23.96-0.11 & 18 35 24.105 & 0.031 & -08 01 28.412 & 0.037 &  0.22 &0.03 &71.32\\
G23.96-0.11 & 18 35 22.378 & 0.020 & -08 01 32.981 & 0.023 &  0.20 &0.02 &71.32\\
G23.96-0.11 & 18 35 22.224 & 0.018 & -08 01 20.195 & 0.022 &  0.22 &0.02 &71.32\\
G23.96-0.11 & 18 35 24.105 & 0.027 & -08 01 28.385 & 0.032 &  0.24 &0.03 &71.49\\
G23.96-0.11 & 18 35 22.378 & 0.013 & -08 01 33.001 & 0.015 &  0.30 &0.02 &71.49\\
G23.96-0.11 & 18 35 22.224 & 0.024 & -08 01 20.171 & 0.029 &  0.16 &0.02 &71.49\\
G23.96-0.11 & 18 35 22.121 & 0.019 & -08 01 21.339 & 0.023 &  0.20 &0.02 &71.49\\
G23.96-0.11 & 18 35 22.378 & 0.011 & -08 01 33.010 & 0.013 &  0.36 &0.02 &71.65\\
G23.96-0.11 & 18 35 22.361 & 0.027 & -08 01 21.356 & 0.032 &  0.15 &0.02 &71.65\\
G23.96-0.11 & 18 35 22.120 & 0.017 & -08 01 21.347 & 0.020 &  0.24 &0.02 &71.65\\
G23.96-0.11 & 18 35 22.378 & 0.010 & -08 01 33.005 & 0.011 &  0.40 &0.02 &71.82\\
G23.96-0.11 & 18 35 22.358 & 0.028 & -08 01 21.338 & 0.033 &  0.14 &0.02 &71.82\\
G23.96-0.11 & 18 35 22.224 & 0.030 & -08 01 21.737 & 0.036 &  0.13 &0.02 &71.82\\
G23.96-0.11 & 18 35 22.119 & 0.017 & -08 01 21.360 & 0.020 &  0.24 &0.02 &71.82\\
G23.96-0.11 & 18 35 22.378 & 0.010 & -08 01 33.006 & 0.012 &  0.39 &0.02 &71.99\\
G23.96-0.11 & 18 35 22.225 & 0.029 & -08 01 21.738 & 0.035 &  0.13 &0.02 &71.99\\
G23.96-0.11 & 18 35 22.118 & 0.012 & -08 01 21.333 & 0.014 &  0.34 &0.02 &71.99\\
G23.96-0.11 & 18 35 22.378 & 0.013 & -08 01 33.009 & 0.016 &  0.28 &0.02 &72.15\\
G23.96-0.11 & 18 35 22.313 & 0.018 & -08 01 23.571 & 0.022 &  0.21 &0.02 &72.15\\
G23.96-0.11 & 18 35 22.117 & 0.012 & -08 01 21.325 & 0.015 &  0.32 &0.02 &72.15\\
G23.96-0.11 & 18 35 22.378 & 0.023 & -08 01 33.035 & 0.027 &  0.17 &0.02 &72.32\\
G23.96-0.11 & 18 35 22.330 & 0.021 & -08 01 38.194 & 0.025 &  0.20 &0.02 &72.32\\
G23.96-0.11 & 18 35 22.314 & 0.010 & -08 01 23.573 & 0.012 &  0.40 &0.02 &72.32\\
G23.96-0.11 & 18 35 22.283 & 0.028 & -08 01 21.430 & 0.033 &  0.14 &0.02 &72.32\\
G23.96-0.11 & 18 35 22.115 & 0.031 & -08 01 21.337 & 0.037 &  0.13 &0.02 &72.32\\
G23.96-0.11 & 18 35 22.342 & 0.007 & -08 01 33.193 & 0.008 &  0.56 &0.02 &72.48\\
G23.96-0.11 & 18 35 22.329 & 0.017 & -08 01 38.229 & 0.021 &  0.23 &0.02 &72.48\\
G23.96-0.11 & 18 35 22.314 & 0.009 & -08 01 23.588 & 0.011 &  0.41 &0.02 &72.48\\
G23.96-0.11 & 18 35 22.283 & 0.024 & -08 01 21.493 & 0.029 &  0.16 &0.02 &72.48\\
G23.96-0.11 & 18 35 22.342 & 0.002 & -08 01 33.210 & 0.002 &  2.14 &0.02 &72.65\\
G23.96-0.11 & 18 35 22.331 & 0.024 & -08 01 38.244 & 0.029 &  0.17 &0.02 &72.65\\
G23.96-0.11 & 18 35 22.327 & 0.023 & -08 01 20.537 & 0.027 &  0.17 &0.02 &72.65\\
G23.96-0.11 & 18 35 22.313 & 0.014 & -08 01 23.606 & 0.017 &  0.27 &0.02 &72.65\\
G23.96-0.11 & 18 35 22.278 & 0.027 & -08 01 21.566 & 0.032 &  0.14 &0.02 &72.65\\
G23.96-0.11 & 18 35 22.343 & 0.001 & -08 01 33.212 & 0.001 &  4.60 &0.02 &72.82\\
G23.96-0.11 & 18 35 22.323 & 0.014 & -08 01 20.483 & 0.017 &  0.27 &0.02 &72.82\\
G23.96-0.11 & 18 35 22.309 & 0.026 & -08 01 23.610 & 0.031 &  0.14 &0.02 &72.82\\
G23.96-0.11 & 18 35 22.276 & 0.026 & -08 01 21.565 & 0.031 &  0.15 &0.02 &72.82\\
G23.96-0.11 & 18 35 22.343 & 0.001 & -08 01 33.212 & 0.001 &  6.22 &0.02 &72.98\\
G23.96-0.11 & 18 35 22.320 & 0.012 & -08 01 20.480 & 0.015 &  0.32 &0.02 &72.98\\
G23.96-0.11 & 18 35 22.306 & 0.030 & -08 01 23.591 & 0.036 &  0.13 &0.02 &72.98\\
G23.96-0.11 & 18 35 22.342 & 0.001 & -08 01 33.214 & 0.001 &  5.60 &0.02 &73.15\\
G23.96-0.11 & 18 35 22.318 & 0.016 & -08 01 20.467 & 0.019 &  0.25 &0.02 &73.15\\
G23.96-0.11 & 18 35 22.343 & 0.001 & -08 01 33.220 & 0.001 &  3.70 &0.02 &73.31\\
G23.96-0.11 & 18 35 22.320 & 0.026 & -08 01 20.422 & 0.031 &  0.15 &0.02 &73.31\\
G23.96-0.11 & 18 35 22.344 & 0.002 & -08 01 33.230 & 0.002 &  2.05 &0.02 &73.48\\
G23.96-0.11 & 18 35 22.415 & 0.042 & -08 01 45.444 & 0.051 &  0.11 &0.02 &73.65\\
G23.96-0.11 & 18 35 22.344 & 0.004 & -08 01 33.237 & 0.005 &  1.01 &0.02 &73.65\\
G23.96-0.11 & 18 35 22.416 & 0.043 & -08 01 45.422 & 0.051 &  0.11 &0.02 &73.81\\
G23.96-0.11 & 18 35 22.345 & 0.010 & -08 01 33.249 & 0.012 &  0.38 &0.02 &73.81\\
G23.96-0.11 & 18 35 22.366 & 0.025 & -08 01 20.778 & 0.029 &  0.16 &0.02 &75.64\\
G23.96-0.11 & 18 35 22.366 & 0.022 & -08 01 20.786 & 0.026 &  0.18 &0.02 &75.80\\
G24.94+0.07 & 18 36 31.384 & 0.028 & -07 04 15.726 & 0.033 &  0.12 &0.02 &40.03\\
G24.94+0.07 & 18 36 31.383 & 0.012 & -07 04 15.739 & 0.014 &  0.29 &0.02 &40.19\\
G24.94+0.07 & 18 36 31.670 & 0.022 & -07 04 08.988 & 0.026 &  0.16 &0.02 &40.36\\
G24.94+0.07 & 18 36 31.643 & 0.028 & -07 04 07.424 & 0.034 &  0.13 &0.02 &40.36\\
G24.94+0.07 & 18 36 31.383 & 0.008 & -07 04 15.764 & 0.010 &  0.43 &0.02 &40.36\\
G24.94+0.07 & 18 36 31.672 & 0.010 & -07 04 08.982 & 0.012 &  0.36 &0.02 &40.52\\
G24.94+0.07 & 18 36 31.642 & 0.023 & -07 04 07.421 & 0.027 &  0.16 &0.02 &40.52\\
G24.94+0.07 & 18 36 31.383 & 0.008 & -07 04 15.778 & 0.009 &  0.44 &0.02 &40.52\\
G24.94+0.07 & 18 36 31.381 & 0.020 & -07 04 12.574 & 0.024 &  0.17 &0.02 &40.52\\
G24.94+0.07 & 18 36 31.672 & 0.005 & -07 04 08.984 & 0.006 &  0.64 &0.02 &40.69\\
G24.94+0.07 & 18 36 31.637 & 0.024 & -07 04 07.456 & 0.028 &  0.14 &0.02 &40.69\\
G24.94+0.07 & 18 36 31.420 & 0.028 & -07 04 13.840 & 0.033 &  0.12 &0.01 &40.69\\
G24.94+0.07 & 18 36 31.382 & 0.008 & -07 04 15.771 & 0.009 &  0.42 &0.01 &40.69\\
G24.94+0.07 & 18 36 31.382 & 0.017 & -07 04 12.714 & 0.020 &  0.20 &0.01 &40.69\\
G24.94+0.07 & 18 36 31.672 & 0.004 & -07 04 08.988 & 0.004 &  0.93 &0.02 &40.86\\
G24.94+0.07 & 18 36 31.636 & 0.028 & -07 04 07.504 & 0.033 &  0.12 &0.02 &40.86\\
G24.94+0.07 & 18 36 31.416 & 0.029 & -07 04 13.800 & 0.035 &  0.11 &0.02 &40.86\\
G24.94+0.07 & 18 36 31.383 & 0.016 & -07 04 12.972 & 0.019 &  0.21 &0.02 &40.86\\
G24.94+0.07 & 18 36 31.381 & 0.008 & -07 04 15.775 & 0.010 &  0.41 &0.02 &40.86\\
G24.94+0.07 & 18 36 31.789 & 0.022 & -07 04 22.845 & 0.027 &  0.16 &0.02 &41.02\\
G24.94+0.07 & 18 36 31.672 & 0.003 & -07 04 08.991 & 0.004 &  1.13 &0.02 &41.02\\
G24.94+0.07 & 18 36 31.384 & 0.021 & -07 04 13.027 & 0.025 &  0.17 &0.02 &41.02\\
G24.94+0.07 & 18 36 31.377 & 0.006 & -07 04 15.734 & 0.007 &  0.55 &0.02 &41.02\\
G24.94+0.07 & 18 36 31.794 & 0.007 & -07 04 22.809 & 0.009 &  0.48 &0.02 &41.19\\
G24.94+0.07 & 18 36 31.672 & 0.003 & -07 04 09.000 & 0.003 &  1.21 &0.02 &41.19\\
G24.94+0.07 & 18 36 31.639 & 0.021 & -07 04 07.687 & 0.025 &  0.17 &0.02 &41.19\\
G24.94+0.07 & 18 36 31.375 & 0.003 & -07 04 15.698 & 0.003 &  1.17 &0.02 &41.19\\
G24.94+0.07 & 18 36 31.795 & 0.005 & -07 04 22.809 & 0.006 &  0.70 &0.02 &41.35\\
G24.94+0.07 & 18 36 31.672 & 0.003 & -07 04 09.012 & 0.003 &  1.14 &0.02 &41.35\\
G24.94+0.07 & 18 36 31.596 & 0.010 & -07 04 07.683 & 0.011 &  0.35 &0.02 &41.35\\
G24.94+0.07 & 18 36 31.409 & 0.029 & -07 04 13.311 & 0.035 &  0.11 &0.01 &41.35\\
G24.94+0.07 & 18 36 31.375 & 0.002 & -07 04 15.694 & 0.002 &  1.65 &0.01 &41.35\\
G24.94+0.07 & 18 36 31.334 & 0.024 & -07 04 20.013 & 0.028 &  0.14 &0.01 &41.35\\
G24.94+0.07 & 18 36 31.818 & 0.028 & -07 04 23.292 & 0.033 &  0.13 &0.02 &41.52\\
G24.94+0.07 & 18 36 31.795 & 0.006 & -07 04 22.844 & 0.007 &  0.57 &0.02 &41.52\\
G24.94+0.07 & 18 36 31.706 & 0.018 & -07 04 10.816 & 0.021 &  0.19 &0.02 &41.52\\
G24.94+0.07 & 18 36 31.672 & 0.004 & -07 04 09.024 & 0.004 &  0.93 &0.02 &41.52\\
G24.94+0.07 & 18 36 31.592 & 0.006 & -07 04 07.711 & 0.007 &  0.59 &0.02 &41.52\\
G24.94+0.07 & 18 36 31.375 & 0.003 & -07 04 15.697 & 0.003 &  1.30 &0.02 &41.52\\
G24.94+0.07 & 18 36 31.333 & 0.008 & -07 04 19.978 & 0.010 &  0.41 &0.02 &41.52\\
G24.94+0.07 & 18 36 31.809 & 0.009 & -07 04 23.200 & 0.011 &  0.39 &0.02 &41.69\\
G24.94+0.07 & 18 36 31.705 & 0.009 & -07 04 10.800 & 0.011 &  0.36 &0.02 &41.69\\
G24.94+0.07 & 18 36 31.673 & 0.005 & -07 04 09.023 & 0.005 &  0.75 &0.02 &41.69\\
G24.94+0.07 & 18 36 31.592 & 0.004 & -07 04 07.726 & 0.004 &  0.92 &0.02 &41.69\\
G24.94+0.07 & 18 36 31.376 & 0.005 & -07 04 15.688 & 0.006 &  0.61 &0.02 &41.69\\
G24.94+0.07 & 18 36 31.333 & 0.006 & -07 04 19.968 & 0.007 &  0.60 &0.02 &41.69\\
G24.94+0.07 & 18 36 31.812 & 0.014 & -07 04 23.244 & 0.016 &  0.27 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.705 & 0.008 & -07 04 10.801 & 0.010 &  0.43 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.672 & 0.006 & -07 04 09.024 & 0.007 &  0.61 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.591 & 0.003 & -07 04 07.731 & 0.003 &  1.27 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.523 & 0.031 & -07 04 07.774 & 0.036 &  0.12 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.401 & 0.029 & -07 04 16.537 & 0.035 &  0.12 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.378 & 0.011 & -07 04 15.677 & 0.014 &  0.30 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.334 & 0.007 & -07 04 19.962 & 0.008 &  0.53 &0.02 &41.85\\
G24.94+0.07 & 18 36 31.706 & 0.008 & -07 04 10.805 & 0.009 &  0.47 &0.02 &42.02\\
G24.94+0.07 & 18 36 31.672 & 0.008 & -07 04 09.028 & 0.009 &  0.46 &0.02 &42.02\\
G24.94+0.07 & 18 36 31.591 & 0.003 & -07 04 07.730 & 0.003 &  1.35 &0.02 &42.02\\
G24.94+0.07 & 18 36 31.520 & 0.021 & -07 04 07.823 & 0.025 &  0.17 &0.02 &42.02\\
G24.94+0.07 & 18 36 31.375 & 0.021 & -07 04 15.672 & 0.025 &  0.16 &0.02 &42.02\\
G24.94+0.07 & 18 36 31.336 & 0.009 & -07 04 19.962 & 0.011 &  0.39 &0.02 &42.02\\
G24.94+0.07 & 18 36 31.705 & 0.009 & -07 04 10.814 & 0.010 &  0.40 &0.02 &42.18\\
G24.94+0.07 & 18 36 31.672 & 0.012 & -07 04 09.025 & 0.015 &  0.29 &0.02 &42.18\\
G24.94+0.07 & 18 36 31.591 & 0.003 & -07 04 07.729 & 0.004 &  1.14 &0.02 &42.18\\
G24.94+0.07 & 18 36 31.517 & 0.018 & -07 04 07.832 & 0.022 &  0.20 &0.02 &42.18\\
G24.94+0.07 & 18 36 31.337 & 0.014 & -07 04 19.956 & 0.017 &  0.24 &0.02 &42.18\\
G24.94+0.07 & 18 36 31.704 & 0.014 & -07 04 10.829 & 0.017 &  0.23 &0.02 &42.35\\
G24.94+0.07 & 18 36 31.671 & 0.021 & -07 04 09.029 & 0.025 &  0.16 &0.02 &42.35\\
G24.94+0.07 & 18 36 31.592 & 0.005 & -07 04 07.724 & 0.006 &  0.69 &0.02 &42.35\\
G24.94+0.07 & 18 36 31.553 & 0.025 & -07 04 18.230 & 0.030 &  0.13 &0.01 &42.35\\
G24.94+0.07 & 18 36 31.518 & 0.017 & -07 04 07.816 & 0.020 &  0.20 &0.02 &42.35\\
G24.94+0.07 & 18 36 31.591 & 0.015 & -07 04 07.700 & 0.018 &  0.24 &0.02 &42.52\\
G24.94+0.07 & 18 36 31.556 & 0.028 & -07 04 18.221 & 0.034 &  0.12 &0.02 &42.52\\
G24.94+0.07 & 18 36 31.521 & 0.027 & -07 04 07.805 & 0.032 &  0.13 &0.02 &42.52\\
G24.94+0.07 & 18 36 31.496 & 0.016 & -07 04 16.133 & 0.019 &  0.23 &0.02 &43.18\\
G24.94+0.07 & 18 36 31.412 & 0.029 & -07 04 16.264 & 0.035 &  0.12 &0.02 &43.18\\
G24.94+0.07 & 18 36 31.498 & 0.007 & -07 04 16.177 & 0.008 &  0.48 &0.02 &43.35\\
G24.94+0.07 & 18 36 31.499 & 0.004 & -07 04 16.189 & 0.004 &  0.92 &0.02 &43.51\\
G24.94+0.07 & 18 36 31.500 & 0.003 & -07 04 16.187 & 0.003 &  1.22 &0.02 &43.68\\
G24.94+0.07 & 18 36 31.499 & 0.003 & -07 04 16.185 & 0.004 &  1.11 &0.02 &43.84\\
G24.94+0.07 & 18 36 31.498 & 0.004 & -07 04 16.192 & 0.005 &  0.74 &0.02 &44.01\\
G24.94+0.07 & 18 36 31.496 & 0.008 & -07 04 16.201 & 0.010 &  0.42 &0.02 &44.18\\
G24.94+0.07 & 18 36 31.494 & 0.016 & -07 04 16.209 & 0.019 &  0.22 &0.02 &44.34\\
G24.94+0.07 & 18 36 31.491 & 0.027 & -07 04 16.225 & 0.033 &  0.12 &0.02 &44.51\\
G25.27-0.43 & 18 38 56.820 & 0.029 & -07 00 45.436 & 0.034 &  0.13 &0.02 &58.18\\
G25.27-0.43 & 18 38 56.819 & 0.019 & -07 00 45.409 & 0.022 &  0.21 &0.02 &58.35\\
G25.27-0.43 & 18 38 56.820 & 0.012 & -07 00 45.444 & 0.014 &  0.33 &0.02 &58.51\\
G25.27-0.43 & 18 38 56.819 & 0.007 & -07 00 45.488 & 0.009 &  0.52 &0.02 &58.68\\
G25.27-0.43 & 18 38 56.818 & 0.005 & -07 00 45.503 & 0.006 &  0.77 &0.02 &58.84\\
G25.27-0.43 & 18 38 56.819 & 0.004 & -07 00 45.496 & 0.004 &  1.08 &0.02 &59.01\\
G25.27-0.43 & 18 38 56.821 & 0.002 & -07 00 45.482 & 0.003 &  1.63 &0.02 &59.18\\
G25.27-0.43 & 18 38 56.822 & 0.001 & -07 00 45.478 & 0.002 &  2.71 &0.02 &59.34\\
G25.27-0.43 & 18 38 56.822 & 0.001 & -07 00 45.478 & 0.001 &  4.15 &0.02 &59.51\\
G25.27-0.43 & 18 38 56.823 & 0.001 & -07 00 45.477 & 0.001 &  5.54 &0.02 &59.68\\
G25.27-0.43 & 18 38 56.823 & 0.001 & -07 00 45.471 & 0.001 &  6.18 &0.02 &59.84\\
G25.27-0.43 & 18 38 56.824 & 0.001 & -07 00 45.465 & 0.001 &  5.99 &0.02 &60.01\\
G25.27-0.43 & 18 38 56.824 & 0.001 & -07 00 45.458 & 0.001 &  5.28 &0.02 &60.17\\
G25.27-0.43 & 18 38 56.825 & 0.001 & -07 00 45.451 & 0.001 &  4.00 &0.02 &60.34\\
G25.27-0.43 & 18 38 56.825 & 0.001 & -07 00 45.448 & 0.002 &  2.80 &0.02 &60.51\\
G25.27-0.43 & 18 38 56.825 & 0.002 & -07 00 45.446 & 0.003 &  1.68 &0.02 &60.67\\
G25.27-0.43 & 18 38 56.825 & 0.004 & -07 00 45.435 & 0.005 &  0.87 &0.02 &60.84\\
G25.27-0.43 & 18 38 56.827 & 0.010 & -07 00 45.420 & 0.011 &  0.39 &0.02 &61.00\\
G25.27-0.43 & 18 38 56.828 & 0.026 & -07 00 45.411 & 0.030 &  0.15 &0.02 &61.17\\
G28.28-0.36 & 18 44 15.293 & 0.023 &  -04 17 47.331 & 0.025 &  0.36 &0.04 &47.81\\
G28.28-0.36 & 18 44 14.841 & 0.010 &  -04 17 44.841 & 0.011 &  0.64 &0.03 &47.81\\
G28.28-0.36 & 18 44 14.830 & 0.023 &  -04 17 45.921 & 0.026 &  0.26 &0.03 &47.81\\
G28.28-0.36 & 18 44 15.292 & 0.009 &  -04 17 47.283 & 0.010 &  0.95 &0.04 &47.97\\
G28.28-0.36 & 18 44 14.837 & 0.004 &  -04 17 44.817 & 0.004 &  1.67 &0.03 &47.97\\
G28.28-0.36 & 18 44 14.830 & 0.033 &  -04 17 45.945 & 0.037 &  0.19 &0.03 &47.97\\
G28.28-0.36 & 18 44 15.291 & 0.005 &  -04 17 47.264 & 0.006 &  1.45 &0.04 &48.14\\
G28.28-0.36 & 18 44 14.837 & 0.002 &  -04 17 44.823 & 0.002 &  3.16 &0.03 &48.14\\
G28.28-0.36 & 18 44 15.290 & 0.008 &  -04 17 47.264 & 0.009 &  1.04 &0.04 &48.31\\
G28.28-0.36 & 18 44 14.838 & 0.002 &  -04 17 44.832 & 0.002 &  4.10 &0.03 &48.31\\
G28.28-0.36 & 18 44 15.287 & 0.027 &  -04 17 47.280 & 0.030 &  0.31 &0.04 &48.47\\
G28.28-0.36 & 18 44 14.839 & 0.002 &  -04 17 44.830 & 0.002 &  3.01 &0.03 &48.47\\
G28.28-0.36 & 18 44 14.840 & 0.006 &  -04 17 44.821 & 0.007 &  1.05 &0.03 &48.64\\
G28.83-0.25 & 18 44 52.869 & 0.022 & -03 45 47.270 & 0.024 &  0.24 &0.02 &85.51\\
G28.83-0.25 & 18 44 52.870 & 0.009 & -03 45 47.266 & 0.010 &  0.58 &0.02 &85.68\\
G28.83-0.25 & 18 44 52.784 & 0.032 & -03 45 49.779 & 0.035 &  0.15 &0.02 &85.68\\
G28.83-0.25 & 18 44 52.870 & 0.006 & -03 45 47.271 & 0.007 &  0.77 &0.02 &85.84\\
G28.83-0.25 & 18 44 52.786 & 0.011 & -03 45 49.783 & 0.012 &  0.43 &0.02 &85.84\\
G28.83-0.25 & 18 44 52.869 & 0.007 & -03 45 47.284 & 0.008 &  0.71 &0.02 &86.01\\
G28.83-0.25 & 18 44 52.790 & 0.006 & -03 45 49.716 & 0.006 &  0.81 &0.02 &86.01\\
G28.83-0.25 & 18 44 50.261 & 0.022 & -03 45 46.130 & 0.023 &  0.14 &0.01 &86.01\\
G28.83-0.25 & 18 44 52.869 & 0.009 & -03 45 47.272 & 0.009 &  0.59 &0.02 &86.18\\
G28.83-0.25 & 18 44 52.793 & 0.002 & -03 45 49.647 & 0.002 &  2.23 &0.02 &86.18\\
G28.83-0.25 & 18 44 51.225 & 0.021 & -03 46 04.695 & 0.023 &  0.16 &0.02 &86.18\\
G28.83-0.25 & 18 44 50.364 & 0.019 & -03 46 04.190 & 0.020 &  0.19 &0.02 &86.18\\
G28.83-0.25 & 18 44 50.256 & 0.015 & -03 45 46.156 & 0.017 &  0.20 &0.01 &86.18\\
G28.83-0.25 & 18 44 52.869 & 0.010 & -03 45 47.268 & 0.011 &  0.55 &0.03 &86.34\\
G28.83-0.25 & 18 44 52.793 & 0.001 & -03 45 49.624 & 0.001 &  4.94 &0.02 &86.34\\
G28.83-0.25 & 18 44 51.229 & 0.031 & -03 46 04.670 & 0.034 &  0.11 &0.02 &86.34\\
G28.83-0.25 & 18 44 50.366 & 0.014 & -03 46 04.173 & 0.015 &  0.27 &0.02 &86.34\\
G28.83-0.25 & 18 44 50.251 & 0.016 & -03 45 46.217 & 0.017 &  0.20 &0.01 &86.34\\
G28.83-0.25 & 18 44 52.869 & 0.008 & -03 45 47.282 & 0.009 &  0.62 &0.02 &86.51\\
G28.83-0.25 & 18 44 52.793 & 0.001 & -03 45 49.612 & 0.001 &  5.60 &0.02 &86.51\\
G28.83-0.25 & 18 44 50.366 & 0.019 & -03 46 04.173 & 0.021 &  0.18 &0.02 &86.51\\
G28.83-0.25 & 18 44 50.247 & 0.018 & -03 45 46.359 & 0.019 &  0.17 &0.01 &86.51\\
G28.83-0.25 & 18 44 52.870 & 0.007 & -03 45 47.295 & 0.008 &  0.73 &0.02 &86.68\\
G28.83-0.25 & 18 44 52.793 & 0.002 & -03 45 49.607 & 0.002 &  2.89 &0.02 &86.68\\
G28.83-0.25 & 18 44 50.247 & 0.022 & -03 45 46.368 & 0.024 &  0.14 &0.01 &86.68\\
G28.83-0.25 & 18 44 52.871 & 0.007 & -03 45 47.287 & 0.007 &  0.76 &0.02 &86.84\\
G28.83-0.25 & 18 44 52.792 & 0.009 & -03 45 49.622 & 0.010 &  0.50 &0.02 &86.84\\
G28.83-0.25 & 18 44 51.243 & 0.030 & -03 46 03.797 & 0.033 &  0.11 &0.02 &86.84\\
G28.83-0.25 & 18 44 50.069 & 0.032 & -03 45 47.602 & 0.034 &  0.10 &0.01 &86.84\\
G28.83-0.25 & 18 44 52.871 & 0.008 & -03 45 47.278 & 0.008 &  0.64 &0.02 &87.01\\
G28.83-0.25 & 18 44 51.243 & 0.014 & -03 46 03.813 & 0.015 &  0.23 &0.01 &87.01\\
G28.83-0.25 & 18 44 50.062 & 0.013 & -03 45 47.603 & 0.014 &  0.24 &0.01 &87.01\\
G28.83-0.25 & 18 44 52.872 & 0.013 & -03 45 47.267 & 0.014 &  0.39 &0.02 &87.17\\
G28.83-0.25 & 18 44 51.243 & 0.011 & -03 46 03.823 & 0.012 &  0.31 &0.02 &87.17\\
G28.83-0.25 & 18 44 50.060 & 0.013 & -03 45 47.636 & 0.014 &  0.25 &0.02 &87.17\\
G28.83-0.25 & 18 44 52.874 & 0.030 & -03 45 47.260 & 0.033 &  0.18 &0.03 &87.34\\
G28.83-0.25 & 18 44 51.244 & 0.011 & -03 46 03.726 & 0.012 &  0.32 &0.02 &87.34\\
G28.83-0.25 & 18 44 50.060 & 0.017 & -03 45 47.709 & 0.019 &  0.19 &0.02 &87.34\\
G28.83-0.25 & 18 44 51.507 & 0.020 & -03 45 56.343 & 0.021 &  0.16 &0.01 &87.51\\
G28.83-0.25 & 18 44 51.245 & 0.013 & -03 46 03.635 & 0.014 &  0.27 &0.02 &87.51\\
G28.83-0.25 & 18 44 50.061 & 0.018 & -03 45 47.727 & 0.020 &  0.18 &0.02 &87.51\\
G28.83-0.25 & 18 44 52.405 & 0.022 & -03 45 44.105 & 0.023 &  0.19 &0.02 &87.67\\
G28.83-0.25 & 18 44 51.507 & 0.011 & -03 45 56.312 & 0.011 &  0.29 &0.01 &87.67\\
G28.83-0.25 & 18 44 51.245 & 0.027 & -03 46 03.655 & 0.030 &  0.12 &0.02 &87.67\\
G28.83-0.25 & 18 44 50.062 & 0.028 & -03 45 47.680 & 0.031 &  0.12 &0.02 &87.67\\
G28.83-0.25 & 18 44 52.404 & 0.012 & -03 45 44.140 & 0.013 &  0.33 &0.02 &87.84\\
G28.83-0.25 & 18 44 51.509 & 0.008 & -03 45 56.284 & 0.009 &  0.37 &0.01 &87.84\\
G28.83-0.25 & 18 44 52.404 & 0.008 & -03 45 44.153 & 0.009 &  0.45 &0.02 &88.00\\
G28.83-0.25 & 18 44 51.510 & 0.010 & -03 45 56.277 & 0.011 &  0.30 &0.01 &88.00\\
G28.83-0.25 & 18 44 52.404 & 0.011 & -03 45 44.141 & 0.011 &  0.36 &0.02 &88.17\\
G28.83-0.25 & 18 44 51.509 & 0.022 & -03 45 56.289 & 0.024 &  0.13 &0.01 &88.17\\
G28.83-0.25 & 18 44 52.402 & 0.019 & -03 45 44.126 & 0.020 &  0.21 &0.02 &88.34\\
G28.83-0.25 & 18 44 52.404 & 0.027 & -03 45 44.113 & 0.029 &  0.15 &0.02 &88.50\\
G28.83-0.25 & 18 44 52.409 & 0.019 & -03 45 44.101 & 0.021 &  0.21 &0.02 &88.67\\
G28.83-0.25 & 18 44 52.410 & 0.014 & -03 45 44.115 & 0.015 &  0.28 &0.02 &88.83\\
G28.83-0.25 & 18 44 52.410 & 0.015 & -03 45 44.142 & 0.016 &  0.25 &0.02 &89.00\\
G28.83-0.25 & 18 44 52.407 & 0.026 & -03 45 44.207 & 0.028 &  0.15 &0.02 &89.17\\
G35.03+0.35 & 18 54 01.155 & 0.029 &+02 01 14.131 & 0.033 &  0.10 &0.01 &50.81\\
G35.03+0.35 & 18 54 00.892 & 0.025 &+02 01 17.802 & 0.029 &  0.11 &0.01 &50.81\\
G35.03+0.35 & 18 54 01.156 & 0.006 &+02 01 14.160 & 0.007 &  0.44 &0.01 &50.97\\
G35.03+0.35 & 18 54 00.893 & 0.011 &+02 01 17.823 & 0.012 &  0.25 &0.01 &50.97\\
G35.03+0.35 & 18 54 01.156 & 0.003 &+02 01 14.162 & 0.003 &  1.04 &0.01 &51.14\\
G35.03+0.35 & 18 54 00.894 & 0.009 &+02 01 17.828 & 0.010 &  0.30 &0.01 &51.14\\
G35.03+0.35 & 18 54 01.156 & 0.002 &+02 01 14.163 & 0.002 &  1.70 &0.01 &51.31\\
G35.03+0.35 & 18 54 00.894 & 0.018 &+02 01 17.837 & 0.021 &  0.15 &0.01 &51.31\\
G35.03+0.35 & 18 54 01.156 & 0.001 &+02 01 14.167 & 0.002 &  2.02 &0.01 &51.47\\
G35.03+0.35 & 18 54 01.156 & 0.002 &+02 01 14.169 & 0.002 &  1.89 &0.01 &51.64\\
G35.03+0.35 & 18 54 00.893 & 0.029 &+02 01 17.683 & 0.034 &  0.10 &0.01 &51.64\\
G35.03+0.35 & 18 54 01.157 & 0.002 &+02 01 14.169 & 0.002 &  1.45 &0.01 &51.80\\
G35.03+0.35 & 18 54 01.157 & 0.003 &+02 01 14.162 & 0.004 &  0.93 &0.01 &51.97\\
G35.03+0.35 & 18 54 01.158 & 0.006 &+02 01 14.177 & 0.007 &  0.49 &0.01 &52.14\\
G35.03+0.35 & 18 54 01.131 & 0.028 &+02 01 15.788 & 0.033 &  0.10 &0.01 &52.14\\
G35.03+0.35 & 18 54 01.161 & 0.015 &+02 01 14.249 & 0.017 &  0.20 &0.01 &52.30\\
G35.03+0.35 & 18 54 01.130 & 0.007 &+02 01 15.797 & 0.008 &  0.41 &0.01 &52.30\\
G35.03+0.35 & 18 54 01.110 & 0.025 &+02 01 16.763 & 0.029 &  0.11 &0.01 &52.30\\
G35.03+0.35 & 18 54 01.130 & 0.002 &+02 01 15.804 & 0.002 &  1.54 &0.01 &52.47\\
G35.03+0.35 & 18 54 01.111 & 0.019 &+02 01 16.688 & 0.022 &  0.15 &0.01 &52.47\\
G35.03+0.35 & 18 54 01.148 & 0.034 &+02 01 15.468 & 0.040 &  0.08 &0.01 &52.64\\
G35.03+0.35 & 18 54 01.130 & 0.001 &+02 01 15.816 & 0.001 &  3.22 &0.01 &52.64\\
G35.03+0.35 & 18 54 01.118 & 0.029 &+02 01 16.297 & 0.034 &  0.10 &0.01 &52.64\\
G35.03+0.35 & 18 54 01.130 & 0.001 &+02 01 15.830 & 0.001 &  3.25 &0.01 &52.80\\
G35.03+0.35 & 18 54 01.120 & 0.030 &+02 01 16.301 & 0.036 &  0.09 &0.01 &52.80\\
G35.03+0.35 & 18 54 01.043 & 0.012 &+02 01 16.892 & 0.014 &  0.24 &0.01 &52.80\\
G35.03+0.35 & 18 54 01.128 & 0.002 &+02 01 15.857 & 0.002 &  1.50 &0.01 &52.97\\
G35.03+0.35 & 18 54 01.038 & 0.009 &+02 01 16.935 & 0.010 &  0.32 &0.01 &52.97\\
G35.03+0.35 & 18 54 01.123 & 0.009 &+02 01 15.929 & 0.011 &  0.30 &0.01 &53.13\\
G35.03+0.35 & 18 54 01.028 & 0.010 &+02 01 17.138 & 0.011 &  0.28 &0.01 &53.13\\
G35.03+0.35 & 18 54 01.024 & 0.016 &+02 01 17.226 & 0.018 &  0.18 &0.01 &53.30\\
G37.48-0.10 & 19 00 06.950 & 0.021 &+03 59 51.952 & 0.024 &  0.12 &0.01 &58.34\\
G37.48-0.10 & 19 00 06.950 & 0.013 &+03 59 51.950 & 0.015 &  0.21 &0.01 &58.50\\
G37.48-0.10 & 19 00 06.948 & 0.010 &+03 59 51.952 & 0.012 &  0.27 &0.01 &58.67\\
G37.48-0.10 & 19 00 06.948 & 0.009 &+03 59 51.952 & 0.010 &  0.29 &0.01 &58.83\\
G37.48-0.10 & 19 00 06.950 & 0.008 &+03 59 51.955 & 0.010 &  0.31 &0.01 &59.00\\
G37.48-0.10 & 19 00 06.950 & 0.011 &+03 59 51.945 & 0.013 &  0.24 &0.01 &59.17\\
G37.48-0.10 & 19 00 06.945 & 0.022 &+03 59 51.896 & 0.025 &  0.12 &0.01 &59.33\\
G37.48-0.10 & 19 00 07.295 & 0.022 &+03 59 53.806 & 0.025 &  0.12 &0.01 &59.83\\
G37.48-0.10 & 19 00 07.292 & 0.016 &+03 59 53.858 & 0.018 &  0.16 &0.01 &60.00\\
G37.48-0.10 & 19 00 07.290 & 0.024 &+03 59 53.841 & 0.028 &  0.11 &0.01 &60.16\\
G39.10+0.49 & 19 00 57.985 & 0.036 &+05 42 45.683 & 0.031 &  0.28 &0.04 &21.16\\
G39.10+0.49 & 19 00 57.989 & 0.009 &+05 42 45.728 & 0.008 &  1.15 &0.04 &21.33\\
G39.10+0.49 & 19 00 57.990 & 0.006 &+05 42 45.721 & 0.005 &  1.71 &0.04 &21.49\\
G39.10+0.49 & 19 00 57.991 & 0.007 &+05 42 45.723 & 0.006 &  1.45 &0.04 &21.66\\
G39.10+0.49 & 19 00 57.991 & 0.014 &+05 42 45.745 & 0.012 &  0.76 &0.04 &21.82\\
G39.10+0.49 & 19 00 57.990 & 0.038 &+05 42 45.743 & 0.033 &  0.27 &0.04 &21.99\\
G39.10+0.49 & 19 00 58.164 & 0.039 &+05 42 37.550 & 0.033 &  0.27 &0.04 &22.16\\
G39.10+0.49 & 19 00 58.165 & 0.027 &+05 42 37.563 & 0.023 &  0.40 &0.04 &22.32\\
G39.10+0.49 & 19 00 57.976 & 0.030 &+05 42 46.318 & 0.025 &  0.36 &0.04 &22.66\\
G39.10+0.49 & 19 00 57.973 & 0.028 &+05 42 46.306 & 0.024 &  0.37 &0.04 &22.82\\
G39.10+0.49 & 19 00 58.222 & 0.032 &+05 42 43.585 & 0.028 &  0.32 &0.04 &23.49\\
G39.10+0.49 & 19 00 58.220 & 0.026 &+05 42 43.597 & 0.022 &  0.39 &0.04 &23.65\\
G39.10+0.49 & 19 00 58.218 & 0.024 &+05 42 43.540 & 0.020 &  0.43 &0.04 &23.82\\
G39.10+0.49 & 19 00 58.221 & 0.018 &+05 42 43.542 & 0.015 &  0.57 &0.04 &23.98\\
G39.10+0.49 & 19 00 58.012 & 0.033 &+05 42 48.292 & 0.028 &  0.31 &0.04 &23.98\\
G39.10+0.49 & 19 00 58.223 & 0.016 &+05 42 43.560 & 0.014 &  0.63 &0.04 &24.15\\
G39.10+0.49 & 19 00 58.015 & 0.029 &+05 42 48.310 & 0.025 &  0.36 &0.04 &24.15\\
G39.10+0.49 & 19 00 58.224 & 0.025 &+05 42 43.569 & 0.021 &  0.42 &0.04 &24.32\\
G39.10+0.49 & 19 00 58.178 & 0.027 &+05 42 45.528 & 0.023 &  0.36 &0.04 &24.48\\
G39.10+0.49 & 19 00 58.181 & 0.032 &+05 42 45.500 & 0.027 &  0.31 &0.04 &24.65\\
G39.10+0.49 & 19 00 58.176 & 0.023 &+05 42 45.507 & 0.019 &  0.46 &0.04 &24.81\\
G39.10+0.49 & 19 00 58.174 & 0.015 &+05 42 45.528 & 0.013 &  0.67 &0.04 &24.98\\
G39.10+0.49 & 19 00 58.174 & 0.018 &+05 42 45.520 & 0.015 &  0.58 &0.04 &25.15\\
G39.10+0.49 & 19 00 58.179 & 0.035 &+05 42 45.547 & 0.030 &  0.29 &0.04 &25.31\\
G39.10+0.49 & 19 00 58.157 & 0.014 &+05 42 44.392 & 0.012 &  0.72 &0.04 &25.31\\
G39.10+0.49 & 19 00 58.160 & 0.005 &+05 42 44.356 & 0.004 &  2.05 &0.04 &25.48\\
G39.10+0.49 & 19 00 58.159 & 0.004 &+05 42 44.411 & 0.003 &  3.13 &0.04 &25.64\\
G39.10+0.49 & 19 00 58.159 & 0.006 &+05 42 44.052 & 0.005 &  1.59 &0.04 &25.64\\
G39.10+0.49 & 19 00 58.159 & 0.001 &+05 42 44.266 & 0.001 &  6.97 &0.04 &25.81\\
G39.10+0.49 & 19 00 58.115 & 0.034 &+05 42 45.012 & 0.029 &  0.37 &0.04 &25.98\\
G39.10+0.49 & 19 00 58.159 & 0.002 &+05 42 44.124 & 0.002 &  6.55 &0.04 &25.98\\
G39.10+0.49 & 19 00 58.159 & 0.002 &+05 42 44.446 & 0.002 &  4.72 &0.04 &25.98\\
G39.10+0.49 & 19 00 58.160 & 0.002 &+05 42 44.143 & 0.001 &  7.26 &0.04 &26.14\\
G39.10+0.49 & 19 00 58.158 & 0.002 &+05 42 44.462 & 0.001 &  6.89 &0.04 &26.14\\
G39.10+0.49 & 19 00 58.115 & 0.034 &+05 42 45.012 & 0.029 &  0.31 &0.04 &26.14\\
G39.10+0.49 & 19 00 58.160 & 0.002 &+05 42 44.185 & 0.001 &  6.62 &0.04 &26.31\\
G39.10+0.49 & 19 00 58.158 & 0.001 &+05 42 44.470 & 0.001 &  8.14 &0.04 &26.31\\
G39.10+0.49 & 19 00 58.161 & 0.001 &+05 42 44.191 & 0.001 &  7.52 &0.04 &26.47\\
G39.10+0.49 & 19 00 58.158 & 0.002 &+05 42 44.458 & 0.001 &  6.23 &0.04 &26.47\\
G39.10+0.49 & 19 00 58.227 & 0.042 &+05 42 42.892 & 0.036 &  0.25 &0.04 &26.64\\
G39.10+0.49 & 19 00 58.160 & 0.001 &+05 42 44.225 & 0.001 & 11.22 &0.04 &26.64\\
G39.10+0.49 & 19 00 58.227 & 0.037 &+05 42 42.914 & 0.032 &  0.28 &0.04 &26.81\\
G39.10+0.49 & 19 00 58.160 & 0.001 &+05 42 44.195 & 0.001 &  7.66 &0.04 &26.81\\
G39.10+0.49 & 19 00 58.160 & 0.003 &+05 42 44.206 & 0.003 &  3.14 &0.04 &26.97\\
G39.10+0.49 & 19 00 58.163 & 0.017 &+05 42 44.271 & 0.014 &  0.63 &0.04 &27.14\\
G49.27-0.34 & 19 23 07.113 & 0.017 & +14 20 02.477 &  0.017 &  0.20 &0.02 &66.81\\
G49.27-0.34 & 19 23 07.112 & 0.016 & +14 20 02.468 &  0.016 &  0.21 &0.02 &66.97\\
G49.27-0.34 & 19 23 06.848 & 0.009 & +14 20 07.856 &  0.009 &  0.35 &0.02 &66.97\\
G49.27-0.34 & 19 23 06.846 & 0.005 & +14 20 07.849 &  0.005 &  0.65 &0.02 &67.14\\
G49.27-0.34 & 19 23 06.846 & 0.005 & +14 20 07.849 &  0.005 &  0.58 &0.02 &67.30\\
G49.27-0.34 & 19 23 06.845 & 0.013 & +14 20 07.856 &  0.013 &  0.24 &0.02 &67.47\\
\enddata
\end{deluxetable}
